New brown dwarf candidates in the Pleiades

We have performed deep, wide-field imaging on a ~0.4 deg^2 field in the Pleiades (Melotte 22). The selected field was not yet target of a deep search for low mass stars and brown dwarfs. Our limiting magnitudes are R ~ 22mag and I ~ 20mag, sufficient to detect brown dwarf candidates down to 40MJ. We found 197 objects, whose location in the (I, R - I) color magnitude diagram is consistent with the age and the distance of the Pleiades. Using CTK R and I as well as JHK photometry from our data and the 2MASS survey we were able to identify 7 new brown dwarf candidates. We present our data reduction technique, which enables us to resample, calibrate, and co-add many images by just two steps. We estimate the interstellar extinction and the spectral type from our optical and the NIR data using a two-dimensional chi^22 fitting.

==> (inline-0) <==
\begin{longtable}{l c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c l@{$\ \ \ $}l}
\nopagebreak
\caption{Extinction corrected colors and spectral type for the new Pleiades membership candidates found in this study. Most columns are self explaining. The {minimum} $\chi^2$ value for the estimated spectral type and interstellar extinction is given and can be seen as a quality factor. Objects above the first horizontal line have spectral types later or approximately M6.5 and so are brown dwarf candidates if they are Pleiades members. {Objects below the second horizontal line (at the end of the table) are sources located above the Pleiades main sequence in the color magnitude diagram. It is possible that these objects are unresolved binaries and they appear brighter in the sky (about 0.75 magnitudes in the worst case of equal mass binaries). Taking this into account these sources should be mentioned as additional candidate members of the Pleiades but the binary assumption has no observational evidence and the hypothesis of background giants can not be ruled out.}}\\
\hline\hline
         & \multicolumn{4}{|c|}{measured magnitudes}            & \multicolumn{8}{|c|}{extinction corrected colors} & & &\\
2MASS-ID & \multicolumn{2}{|c}{Rmag} & \multicolumn{2}{c|}{Imag} & \multicolumn{2}{|c}{R-I} & \multicolumn{2}{c}{I-J} & \multicolumn{2}{c}{I-H} & \multicolumn{2}{c|}{I-K$_s$} & $\chi^2$ & SpT & Av\\ 
\hline
\endfirsthead
\multicolumn{14}{l}{Table \ref{tab1} continued \ldots}\\
\hline
         & \multicolumn{4}{|c|}{measured magnitudes}            & \multicolumn{8}{|c|}{extinction corrected colors} & & &\\
2MASS-ID & \multicolumn{2}{|c}{Rmag} & \multicolumn{2}{c|}{Imag} & \multicolumn{2}{|c}{R-I} & \multicolumn{2}{c}{I-J} & \multicolumn{2}{c}{I-H} & \multicolumn{2}{c|}{I-K$_s$} & $\chi^2$ & SpT & Av\\ 
\hline
\endhead
J3414296+2540432 & 21.52& 0.88& 19.16 & 0.23& 2.36 & 0.91& 3.00 & 0.25& 3.58 & 0.25& 4.09 &0.26&  1.5 & M8 (M7.5..M8) & 0.00 (0.00..1.34) \\
J3421030+2529316 & 21.45& 0.77& 18.76 & 0.20& 2.53 & 0.79& 2.23 & 0.23& 2.29 & 0.29& 2.94 &0.27&  4.2 & M6 (M5..M7) & 0.61 (0.01..1.40) \\
J3423655+2542193 & 20.49& 0.39& 18.13 & 0.18& 2.36 & 0.43& 2.28 & 0.20& 3.17 & 0.21& 3.25 &0.21&  3.1 & M6.5 (M6..M7) & 0.04 (0.04..1.24) \\
J3423828+2543104 & 20.57& 0.41& 18.07 & 0.18& 2.50 & 0.44& 2.55 & 0.19& 3.13 & 0.20& 3.36 &0.20&  1.7 & M7.5 (M6.5..M7.5) & 0.00 (0.00..0.58) \\
J3425334+2523044 & 22.54& 1.82& 19.28 & 0.25& 3.07 & 1.83& 2.68 & 0.28& 2.03 & \ldots& 3.34 &0.32&  1.7 & M7.5 (M6.5..M7.5) & 0.69 (0.05..1.45) \\
J3430027+2522082 & 21.66& 0.87& 18.79 & 0.22& 2.55 & 0.90& 2.10 & 0.24& 2.59 & 0.27& 2.81 &0.30&  2.1 & M6 (M6..M7) & 1.20 (0.08..1.41) \\
J3430237+2530225 & 19.47& 0.28& 17.31 & 0.17& 1.76 & 0.33& 1.97 & 0.18& 2.48 & 0.18& 2.70 &0.18&  3.0 & M5 (M5..M6.5) & 1.53 (0.03..1.53) \\
\hline
J3410382+2532036 & 18.96& 0.32& 17.14 & 0.17& 1.63 & 0.36& 1.53 & 0.18& 2.16 & 0.18& 2.36 &0.18&  1.1 & M4 (M3..M4) & 0.72 (0.48..1.40) \\
J3410561+2552324 & 21.39& 0.71& 18.52 & 0.20& 2.87 & 0.73& 1.64 & 0.25& 2.16 & 0.30& 2.77 &0.28&  6.9 & M6 (M3..M6) & 0.00 (0.00..1.38) \\
J3410625+2539555 & 18.36& 0.27& 16.70 & 0.17& 1.56 & 0.32& 1.57 & 0.18& 2.14 & 0.18& 2.44 &0.18&  1.3 & M4 (M3..M4) & 0.38 (0.19..1.31) \\
J3410780+2524338 & 17.10& 0.26& 15.53 & 0.17& 1.56 & 0.31& 1.54 & 0.17& 2.20 & 0.17& 2.41 &0.17&  1.4 & M4 (M2..M4) & 0.05 (0.05..1.48) \\
J3411022+2525350 & 14.03& 0.26& 13.18 & 0.17& 0.48 & 0.31& 0.79 & 0.17& 1.25 & 0.17& 1.32 &0.17&  1.3 & K3 (K2..M0) & 1.38 (0.12..1.49) \\
J3411026+2545562 & 16.09& 0.26& 14.63 & 0.17& 1.26 & 0.31& 1.44 & 0.17& 1.99 & 0.17& 2.18 &0.17&  2.1 & M3 (M2..M4) & 0.75 (0.07..1.23) \\
J3411301+2553238 & 19.82& 0.28& 17.61 & 0.17& 2.21 & 0.33& 0.94 & 0.22& 1.64 & 0.25& 2.28 &0.22& 17.5 & M4 (M0..M4) & 0.00 (0.00..1.38) \\
J3411785+2522353 & 12.66& 0.26& 11.96 & 0.17& 0.33 & 0.31& 0.62 & 0.17& 0.86 & 0.17& 0.92 &0.17&  1.9 & G7 (G7..K6) & 1.41 (0.03..1.45) \\
J3411827+2528311 & 17.13& 0.26& 15.64 & 0.17& 1.38 & 0.31& 1.37 & 0.17& 1.92 & 0.17& 2.14 &0.17&  1.2 & M3 (M2..M3) & 0.43 (0.22..1.04) \\
J3412068+2531285 & 12.90& 0.26& 12.21 & 0.17& 0.49 & 0.31& 0.91 & 0.17& 1.39 & 0.17& 1.42 &0.17&  1.7 & K4 (K2..K6) & 0.77 (0.38..1.30) \\
J3412129+2520354 & 19.52& 0.37& 17.41 & 0.17& 2.09 & 0.41& 1.41 & 0.19& 1.84 & 0.21& 2.26 &0.20&  6.8 & M4 (M2..M4) & 0.10 (0.10..1.46) \\
J3412467+2523060 & 17.51& 0.26& 15.71 & 0.17& 1.64 & 0.31& 1.54 & 0.17& 2.11 & 0.17& 2.39 &0.17&  1.0 & M4 (M3..M4) & 0.61 (0.43..1.48) \\
J3412843+2545287 & 13.94& 0.26& 13.09 & 0.17& 0.60 & 0.31& 1.19 & 0.17& 1.84 & 0.17& 1.95 &0.17&  5.4 & M0 (K5..M1) & 0.94 (0.29..1.49) \\
J3412883+2520161 & 19.34& 0.31& 17.36 & 0.17& 1.90 & 0.35& 1.36 & 0.18& 2.03 & 0.19& 2.26 &0.20&  3.7 & M4 (M2..M4) & 0.31 (0.10..1.47) \\
J3413143+2525572 & 12.96& 0.26& 12.13 & 0.17& 0.49 & 0.31& 0.87 & 0.17& 1.37 & 0.17& 1.46 &0.17&  1.2 & K4 (K4..M1) & 1.30 (0.00..1.46) \\
J3413146+2551070 & 17.16& 0.26& 15.73 & 0.17& 1.32 & 0.31& 1.33 & 0.17& 1.96 & 0.17& 2.20 &0.17&  1.1 & M3 (M1..M3) & 0.38 (0.23..1.47) \\
J3413451+2520479 & 14.55& 0.26& 13.55 & 0.17& 0.99 & 0.31& 1.09 & 0.17& 1.64 & 0.17& 1.86 &0.17&  1.6 & M1 (K3..M1) & 0.00 (0.00..1.43) \\
J3413516+2546444 & 20.93& 0.52& 18.32 & 0.18& 2.62 & 0.55& 1.93 & 0.21& 2.40 & 0.25& 2.70 &0.27&  3.8 & M6 (M5..M6) & 0.00 (0.00..1.24) \\
J3413609+2527469 & 17.98& 0.26& 16.35 & 0.17& 1.47 & 0.31& 1.25 & 0.17& 1.85 & 0.18& 2.16 &0.18&  1.5 & M3 (M2..M4) & 0.62 (0.01..1.19) \\
J3413616+2537095 & 10.13& 0.26& 9.75 & 0.17& 0.33 & 0.31& 0.75 & 0.17& 1.03 & 0.17& 1.08 &0.17&  2.4 & K0 (G6..K2) & 0.20 (0.02..0.87) \\
J3413790+2532178 & 19.54& 0.29& 17.62 & 0.17& 1.49 & 0.34& 0.85 & 0.21& 1.87 & \ldots& 1.84 &\ldots&  3.5 & M2 (M1..M3) & 1.59 (0.11..1.59) \\
J3414143+2550072 & 18.97& 0.27& 17.06 & 0.17& 1.70 & 0.32& 1.44 & 0.18& 2.08 & 0.18& 2.39 &0.18&  1.4 & M4 (M3..M4) & 0.79 (0.54..1.42) \\
J3414281+2528328 & 20.39& 0.38& 18.12 & 0.18& 2.22 & 0.42& 2.13 & 0.20& 2.57 & 0.21& 3.03 &0.22&  1.9 & M6 (M5..M6) & 0.19 (0.02..1.44) \\
J3414294+2528126 & 18.06& 0.26& 16.44 & 0.17& 1.60 & 0.31& 1.50 & 0.18& 2.23 & 0.17& 2.35 &0.18&  1.7 & M4 (M2..M4) & 0.10 (0.01..1.44) \\
J3414637+2522220 & 16.12& 0.26& 14.99 & 0.17& 0.68 & 0.31& 0.35 & 0.17& 0.75 & 0.17& 0.77 &0.17&  4.9 & G8 (G5..K7) & 1.69 (0.18..1.69) \\
J3414903+2526096 & 17.80& 0.26& 15.97 & 0.17& 1.70 & 0.31& 1.54 & 0.17& 2.13 & 0.17& 2.30 &0.17&  1.6 & M4 (M3..M4) & 0.51 (0.27..1.34) \\
J3414955+2549110 & 20.69& 0.44& 18.47 & 0.19& 1.88 & 0.48& 1.31 & 0.26& 1.95 & 0.28& 2.41 &0.29&  2.6 & M4 (M3..M5) & 1.26 (0.08..1.46) \\
J3415420+2543473 & 15.96& 0.26& 14.47 & 0.17& 1.22 & 0.31& 1.47 & 0.17& 2.03 & 0.17& 2.18 &0.17&  2.7 & M3 (M2..M4) & 1.02 (0.16..1.47) \\
J3415606+2527484 & 19.56& 0.29& 17.44 & 0.17& 1.96 & 0.33& 1.44 & 0.19& 1.94 & 0.19& 2.16 &0.22&  5.2 & M4 (M3..M5) & 0.60 (0.01..1.15) \\
J3415610+2521197 & 19.84& 0.31& 17.69 & 0.17& 2.12 & 0.35& 0.89 & 0.23& 1.34 & 0.31& 2.07 &\ldots& 13.7 & M3 (K5..M3) & 0.11 (0.11..1.50) \\
J3415706+2525560 & 17.84& 0.26& 16.23 & 0.17& 1.23 & 0.31& 1.41 & 0.17& 2.04 & 0.17& 2.20 &0.18&  2.2 & M3 (M3..M4) & 1.41 (0.46..1.41) \\
J3420354+2519180 & 18.39& 0.27& 16.59 & 0.17& 1.57 & 0.32& 1.97 & 0.17& 2.58 & 0.17& 2.85 &0.17&  5.9 & M5 (M5..M6) & 0.85 (0.10..1.28) \\
J3420470+2553091 & 12.51& 0.26& 11.77 & 0.17& 0.48 & 0.31& 0.78 & 0.17& 1.28 & 0.17& 1.30 &0.17&  1.3 & K3 (K0..K6) & 1.00 (0.36..1.46) \\
J3420571+2528028 & 15.92& 0.26& 14.49 & 0.17& 1.22 & 0.31& 1.48 & 0.17& 1.99 & 0.17& 2.21 &0.17&  2.8 & M3 (M2..M4) & 0.78 (0.00..1.31) \\
J3420783+2532278 & 20.44& 0.41& 18.05 & 0.18& 2.32 & 0.44& 1.62 & 0.21& 2.42 & 0.21& 2.30 &0.27&  6.3 & M5 (M3..M6) & 0.27 (0.14..1.46) \\
J3420828+2537002 & 16.90& 0.26& 15.12 & 0.17& 1.65 & 0.31& 1.98 & 0.17& 2.55 & 0.17& 2.77 &0.17&  4.7 & M5 (M4..M5) & 0.50 (0.06..1.42) \\
J3420867+2521549 & 20.39& 0.37& 18.20 & 0.18& 1.85 & 0.41& 1.45 & 0.23& 1.98 & 0.24& 2.31 &0.26&  2.1 & M4 (M4..M5) & 1.28 (0.03..1.48) \\
J3421032+2544298 & 17.90& 0.26& 16.34 & 0.17& 1.52 & 0.31& 1.01 & 0.18& 1.56 & 0.18& 1.73 &0.19&  6.9 & M2 (K6..M2) & 0.14 (0.14..1.45) \\
J3421098+2544353 & 17.99& 0.26& 15.97 & 0.17& 1.94 & 0.31& 1.77 & 0.17& 2.38 & 0.17& 2.70 &0.17&  1.1 & M5 (M4..M5) & 0.32 (0.20..1.46) \\
J3421340+2553188 & 20.70& 0.42& 18.13 & 0.19& 2.20 & 0.46& 1.10 & 0.25& 1.96 & 0.24& 2.67 &\ldots&  6.7 & M4 (M3..M6) & 1.40 (0.04..1.40) \\
J3421516+2549517 & 18.89& 0.27& 17.11 & 0.17& 1.60 & 0.32& 1.52 & 0.18& 2.21 & 0.18& 2.36 &0.19&  1.5 & M4 (M3..M4) & 0.73 (0.48..1.46) \\
J3421553+2536321 & 20.21& 0.35& 18.01 & 0.18& 2.00 & 0.39& 1.43 & 0.21& 1.96 & 0.25& 2.10 &0.28&  4.6 & M4 (M3..M5) & 0.73 (0.01..1.39) \\
J3422784+2533106 & 13.50& 0.26& 12.71 & 0.17& 0.48 & 0.31& 1.31 & 0.17& 1.88 & 0.17& 1.99 &0.17& 10.1 & M0 (M0..M3) & 1.15 (0.22..1.44) \\
J3423541+2519122 & 19.43& 0.29& 17.48 & 0.18& 1.92 & 0.34& 0.46 & 0.27& 1.07 & 0.32& 1.73 &0.28& 19.2 & M2 (K0..M2) & 0.09 (0.09..1.45) \\
J3423681+2532175 & 16.35& 0.26& 15.04 & 0.17& 1.10 & 0.31& 1.50 & 0.17& 2.08 & 0.17& 2.28 &0.17&  4.8 & M3 (M1..M4) & 0.82 (0.21..1.43) \\
J3423834+2528445 & 18.63& 0.27& 16.60 & 0.17& 1.79 & 0.32& 1.96 & 0.17& 2.44 & 0.18& 2.70 &0.18&  2.7 & M5 (M5..M6) & 0.89 (0.02..1.21) \\
J3424093+2544004 & 12.44& 0.26& 11.75 & 0.17& 0.35 & 0.31& 0.98 & 0.17& 1.45 & 0.17& 1.50 &0.17&  2.9 & K4 (K3..K5) & 1.29 (0.95..1.48) \\
J3424262+2542554 & 17.43& 0.26& 15.84 & 0.17& 1.47 & 0.31& 1.65 & 0.17& 2.24 & 0.17& 2.42 &0.17&  2.7 & M4 (M3..M4) & 0.46 (0.14..1.38) \\
J3424379+2532064 & 16.09& 0.26& 14.52 & 0.17& 1.41 & 0.31& 1.69 & 0.17& 2.24 & 0.17& 2.47 &0.17&  3.7 & M4 (M3..M5) & 0.63 (0.04..1.29) \\
J3424641+2534273 & 19.53& 0.28& 17.61 & 0.17& 1.88 & 0.33& 1.30 & 0.20& 2.09 & 0.21& 2.22 &0.24&  3.9 & M4 (M2..M4) & 0.13 (0.13..1.47) \\
J3424715+2530291 & 18.51& 0.27& 16.71 & 0.17& 1.62 & 0.32& 1.49 & 0.18& 2.18 & 0.18& 2.38 &0.18&  1.2 & M4 (M3..M4) & 0.67 (0.60..1.41) \\
J3424775+2533352 & 17.37& 0.26& 15.61 & 0.17& 1.60 & 0.31& 1.99 & 0.17& 2.58 & 0.17& 2.81 &0.17&  5.6 & M5 (M4..M5) & 0.59 (0.16..1.44) \\
J3424984+2542216 & 19.88& 0.31& 17.64 & 0.17& 2.24 & 0.35& 1.19 & 0.22& 1.70 & 0.25& 1.99 &0.29& 12.4 & M4 (M0..M4) & 0.00 (0.00..1.45) \\
J3425056+2539126 & 20.54& 0.41& 17.95 & 0.17& 2.37 & 0.44& 0.90 & 0.25& 1.81 & 0.24& 2.26 &0.24& 15.1 & M4 (M2..M6) & 0.83 (0.05..1.38) \\
J3425266+2542401 & 18.70& 0.27& 16.92 & 0.17& 1.73 & 0.32& 1.45 & 0.18& 2.09 & 0.19& 2.35 &0.19&  1.4 & M4 (M3..M4) & 0.22 (0.07..1.12) \\
J3425524+2536143 & 20.04& 0.31& 17.71 & 0.17& 2.28 & 0.36& 1.62 & 0.19& 1.98 & 0.23& 2.69 &0.21&  7.8 & M5 (M3..M6) & 0.19 (0.00..1.48) \\
J3425651+2549304 & 19.11& 0.28& 17.23 & 0.17& 1.83 & 0.33& 1.10 & 0.19& 1.64 & 0.21& 1.92 &0.24&  8.9 & M3 (M0..M4) & 0.17 (0.17..1.14) \\
J3425701+2522459 & 14.24& 0.26& 13.16 & 0.17& 0.99 & 0.31& 1.10 & 0.17& 1.77 & 0.17& 1.87 &0.17&  1.4 & M1 (K6..M2) & 0.36 (0.12..1.48) \\
J3430484+2528208 & 13.08& 0.26& 12.19 & 0.17& 0.74 & 0.31& 1.13 & 0.17& 1.77 & 0.17& 1.88 &0.17&  2.5 & M0 (K4..M1) & 0.60 (0.29..1.49) \\
J3430500+2544353 & 16.52& 0.26& 14.96 & 0.17& 1.55 & 0.31& 1.56 & 0.17& 2.17 & 0.17& 2.43 &0.17&  1.3 & M4 (M3..M4) & 0.02 (0.02..1.00) \\
J3430503+2552179 & 11.75& 0.26& 11.08 & 0.17& 0.38 & 0.31& 0.59 & 0.17& 0.86 & 0.17& 0.87 &0.17&  1.8 & G7 (F9..K2) & 1.07 (0.36..1.49) \\
J3430622+2529517 & 20.04& 0.31& 17.75 & 0.17& 2.22 & 0.36& 1.67 & 0.19& 2.21 & 0.20& 2.56 &0.22&  4.3 & M5 (M4..M5) & 0.23 (0.23..1.43) \\
J3430756+2534292 & 16.58& 0.26& 14.90 & 0.17& 1.47 & 0.31& 1.68 & 0.17& 2.20 & 0.17& 2.42 &0.17&  2.7 & M4 (M3..M4) & 0.78 (0.46..1.41) \\
J3431003+2542085 & 19.01& 0.29& 16.96 & 0.17& 1.93 & 0.34& 1.79 & 0.18& 2.39 & 0.18& 2.69 &0.18&  1.1 & M5 (M4..M5) & 0.45 (0.21..1.47) \\
J3431032+2530428 & 19.84& 0.31& 17.46 & 0.17& 2.28 & 0.36& 1.69 & 0.18& 2.22 & 0.19& 2.51 &0.19&  6.0 & M5 (M4..M5) & 0.38 (0.19..1.13) \\
J3431184+2522105 & 19.05& 0.27& 17.03 & 0.17& 1.96 & 0.32& 1.03 & 0.19& 1.72 & 0.19& 1.75 &0.21& 15.4 & M3 (K7..M3) & 0.22 (0.21..1.48) \\
J3431186+2536142 & 18.81& 0.27& 16.93 & 0.17& 1.88 & 0.32& 1.29 & 0.18& 1.85 & 0.19& 2.23 &0.19&  6.2 & M4 (M1..M4) & 0.00 (0.00..1.42) \\
J3431446+2526543 & 13.48& 0.26& 12.65 & 0.17& 0.43 & 0.31& 0.71 & 0.17& 1.09 & 0.17& 1.08 &0.17&  1.9 & K1 (K1..K6) & 1.49 (0.25..1.49) \\
J3431502+2543208 & 17.38& 0.26& 15.85 & 0.17& 1.37 & 0.31& 1.00 & 0.17& 1.64 & 0.17& 1.89 &0.18&  3.0 & M2 (M1..M3) & 0.60 (0.04..1.17) \\
J3431652+2548596 & 20.20& 0.36& 17.89 & 0.18& 2.30 & 0.41& 0.92 & 0.26& 1.81 & 0.27& 2.06 &0.29& 13.3 & M4 (M0..M4) & 0.00 (0.00..1.24) \\
J3431667+2532464 & 12.92& 0.26& 12.12 & 0.17& 0.47 & 0.31& 0.82 & 0.17& 1.23 & 0.17& 1.32 &0.17&  1.7 & K3 (K3..M0) & 1.22 (0.01..1.39) \\
J3432032+2535585 & 9.78& 0.26& 9.28 & 0.17& 0.26 & 0.31& 0.52 & 0.17& 0.66 & 0.17& 0.65 &0.17&  2.3 & F7 (F7..K0) & 0.89 (0.20..1.21) \\
J3432179+2525183 & 19.52& 0.29& 17.59 & 0.17& 1.92 & 0.34& 1.10 & 0.21& 1.47 & 0.25& 1.89 &0.25& 11.1 & M3 (M1..M4) & 0.01 (0.01..1.44) \\
J3432205+2524002 & 17.46& 0.26& 15.92 & 0.17& 1.37 & 0.31& 1.34 & 0.17& 1.90 & 0.18& 2.18 &0.18&  1.1 & M3 (M2..M4) & 0.65 (0.02..1.43) \\
J3432258+2539059 & 11.02& 0.26& 10.48 & 0.17& 0.29 & 0.31& 0.50 & 0.17& 0.63 & 0.17& 0.65 &0.17&  2.1 & F7 (F2..K0) & 0.95 (0.18..1.48) \\
J3432347+2528123 & 19.53& 0.29& 17.25 & 0.17& 2.23 & 0.34& 0.95 & 0.20& 1.90 & 0.21& 2.19 &0.20& 17.7 & M4 (M1..M5) & 0.19 (0.07..1.47) \\
J3432526+2520459 & 12.17& 0.26& 11.34 & 0.17& 0.46 & 0.31& 0.72 & 0.17& 0.96 & 0.17& 1.00 &0.17&  3.0 & K0 (K0..K6) & 1.41 (0.03..1.41) \\
J3432712+2523152 & 11.34& 0.26& 10.58 & 0.17& 0.40 & 0.31& 0.56 & 0.17& 0.86 & 0.17& 0.87 &0.17&  1.6 & G7 (G7..K6) & 1.35 (0.01..1.50) \\
J3432774+2531447 & 12.65& 0.26& 11.80 & 0.17& 0.53 & 0.31& 0.87 & 0.17& 1.37 & 0.17& 1.41 &0.17&  1.5 & K4 (K3..M1) & 1.22 (0.04..1.46) \\
J3432981+2542351 & 13.48& 0.26& 12.65 & 0.17& 0.48 & 0.31& 0.78 & 0.17& 1.27 & 0.17& 1.31 &0.17&  1.3 & K3 (K3..M0) & 1.33 (0.12..1.46) \\
J3433088+2531443 & 21.18& 0.61& 18.78 & 0.19& 2.40 & 0.64& 1.77 & 0.28& 2.63 & 0.27& 2.88 &0.29&  1.8 & M6 (M4..M6) & 0.00 (0.00..1.33) \\
J3433184+2522548 & 15.48& 0.26& 14.50 & 0.17& 0.85 & 0.31& 1.14 & 0.17& 1.68 & 0.17& 1.81 &0.17&  2.2 & M0 (K7..M2) & 0.51 (0.08..1.44) \\
J3433401+2553374 & 19.29& 0.26& 17.42 & 0.17& 1.71 & 0.31& 1.86 & 0.18& 2.57 & 0.18& 2.77 &0.18&  3.0 & M5 (M4..M5) & 0.58 (0.47..1.37) \\
J3433448+2536145 & 17.71& 0.26& 15.83 & 0.17& 1.85 & 0.31& 1.82 & 0.17& 2.44 & 0.17& 2.72 &0.17&  1.2 & M5 (M4..M5) & 0.11 (0.01..1.26) \\
J3433674+2522135 & 19.87& 0.32& 17.89 & 0.18& 1.74 & 0.37& 1.79 & 0.19& 2.58 & 0.20& 2.74 &0.20&  2.4 & M5 (M5..M5) & 0.91 (0.54..1.29) \\
\hline
J3411527+2520492 & 21.68& 1.24& 18.54 & 0.19& 3.04 & 1.26& 1.73 & 0.23& 2.26 & 0.27& 2.62 &0.26&  4.4 & M5 (M3..M6) & 0.37 (0.16..1.27) \\
J3412705+2523594 & 19.94& 0.33& 17.42 & 0.17& 2.49 & 0.37& 1.16 & 0.19& 1.77 & 0.21& 1.91 &0.23& 23.0 & M4 (M0..M4) & 0.11 (0.11..1.41) \\
J3412939+2522530 & 20.84& 0.56& 17.93 & 0.19& 2.91 & 0.59& 1.76 & 0.20& 2.58 & 0.21& 2.65 &0.22&  7.3 & M6 (M4..M6) & 0.00 (0.00..1.43) \\
J3414220+2552506 & 20.09& 0.28& 17.49 & 0.17& 2.48 & 0.33& 1.04 & 0.21& 1.79 & 0.21& 1.70 &0.28& 26.1 & M4 (M1..M5) & 0.46 (0.06..1.50) \\
J3422643+2532396 & 20.45& 0.38& 17.75 & 0.17& 2.70 & 0.42& 1.73 & 0.19& 2.32 & 0.20& 2.59 &0.23&  9.2 & M6 (M4..M6) & 0.00 (0.00..1.46) \\
J3423524+2553112 & 20.86& 0.46& 18.00 & 0.18& 2.66 & 0.50& 1.08 & 0.23& 1.68 & 0.26& 0.68 &\ldots& 14.5 & M4 (M2..M6) & 0.77 (0.21..1.06) \\
J3423808+2519220 & 14.85& 0.26& 13.51 & 0.17& 1.34 & 0.31& 1.29 & 0.17& 1.92 & 0.17& 2.18 &0.17&  1.1 & M3 (M1..M3) & 0.00 (0.00..0.95) \\
J3430535+2546411 & 15.93& 0.26& 14.30 & 0.17& 1.63 & 0.31& 1.58 & 0.17& 2.09 & 0.17& 2.36 &0.17&  1.3 & M4 (M3..M4) & 0.00 (0.00..0.69) \\
J3431777+2553361 & 12.09& 0.26& 11.16 & 0.17& 0.67 & 0.31& 1.22 & 0.17& 1.78 & 0.17& 1.89 &0.17&  4.3 & M0 (M0..M2) & 0.95 (0.12..1.15) \\
J3433413+2535261 & 16.15& 0.26& 14.44 & 0.17& 1.64 & 0.31& 1.55 & 0.17& 2.14 & 0.17& 2.35 &0.17&  1.2 & M4 (M3..M4) & 0.25 (0.05..1.11) \\
J3433521+2524312 & 16.09& 0.26& 14.36 & 0.17& 1.67 & 0.31& 1.53 & 0.17& 2.14 & 0.17& 2.33 &0.17&  1.3 & M4 (M3..M4) & 0.22 (0.01..1.09) \\
J3433666+2547007 & 16.11& 0.26& 14.41 & 0.17& 1.68 & 0.31& 1.52 & 0.17& 2.11 & 0.17& 2.34 &0.17&  1.2 & M4 (M3..M4) & 0.06 (0.06..0.92) \\
\label{tab1}
\end{longtable}

{\scriptsize
\begin{longtable}{l c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c@{$\pm$}c c l@{$\ \ \ $} l}
\caption{Extinction corrected photometry and spectral type for objects not consistent with the Pleiades sample, but listed in the 2MASS catalog. These objects are most likely background objects - stars or distant galaxies. {As described in the text the grid of possible extinctions for the $\chi^2$ minimization is predefined $A_V=[0 \ldots 2]$. According to the limiting magnitude of the 2mass catalog ($K_s\approx15$) and of our survey most objects with 2mass counterpart (listed in this table) are red objects. Bluer objects without 2mass counterpart detected in this study are shown in Tbl. \ref{tab3}.} Some of the object are located near a saturated star (or are a saturated star itself), near the edge of the image, or near illumination effects visible in Fig. \ref{Rim} and Fig. \ref{Iim}. Typically this is indicated by a large value of $\chi^2$ and leads often to a wrong spectral type and unreliable extinctions. For the Pleiades membership candidates (Tbl. \ref{tab1} these objects are removed from the list but this is not taken into account for the rest of the sources. {Furthermore a wide range of possible spectral types indicates that the minimum found in the $\chi^2$ matrix is not unique, indicating that two different sets of SpT/Av values (late type star at low extinction, or early type star at high extinction) have nearly the same probability. As mentioned already in the text the spectral classification of such objects (often also indicated by a large $\chi^2$ value) is doubtful.}}\\
\hline\hline
         & \multicolumn{4}{|c|}{measured magnitudes}            & \multicolumn{8}{|c|}{extinction corrected colors} & & &\\
2MASS-ID & \multicolumn{2}{|c}{Rmag} & \multicolumn{2}{c|}{Imag} & \multicolumn{2}{|c}{R-I} & \multicolumn{2}{c}{I-J} & \multicolumn{2}{c}{I-H} & \multicolumn{2}{c|}{I-K$_s$} & $\chi^2$ & SpT & Av\\ 
\hline
\endfirsthead
\multicolumn{14}{l}{Table \ref{tab2} continued \ldots}\\
\hline
         & \multicolumn{4}{|c|}{measured magnitudes}            & \multicolumn{8}{|c|}{extinction corrected colors} & & &\\
2MASS-ID & \multicolumn{2}{|c}{Rmag} & \multicolumn{2}{c|}{Imag} & \multicolumn{2}{|c}{R-I} & \multicolumn{2}{c}{I-J} & \multicolumn{2}{c}{I-H} & \multicolumn{2}{c|}{I-K$_s$} & $\chi^2$ & SpT & Av\\ 
\hline
\endhead
J3405901+2545498 & 18.08& 0.27& 18.53 & 0.19& -0.82 & 0.33& 1.48 & 0.24& 1.92 & 0.27& 2.61 &0.24& 61.4 & K4 (G6..M2) & 1.39 (0.14..1.42) \\
J3405925+2526146 & 18.88& 0.28& 19.51 & 0.30& -1.14 & 0.41& 2.79 & 0.32& 3.14 & 0.34& 3.20 &0.35& 98.3 & M0 (G3..M5) & 1.90 (0.18..1.92) \\
J3405932+2523454 & 17.85& 0.27& 17.59 & 0.18& 0.15 & 0.32& 0.76 & 0.23& 1.61 & 0.23& 1.85 &0.24&  7.4 & K4 (G7..K6) & 0.40 (0.18..1.43) \\
J3405951+2524049 & 19.19& 0.32& 18.79 & 0.24& 0.38 & 0.40& 5.65 & 0.24& 6.16 & 0.24& 6.24 &0.24& 135.8 & L5 (M8..L5) & 0.04 (0.04..1.41) \\
J3405971+2534375 & 18.91& 0.29& 20.69 & 0.85& -1.89 & 0.90& 8.76 & 0.85& 9.07 & 0.85& 9.12 &0.85& 106.4 & L5 (M7.5..L5) & 0.42 (0.07..1.25) \\
J3410003+2546035 & 17.81& 0.27& 17.67 & 0.17& 0.15 & 0.32& 0.80 & 0.24& 1.08 & 0.33& 1.58 &\ldots&  2.7 & K0 (F6..K2) & 0.00 (0.00..0.72) \\
J3410029+2548560 & 16.27& 0.26& 14.80 & 0.17& 1.33 & 0.31& -1.87 & 0.21& -1.61 & 0.28& -1.07 &0.23& 102.5 & B0 (B0..F0) & 0.52 (0.21..0.93) \\
J3410058+2535137 & 18.35& 0.27& 18.04 & 0.18& 0.03 & 0.33& 1.27 & 0.21& 1.67 & \ldots& 1.65 &0.30&  8.9 & K4 (G9..K7) & 1.05 (0.02..1.48) \\
J3410117+2543046 & 18.05& 0.27& 17.16 & 0.17& 0.89 & 0.32& 3.43 & 0.17& 4.22 & 0.17& 4.39 &0.17& 81.9 & M8 (M6.5..L0.5) & 0.00 (0.00..1.44) \\
J3410143+2528062 & 17.57& 0.26& 20.09 & 0.53& -2.92 & 0.59& 4.91 & 0.53& 5.02 & 0.53& 5.11 &0.53& 183.7 & M0 (F7..M6) & 1.51 (0.10..1.58) \\
J3410146+2551236 & 16.43& 0.26& 16.53 & 0.17& -0.60 & 0.31& 1.98 & 0.17& 2.41 & 0.17& 2.46 &0.17& 109.7 & M0 (K4..M5) & 1.87 (0.06..1.87) \\
J3410182+2519536 & 19.79& 0.30& 19.53 & 0.18& 0.02 & 0.35& 2.79 & 0.21& 3.17 & 0.25& 3.86 &0.22& 111.9 & M5 (M0..M9.5) & 0.88 (0.07..1.47) \\
J3410209+2546403 & 19.10& 0.29& 18.47 & 0.18& 0.40 & 0.34& 1.38 & 0.24& 1.64 & 0.32& 2.34 &0.28& 10.7 & M0 (K4..M2) & 0.89 (0.43..1.24) \\
J3410220+2537298 & 16.51& 0.26& 16.00 & 0.17& 0.37 & 0.31& 0.54 & 0.18& 0.84 & 0.18& 0.93 &0.19&  1.2 & G7 (F7..K1) & 0.53 (0.08..1.26) \\
J3410230+2535330 & 17.89& 0.27& 17.65 & 0.18& 0.20 & 0.32& 1.06 & 0.21& 1.51 & 0.25& 1.64 &0.28&  4.6 & K4 (K0..K6) & 0.14 (0.01..0.88) \\
J3410231+2530001 & 17.80& 0.27& 17.07 & 0.17& 0.36 & 0.32& 0.86 & 0.18& 1.48 & 0.19& 1.54 &0.20&  1.9 & K4 (K4..M0) & 1.43 (0.21..1.43) \\
J3410247+2541090 & 15.38& 0.26& 14.81 & 0.17& 0.36 & 0.31& 0.71 & 0.17& 1.00 & 0.17& 1.09 &0.17&  1.9 & K0 (G3..K2) & 0.77 (0.41..1.49) \\
J3410251+2549044 & 15.27& 0.26& 14.69 & 0.17& 0.36 & 0.31& 0.81 & 0.17& 1.00 & 0.17& 1.03 &0.17&  3.8 & K0 (G0..K4) & 0.85 (0.06..1.50) \\
J3410273+2546591 & 18.33& 0.27& 17.55 & 0.17& 0.39 & 0.32& 0.56 & 0.22& 1.63 & 0.20& 1.55 &0.23&  5.5 & K4 (K3..M0) & 1.45 (0.48..1.46) \\
J3410298+2542511 & 17.50& 0.26& 16.81 & 0.17& 0.48 & 0.32& 0.87 & 0.18& 1.27 & 0.19& 1.22 &0.21&  2.6 & K3 (G7..K6) & 0.77 (0.03..1.48) \\
J3410304+2551016 & 19.38& 0.30& 17.73 & 0.18& 1.65 & 0.35& 2.09 & 0.18& 2.43 & 0.20& 2.73 &0.20&  5.5 & M5 (M4..M5) & 0.00 (0.00..1.40) \\
J3410351+2533458 & 16.81& 0.26& 16.23 & 0.17& 0.10 & 0.31& -0.88 & 0.22& -0.23 & 0.22& -0.16 &0.25& 15.3 & B6 (B4..F6) & 1.80 (0.04..1.80) \\
J3410352+2545536 & 17.33& 0.26& 16.86 & 0.17& 0.43 & 0.31& 0.93 & 0.18& 1.17 & 0.21& 1.34 &0.22&  3.3 & K3 (F9..K4) & 0.14 (0.14..1.46) \\
J3410368+2548260 & 14.50& 0.26& 13.87 & 0.17& 0.40 & 0.31& 0.70 & 0.17& 1.00 & 0.17& 1.04 &0.17&  2.0 & K0 (G2..K5) & 0.88 (0.06..1.47) \\
J3410377+2541368 & 17.44& 0.26& 16.61 & 0.17& 0.48 & 0.31& 0.82 & 0.18& 1.20 & 0.19& 1.33 &0.19&  1.7 & K3 (K3..M0) & 1.29 (0.01..1.29) \\
J3410395+2544020 & 17.24& 0.26& 16.70 & 0.17& 0.43 & 0.31& 0.92 & 0.18& 1.31 & 0.19& 1.56 &0.19&  2.1 & K4 (K0..K5) & 0.41 (0.17..1.12) \\
J3410417+2534382 & 15.50& 0.26& 14.85 & 0.17& 0.52 & 0.31& 0.79 & 0.17& 1.26 & 0.17& 1.26 &0.17&  1.6 & K3 (G9..K6) & 0.53 (0.06..1.33) \\
J3410421+2525077 & 18.32& 0.27& 16.80 & 0.17& 1.21 & 0.32& 0.42 & 0.19& 1.05 & 0.20& 1.51 &0.20& 12.0 & K7 (K4..M2) & 1.19 (0.24..1.37) \\
J3410423+2533408 & 16.88& 0.26& 16.30 & 0.17& 0.38 & 0.31& 0.74 & 0.18& 0.89 & 0.19& 1.13 &0.19&  3.0 & K0 (G3..K4) & 0.73 (0.07..1.46) \\
J3410425+2546334 & 19.53& 0.34& 18.39 & 0.19& 0.81 & 0.39& 1.09 & 0.27& 1.78 & 0.28& 1.79 &0.32&  1.4 & M0 (M0..M3) & 1.24 (0.06..1.41) \\
J3410444+2520165 & 17.26& 0.26& 16.53 & 0.17& 0.32 & 0.31& 0.48 & 0.18& 0.34 & 0.21& 0.49 &0.22&  3.8 & F5 (F5..G6) & 1.54 (0.57..1.54) \\
J3410468+2539566 & 18.12& 0.27& 17.79 & 0.17& 0.33 & 0.32& 0.94 & 0.24& 1.36 & 0.29& 1.96 &\ldots&  1.9 & K4 (K0..K4) & 0.00 (0.00..1.06) \\
J3410484+2551572 & 17.41& 0.26& 16.57 & 0.17& 0.84 & 0.31& 1.23 & 0.18& 1.66 & 0.18& 1.74 &0.19&  4.2 & M0 (K2..M1) & 0.00 (0.00..1.28) \\
J3410491+2548208 & 12.58& 0.26& 12.01 & 0.17& 0.40 & 0.31& 0.74 & 0.17& 0.98 & 0.17& 1.03 &0.17&  2.7 & K0 (G0..K2) & 0.63 (0.32..1.36) \\
J3410493+2528124 & 17.41& 0.26& 16.59 & 0.17& 0.43 & 0.31& 0.51 & 0.18& 0.83 & 0.19& 0.88 &0.20&  1.3 & G7 (G7..K5) & 1.49 (0.16..1.49) \\
J3410504+2553334 & 17.01& 0.26& 16.16 & 0.17& 0.49 & 0.31& 0.88 & 0.17& 1.22 & 0.18& 1.26 &0.18&  2.7 & K3 (K1..K7) & 1.35 (0.42..1.48) \\
J3410506+2550394 & 20.37& 0.43& 19.25 & 0.25& 0.88 & 0.49& 2.38 & 0.28& 3.01 & 0.30& 3.10 &0.32& 19.0 & M5 (M3..M7.5) & 0.86 (0.06..1.39) \\
J3410510+2529116 & 18.41& 0.27& 17.40 & 0.17& 0.54 & 0.32& -0.02 & 0.25& 0.60 & 0.27& 0.71 &0.29&  4.2 & G0 (F8..K5) & 1.78 (0.24..1.78) \\
J3410512+2534482 & 16.81& 0.26& 15.98 & 0.17& 0.41 & 0.31& 0.67 & 0.17& 1.07 & 0.18& 1.13 &0.18&  1.3 & K1 (K1..K6) & 1.54 (0.39..1.54) \\
J3410523+2530094 & 17.65& 0.27& 16.97 & 0.17& 0.47 & 0.32& 0.91 & 0.18& 1.44 & 0.19& 1.38 &0.21&  2.0 & K4 (K3..K6) & 0.78 (0.44..1.15) \\
J3410529+2520072 & 21.14& 0.67& 17.94 & 0.18& 3.07 & 0.69& 1.47 & 0.21& 1.65 & 0.26& 1.99 &0.26& 19.5 & M4 (M1..M5) & 0.49 (0.17..1.26) \\
J3410548+2553069 & 16.46& 0.26& 15.58 & 0.17& 0.47 & 0.31& 0.71 & 0.17& 1.06 & 0.17& 1.05 &0.18&  2.2 & K1 (K1..K7) & 1.54 (0.29..1.56) \\
J3410549+2530411 & 15.29& 0.26& 14.67 & 0.17& 0.26 & 0.31& 0.48 & 0.17& 0.66 & 0.17& 0.67 &0.17&  1.7 & F7 (F7..K0) & 1.34 (0.38..1.37) \\
J3410560+2536198 & 18.05& 0.27& 17.08 & 0.17& 0.85 & 0.32& 1.05 & 0.19& 1.74 & 0.19& 1.82 &0.20&  1.3 & M0 (K5..M2) & 0.48 (0.05..1.50) \\
J3410582+2548388 & 17.19& 0.26& 16.39 & 0.17& 0.41 & 0.31& 0.49 & 0.18& 0.81 & 0.19& 0.94 &0.19&  1.2 & G7 (G4..K6) & 1.51 (0.08..1.60) \\
J3410604+2521159 & 20.30& 0.38& 18.48 & 0.20& 1.44 & 0.43& 0.88 & 0.30& 1.40 & 0.34& 1.99 &0.29&  3.7 & M2 (M2..M4) & 1.43 (0.16..1.43) \\
J3410630+2526382 & 19.27& 0.29& 17.50 & 0.18& 1.64 & 0.34& 1.21 & 0.19& 1.88 & 0.20& 1.93 &0.21&  4.1 & M3 (M1..M4) & 0.51 (0.08..1.40) \\
J3410656+2548204 & 17.31& 0.26& 16.75 & 0.17& 0.39 & 0.31& 0.71 & 0.18& 0.98 & 0.21& 1.04 &0.23&  2.0 & K0 (F7..K2) & 0.61 (0.28..1.48) \\
J3410662+2533153 & 17.82& 0.26& 16.46 & 0.17& 1.34 & 0.31& 1.30 & 0.18& 2.03 & 0.17& 2.14 &0.18&  1.5 & M3 (M1..M3) & 0.09 (0.09..1.24) \\
J3410666+2530326 & 18.51& 0.27& 17.71 & 0.17& 0.65 & 0.32& 0.73 & 0.23& 1.52 & 0.24& 1.32 &0.31&  2.1 & K5 (K0..K7) & 0.60 (0.23..1.28) \\
J3410688+2528126 & 16.94& 0.26& 16.10 & 0.17& 0.52 & 0.31& 0.73 & 0.18& 1.25 & 0.18& 1.29 &0.18&  1.1 & K3 (K2..K7) & 1.16 (0.47..1.28) \\
J3410690+2551347 & 17.42& 0.26& 16.46 & 0.17& 0.57 & 0.31& 0.71 & 0.18& 1.13 & 0.18& 1.00 &0.19&  3.4 & K2 (K0..K7) & 1.48 (0.26..1.48) \\
J3410712+2524136 & 17.47& 0.26& 16.08 & 0.17& 1.18 & 0.31& -0.86 & 0.22& -0.48 & 0.27& 0.08 &0.25& 44.9 & F0 (B3..G9) & 0.76 (0.22..1.47) \\
J3410726+2544316 & 15.82& 0.26& 15.24 & 0.17& 0.34 & 0.31& 0.61 & 0.17& 0.87 & 0.17& 0.90 &0.18&  1.8 & G7 (F6..K0) & 0.92 (0.38..1.49) \\
J3410728+2522327 & 16.53& 0.26& 16.17 & 0.17& 0.36 & 0.31& 0.94 & 0.17& 1.47 & 0.18& 1.39 &0.19&  3.0 & K4 (K1..K4) & 0.00 (0.00..0.62) \\
J3410735+2525404 & 15.41& 0.26& 14.64 & 0.17& 0.50 & 0.31& 0.79 & 0.17& 1.25 & 0.17& 1.29 &0.17&  1.5 & K3 (K0..K7) & 0.99 (0.42..1.50) \\
J3410736+2528361 & 18.94& 0.27& 17.60 & 0.17& 1.22 & 0.32& 0.99 & 0.21& 1.70 & 0.22& 2.02 &0.22&  1.6 & M2 (M0..M2) & 0.46 (0.24..1.06) \\
J3410741+2543113 & 14.44& 0.26& 13.88 & 0.17& 0.25 & 0.31& 0.47 & 0.17& 0.64 & 0.17& 0.71 &0.17&  1.6 & F7 (F7..K1) & 1.17 (0.20..1.43) \\
J3410743+2552017 & 17.61& 0.26& 16.55 & 0.17& 1.06 & 0.31& 1.09 & 0.18& 1.73 & 0.18& 1.66 &0.19&  3.6 & M1 (K3..M1) & 0.00 (0.00..1.41) \\
J3410746+2543031 & 18.99& 0.28& 17.89 & 0.17& 0.59 & 0.33& 1.33 & 0.19& 1.65 & 0.22& 2.04 &0.20&  7.2 & M0 (M0..M4) & 1.91 (0.11..1.91) \\
J3410750+2533288 & 14.90& 0.26& 14.19 & 0.17& 0.47 & 0.31& 0.91 & 0.17& 1.37 & 0.17& 1.45 &0.17&  1.7 & K4 (K1..K5) & 0.89 (0.67..1.47) \\
J3410762+2526319 & 15.95& 0.26& 15.27 & 0.17& 0.30 & 0.31& 0.49 & 0.17& 0.61 & 0.18& 0.67 &0.18&  1.9 & F7 (F7..K1) & 1.43 (0.26..1.50) \\
J3410767+2527388 & 12.27& 0.26& 11.83 & 0.17& 0.04 & 0.31& 0.20 & 0.17& 0.19 & 0.17& 0.17 &0.17&  1.2 & A4 (A3..G2) & 1.51 (0.06..1.61) \\
J3410769+2552295 & 18.16& 0.26& 17.28 & 0.17& 0.71 & 0.32& 1.31 & 0.18& 1.79 & 0.20& 1.76 &0.22&  5.9 & M0 (K4..M2) & 0.65 (0.06..1.34) \\
J3410811+2524119 & 16.05& 0.26& 15.32 & 0.17& 0.44 & 0.31& 0.33 & 0.17& 0.83 & 0.18& 0.82 &0.18&  1.5 & G6 (F8..K0) & 1.08 (0.61..1.47) \\
J3410816+2539035 & 16.75& 0.26& 15.56 & 0.17& 0.84 & 0.31& 1.10 & 0.17& 1.70 & 0.17& 1.83 &0.17&  1.6 & M0 (M0..M2) & 1.34 (0.61..1.42) \\
J3410822+2545596 & 17.14& 0.26& 15.99 & 0.17& 0.88 & 0.31& 1.07 & 0.17& 1.71 & 0.17& 1.78 &0.18&  1.6 & M0 (M0..M2) & 1.05 (0.29..1.17) \\
J3410828+2527093 & 17.44& 0.26& 16.05 & 0.17& 1.30 & 0.31& 1.00 & 0.17& 1.70 & 0.18& 1.92 &0.18&  2.0 & M2 (K7..M2) & 0.34 (0.16..1.44) \\
J3410832+2530145 & 15.71& 0.26& 15.14 & 0.17& 0.41 & 0.31& 0.63 & 0.17& 1.01 & 0.18& 1.07 &0.18&  1.2 & K0 (F7..K3) & 0.58 (0.10..1.47) \\
J3410834+2548246 & 18.53& 0.27& 17.72 & 0.18& 0.52 & 0.32& 0.70 & 0.23& 1.44 & 0.23& 1.29 &\ldots&  1.4 & K4 (K1..M0) & 1.11 (0.19..1.48) \\
J3410840+2543133 & 15.98& 0.26& 16.14 & 0.17& -0.16 & 0.31& 1.03 & 0.17& 1.48 & 0.18& 1.56 &0.18& 18.5 & K3 (G1..K4) & 0.00 (0.00..1.37) \\
J3410867+2529467 & 17.78& 0.26& 16.43 & 0.17& 1.18 & 0.31& 1.41 & 0.18& 2.08 & 0.17& 2.23 &0.18&  2.9 & M3 (M1..M4) & 0.67 (0.04..1.29) \\
J3410869+2546171 & 18.09& 0.27& 17.34 & 0.17& 0.44 & 0.32& 1.31 & 0.18& 1.90 & 0.18& 2.05 &0.19& 10.4 & M0 (K7..M3) & 1.18 (0.10..1.49) \\
J3410887+2526323 & 18.13& 0.27& 16.96 & 0.17& 0.85 & 0.32& 1.06 & 0.18& 1.70 & 0.18& 1.84 &0.19&  1.2 & M0 (M0..M2) & 1.20 (0.51..1.33) \\
J3410910+2547435 & 19.91& 0.33& 19.90 & 0.36& 0.01 & 0.48& 3.06 & 0.39& 2.62 & \ldots& 3.73 &\ldots& 28.0 & M4 (K1..M5) & 0.00 (0.00..1.40) \\
J3410915+2525181 & 16.70& 0.26& 16.13 & 0.17& 0.41 & 0.31& 0.56 & 0.18& 0.99 & 0.18& 0.68 &0.21&  4.1 & G7 (F6..K2) & 0.58 (0.33..1.36) \\
J3410919+2522355 & 18.44& 0.28& 17.20 & 0.17& 0.95 & 0.32& 1.59 & 0.18& 2.23 & 0.18& 2.27 &0.18&  9.7 & M3 (M1..M4) & 1.07 (0.38..1.50) \\
J3410945+2543157 & 18.20& 0.27& 17.51 & 0.17& 0.21 & 0.32& 1.08 & 0.19& 1.43 & 0.21& 1.64 &0.20&  5.5 & K4 (K4..M1) & 1.78 (0.30..1.78) \\
J3410948+2545007 & 16.72& 0.26& 16.14 & 0.17& 0.23 & 0.31& 0.37 & 0.18& 0.53 & 0.19& 0.55 &0.20&  1.3 & F5 (F5..G7) & 1.32 (0.28..1.50) \\
J3410966+2519261 & 18.69& 0.27& 18.06 & 0.18& 0.43 & 0.33& 1.36 & 0.21& 1.93 & 0.24& 2.09 &0.26&  8.9 & M0 (K4..M2) & 0.78 (0.01..1.47) \\
J3411031+2549137 & 15.38& 0.26& 14.73 & 0.17& 0.51 & 0.31& 0.86 & 0.17& 1.23 & 0.17& 1.24 &0.17&  2.6 & K3 (G7..K6) & 0.54 (0.17..1.37) \\
J3411041+2543430 & 18.65& 0.27& 18.23 & 0.18& 0.04 & 0.33& 1.18 & 0.23& 1.65 & 0.26& 1.94 &\ldots&  7.2 & K4 (K3..M2) & 1.44 (0.05..1.44) \\
J3411067+2551418 & 15.54& 0.26& 14.87 & 0.17& 0.49 & 0.31& 0.85 & 0.17& 1.23 & 0.17& 1.28 &0.17&  2.1 & K3 (G9..K7) & 0.67 (0.01..1.44) \\
J3411074+2541336 & 18.04& 0.26& 17.42 & 0.17& 0.39 & 0.32& 0.61 & 0.21& 1.04 & 0.25& 1.25 &0.25&  1.2 & K1 (G7..K6) & 0.85 (0.04..1.39) \\
J3411099+2544225 & 16.90& 0.26& 16.34 & 0.17& 0.50 & 0.31& 0.86 & 0.17& 1.47 & 0.18& 1.34 &0.19&  2.3 & K4 (G7..K6) & 0.21 (0.06..1.35) \\
J3411103+2552186 & 19.72& 0.31& 18.98 & 0.23& 0.28 & 0.39& 1.36 & 0.31& 1.98 & 0.33& 2.36 &0.31&  9.6 & M0 (K4..M4) & 1.72 (0.06..1.89) \\
J3411139+2542571 & 18.90& 0.27& 17.57 & 0.17& 0.90 & 0.32& 0.65 & 0.20& 1.46 & 0.20& 1.40 &0.24&  2.3 & K7 (K5..M2) & 1.63 (0.19..1.63) \\
J3411168+2526237 & 18.32& 0.27& 18.80 & 0.23& -0.70 & 0.35& 1.79 & 0.27& 2.24 & 0.32& 2.13 &\ldots& 34.6 & K4 (G1..M1) & 0.81 (0.07..1.17) \\
J3411169+2550317 & 19.54& 0.30& 18.34 & 0.18& 0.63 & 0.35& 1.16 & 0.23& 1.78 & 0.24& 2.01 &0.24&  3.1 & M0 (M0..M2) & 2.13 (1.66..2.13) \\
J3411179+2542187 & 17.09& 0.26& 16.16 & 0.17& 0.80 & 0.31& 0.59 & 0.19& 1.27 & 0.19& 1.75 &0.19&  4.9 & K7 (K0..K7) & 0.46 (0.36..1.38) \\
J3411192+2546266 & 19.97& 0.33& 18.95 & 0.21& 0.85 & 0.39& 5.38 & 0.21& 5.75 & 0.21& 5.82 &0.21& 99.8 & L5 (M9.5..L5) & 0.63 (0.22..1.44) \\
J3411218+2542500 & 20.14& 0.36& 18.18 & 0.18& 1.81 & 0.40& 1.79 & 0.20& 2.55 & 0.21& 2.68 &0.21&  1.8 & M5 (M4..M5) & 0.58 (0.22..1.49) \\
J3411224+2541354 & 17.76& 0.26& 16.96 & 0.17& 0.72 & 0.31& 0.65 & 0.20& 1.37 & 0.21& 1.74 &0.21&  2.9 & K7 (K0..K7) & 0.28 (0.28..1.44) \\
J3411227+2535267 & 16.81& 0.26& 16.37 & 0.17& 0.42 & 0.31& 0.62 & 0.18& 1.01 & 0.19& 1.05 &0.21&  1.3 & K0 (F6..K0) & 0.04 (0.04..1.00) \\
J3411242+2547168 & 17.60& 0.26& 16.37 & 0.17& 0.81 & 0.31& 1.26 & 0.17& 1.87 & 0.17& 1.90 &0.18&  4.6 & M1 (M0..M4) & 1.57 (0.00..1.57) \\
J3411256+2522211 & 21.61& 1.03& 17.73 & 0.18& 3.65 & 1.04& 1.26 & 0.21& 2.10 & 0.20& 2.16 &0.21& 17.5 & M4 (M0..M6) & 0.83 (0.37..1.48) \\
J3411261+2545241 & 19.73& 0.31& 18.41 & 0.19& 0.77 & 0.36& 1.00 & 0.25& 1.69 & 0.26& 2.00 &0.25&  1.7 & M0 (M0..M2) & 2.08 (1.56..2.08) \\
J3411288+2533030 & 19.71& 0.30& 19.48 & 0.25& -0.06 & 0.39& 2.36 & 0.29& 2.99 & 0.31& 2.43 &\ldots& 42.3 & M3 (K6..M6) & 1.08 (0.14..1.08) \\
J3411304+2551061 & 18.72& 0.27& 17.42 & 0.17& 1.04 & 0.32& 1.44 & 0.18& 2.12 & 0.19& 2.36 &0.19&  5.5 & M3 (M2..M4) & 0.98 (0.13..1.38) \\
J3411343+2536316 & 16.79& 0.26& 16.09 & 0.17& 0.40 & 0.31& 0.91 & 0.18& 1.39 & 0.18& 1.53 &0.18&  1.7 & K4 (K3..M0) & 1.16 (0.08..1.37) \\
J3411344+2523093 & 18.33& 0.27& 15.90 & 0.17& 2.43 & 0.32& 1.94 & 0.17& 2.57 & 0.17& 2.90 &0.17&  1.9 & M6 (M6..M6) & 0.00 (0.00..0.27) \\
J3411363+2542377 & 19.34& 0.29& 18.05 & 0.18& 1.02 & 0.34& 1.54 & 0.20& 2.10 & 0.21& 2.36 &0.22&  5.6 & M3 (M1..M4) & 1.04 (0.56..1.48) \\
J3411376+2525044 & 15.08& 0.26& 14.48 & 0.17& 0.22 & 0.31& 0.41 & 0.17& 0.54 & 0.17& 0.54 &0.17&  1.7 & F5 (F5..G9) & 1.42 (0.43..1.42) \\
J3411412+2523344 & 18.81& 0.28& 17.47 & 0.17& 1.04 & 0.33& 0.51 & 0.21& 0.98 & 0.25& 1.68 &0.22&  8.7 & K7 (K3..M2) & 1.12 (0.18..1.50) \\
J3411414+2551372 & 18.14& 0.27& 17.34 & 0.17& 0.37 & 0.32& 0.94 & 0.19& 1.36 & 0.20& 1.58 &0.21&  2.3 & K4 (K3..M0) & 1.61 (0.28..1.70) \\
J3411432+2548449 & 16.04& 0.26& 15.38 & 0.17& 0.50 & 0.31& 0.82 & 0.17& 1.23 & 0.17& 1.28 &0.18&  1.8 & K3 (G8..K6) & 0.60 (0.09..1.43) \\
J3411443+2536203 & 17.16& 0.26& 16.30 & 0.17& 0.63 & 0.31& 1.23 & 0.17& 1.77 & 0.18& 1.94 &0.18&  4.9 & M0 (K6..M2) & 0.85 (0.32..1.38) \\
J3411444+2540249 & 17.75& 0.26& 17.05 & 0.17& 0.46 & 0.31& 0.01 & 0.22& 0.95 & 0.22& 0.89 &0.25&  6.5 & G6 (F5..K3) & 0.92 (0.27..1.46) \\
J3411471+2540385 & 17.68& 0.26& 17.04 & 0.17& 0.24 & 0.31& 0.32 & 0.20& 0.39 & 0.25& 0.29 &0.31&  1.8 & F3 (A8..G7) & 1.52 (0.22..1.57) \\
J3411477+2540138 & 17.81& 0.26& 17.05 & 0.17& 0.34 & 0.31& -0.13 & 0.23& 0.37 & 0.26& -0.42 &\ldots&  3.2 & F1 (A8..K1) & 1.59 (0.07..1.59) \\
J3411481+2534047 & 16.75& 0.26& 16.18 & 0.17& 0.40 & 0.31& 0.66 & 0.17& 0.92 & 0.19& 1.14 &0.19&  1.8 & K0 (F8..K2) & 0.64 (0.34..1.49) \\
J3411519+2528337 & 17.14& 0.26& 16.45 & 0.17& 0.34 & 0.31& 0.35 & 0.18& 0.59 & 0.20& 0.72 &0.20&  1.1 & F8 (F5..G8) & 1.34 (0.66..1.48) \\
J3411525+2537565 & 18.56& 0.27& 17.99 & 0.18& 0.27 & 0.32& 0.91 & 0.23& 1.45 & \ldots& 1.68 &0.27&  2.4 & K4 (K3..M0) & 1.13 (0.06..1.46) \\
J3411528+2548036 & 16.12& 0.26& 15.49 & 0.17& 0.51 & 0.31& 0.84 & 0.17& 1.23 & 0.18& 1.27 &0.18&  2.1 & K3 (G8..K4) & 0.48 (0.12..1.37) \\
J3411529+2552179 & 17.99& 0.26& 16.95 & 0.17& 0.76 & 0.31& 1.15 & 0.18& 1.74 & 0.18& 1.86 &0.19&  2.4 & M0 (M0..M2) & 1.05 (0.30..1.29) \\
J3411546+2535321 & 19.35& 0.28& 18.34 & 0.18& 0.73 & 0.34& 1.68 & 0.21& 2.37 & 0.22& 2.46 &0.23& 15.4 & M3 (M1..M4) & 1.03 (0.15..1.47) \\
J3411555+2547204 & 18.63& 0.27& 17.25 & 0.17& 0.98 & 0.32& 1.12 & 0.18& 1.71 & 0.18& 1.91 &0.19&  1.3 & M1 (M1..M3) & 1.53 (0.40..1.53) \\
J3411569+2536523 & 18.30& 0.27& 17.58 & 0.17& 0.34 & 0.32& 0.52 & 0.22& 0.61 & 0.30& 1.56 &\ldots&  1.7 & G4 (F8..K4) & 1.46 (0.14..1.46) \\
J3411577+2540087 & 17.30& 0.26& 16.47 & 0.17& 0.44 & 0.31& 0.06 & 0.21& 0.47 & 0.22& 0.68 &0.22&  3.4 & F6 (F6..K1) & 1.51 (0.34..1.51) \\
J3411578+2524171 & 18.25& 0.27& 18.45 & 0.20& -0.43 & 0.34& 1.40 & 0.25& 1.92 & 0.29& 2.19 &0.29& 26.8 & K4 (G7..M1) & 0.87 (0.03..1.40) \\
J3411594+2521472 & 17.69& 0.26& 16.72 & 0.17& 0.68 & 0.32& 1.25 & 0.18& 1.82 & 0.18& 1.83 &0.18&  5.0 & M0 (M0..M2) & 1.07 (0.41..1.47) \\
J3411609+2528256 & 17.61& 0.26& 17.05 & 0.17& 0.40 & 0.31& 0.69 & 0.19& 1.06 & 0.21& 0.95 &0.27&  2.1 & K0 (G3..K2) & 0.58 (0.12..1.39) \\
J3411624+2540352 & 18.24& 0.27& 16.76 & 0.17& 1.32 & 0.32& 1.37 & 0.17& 2.00 & 0.18& 2.15 &0.18&  1.4 & M3 (M1..M3) & 0.60 (0.39..1.48) \\
J3411626+2524011 & 16.61& 0.26& 16.03 & 0.17& 0.49 & 0.31& 0.83 & 0.17& 1.25 & 0.18& 1.28 &0.18&  1.8 & K3 (G6..K3) & 0.32 (0.14..1.33) \\
J3411663+2544542 & 15.76& 0.26& 15.25 & 0.17& 0.41 & 0.31& 0.71 & 0.17& 1.00 & 0.17& 1.03 &0.18&  2.1 & K0 (F5..K2) & 0.40 (0.22..1.46) \\
J3411712+2550120 & 15.97& 0.26& 15.33 & 0.17& 0.28 & 0.31& 0.46 & 0.17& 0.63 & 0.18& 0.69 &0.18&  1.4 & F7 (F7..K2) & 1.33 (0.10..1.39) \\
J3411713+2539440 & 17.76& 0.26& 17.14 & 0.17& 0.35 & 0.31& 0.71 & 0.20& 1.01 & 0.21& 1.08 &0.24&  1.6 & K0 (G4..K4) & 1.00 (0.09..1.47) \\
J3411729+2542401 & 15.45& 0.26& 14.52 & 0.17& 0.68 & 0.31& -0.73 & 0.20& -0.00 & 0.21& 0.40 &0.20& 30.1 & F0 (A1..G3) & 0.93 (0.01..1.32) \\
J3411737+2546434 & 16.15& 0.26& 15.50 & 0.17& 0.42 & 0.31& 0.67 & 0.17& 1.06 & 0.17& 0.98 &0.18&  2.3 & K0 (G4..K5) & 0.84 (0.03..1.41) \\
J3411746+2549546 & 18.89& 0.27& 17.43 & 0.17& 1.29 & 0.32& 0.94 & 0.20& 1.65 & 0.20& 2.01 &0.20&  2.6 & M2 (M0..M2) & 0.63 (0.25..1.39) \\
J3411770+2525582 & 17.04& 0.26& 16.71 & 0.17& 0.23 & 0.31& 0.83 & 0.18& 1.08 & 0.20& 1.10 &0.22&  3.8 & K0 (G2..K2) & 0.38 (0.14..1.32) \\
J3411772+2538581 & 18.58& 0.27& 17.36 & 0.17& 0.92 & 0.32& 0.27 & 0.24& 1.20 & 0.22& 1.77 &0.20& 10.8 & K7 (K4..M2) & 1.16 (0.01..1.16) \\
J3411779+2542178 & 17.55& 0.26& 16.73 & 0.17& 0.42 & 0.31& 0.33 & 0.18& 0.59 & 0.20& 0.67 &0.22&  1.2 & G0 (F7..G7) & 1.48 (1.04..1.50) \\
J3411793+2542413 & 15.95& 0.26& 14.93 & 0.17& 0.53 & 0.31& -0.37 & 0.18& 0.21 & 0.18& 0.23 &0.18& 12.1 & F0 (A9..G5) & 1.84 (0.22..1.84) \\
J3411803+2536431 & 18.95& 0.27& 17.58 & 0.17& 1.36 & 0.32& 0.87 & 0.21& 1.94 & 0.21& 1.31 &0.34& 10.0 & M2 (K2..M2) & 0.00 (0.00..1.48) \\
J3411814+2540077 & 15.85& 0.26& 15.25 & 0.17& 0.53 & 0.31& 0.92 & 0.17& 1.36 & 0.18& 1.38 &0.17&  2.2 & K4 (G9..K6) & 0.29 (0.06..1.38) \\
J3411833+2550428 & 13.53& 0.26& 12.92 & 0.17& 0.34 & 0.31& 0.64 & 0.17& 0.86 & 0.17& 0.88 &0.17&  2.4 & G7 (F6..K0) & 0.99 (0.60..1.49) \\
J3411843+2521212 & 18.65& 0.27& 19.07 & 0.22& -0.78 & 0.35& 2.07 & 0.25& 2.87 & 0.26& 2.87 &0.28& 86.2 & M0 (K0..M5) & 1.40 (0.21..1.47) \\
J3411868+2547005 & 14.41& 0.26& 13.82 & 0.17& 0.41 & 0.31& 0.69 & 0.17& 1.00 & 0.17& 1.05 &0.17&  1.8 & K0 (G1..K2) & 0.71 (0.34..1.38) \\
J3411873+2547412 & 16.56& 0.26& 15.98 & 0.17& 0.36 & 0.31& 0.70 & 0.18& 0.99 & 0.18& 1.11 &0.18&  1.7 & K0 (G3..K3) & 0.85 (0.32..1.50) \\
J3411881+2526504 & 16.15& 0.26& 15.56 & 0.17& 0.25 & 0.31& 0.32 & 0.17& 0.54 & 0.18& 0.54 &0.18&  1.1 & F5 (F5..G7) & 1.28 (0.31..1.28) \\
J3411885+2540291 & 17.88& 0.26& 16.80 & 0.17& 0.78 & 0.31& 1.13 & 0.18& 1.81 & 0.18& 1.79 &0.18&  2.8 & M0 (M0..M2) & 1.14 (0.51..1.36) \\
J3411891+2538048 & 16.81& 0.26& 16.16 & 0.17& 0.47 & 0.31& 0.92 & 0.17& 1.36 & 0.18& 1.46 &0.18&  1.7 & K4 (K0..K4) & 0.68 (0.56..1.48) \\
J3411921+2531185 & 18.38& 0.27& 17.11 & 0.17& 1.17 & 0.32& 0.48 & 0.20& 1.18 & 0.22& 1.37 &0.24&  7.8 & K7 (K0..K7) & 0.34 (0.07..1.23) \\
J3411937+2535034 & 19.02& 0.27& 18.38 & 0.18& 0.27 & 0.33& 1.15 & 0.23& 1.50 & \ldots& 1.40 &0.37&  4.4 & K4 (K3..M2) & 1.38 (0.09..1.38) \\
J3411944+2543568 & 18.69& 0.27& 18.02 & 0.18& 0.19 & 0.32& 0.93 & 0.21& 1.64 & 0.23& 2.09 &\ldots&  4.0 & K4 (K3..M1) & 1.80 (0.04..1.80) \\
J3412013+2525316 & 17.77& 0.26& 16.74 & 0.17& 0.56 & 0.31& 0.53 & 0.18& 0.80 & 0.20& 0.69 &0.22&  3.6 & G7 (G4..K3) & 1.78 (0.61..1.78) \\
J3412023+2549261 & 18.24& 0.27& 17.69 & 0.18& 0.43 & 0.32& 0.85 & 0.22& 1.42 & 0.26& 1.52 &0.29&  1.2 & K4 (K1..K5) & 0.46 (0.30..1.23) \\
J3412026+2547562 & 18.48& 0.27& 17.48 & 0.17& 0.72 & 0.32& 1.14 & 0.19& 1.73 & 0.20& 1.93 &0.21&  2.5 & M0 (M0..M2) & 1.05 (0.43..1.24) \\
J3412065+2530275 & 16.61& 0.26& 15.78 & 0.17& 0.53 & 0.31& 0.92 & 0.17& 1.35 & 0.17& 1.40 &0.17&  2.1 & K4 (K2..K7) & 1.12 (0.62..1.48) \\
J3412081+2541156 & 15.98& 0.26& 15.25 & 0.17& 0.36 & 0.31& 0.94 & 0.17& 1.43 & 0.17& 1.52 &0.17&  2.3 & K4 (K4..K5) & 1.38 (1.09..1.48) \\
J3412093+2532190 & 20.17& 0.34& 18.20 & 0.18& 1.89 & 0.38& 1.39 & 0.23& 1.74 & 0.28& 2.44 &0.26&  4.5 & M4 (M2..M4) & 0.28 (0.08..1.47) \\
J3412097+2527418 & 18.62& 0.27& 17.57 & 0.18& 0.86 & 0.32& 0.81 & 0.21& 1.15 & 0.26& 1.59 &0.25&  3.0 & K7 (K0..K7) & 0.70 (0.49..1.48) \\
J3412101+2538345 & 14.08& 0.26& 13.65 & 0.17& 0.43 & 0.31& -1.65 & 0.18& -1.32 & 0.19& -1.03 &0.19& 77.8 & B0 (B0..B7) & 0.00 (0.00..0.69) \\
J3412110+2541503 & 17.93& 0.26& 17.76 & 0.17& -0.02 & 0.32& 1.28 & 0.19& 1.55 & 0.24& 1.77 &0.25& 13.7 & K4 (G7..K6) & 0.72 (0.33..1.49) \\
J3412135+2535061 & 18.82& 0.27& 17.28 & 0.17& 1.32 & 0.32& 1.31 & 0.18& 1.94 & 0.19& 2.23 &0.19&  1.1 & M3 (M2..M4) & 0.83 (0.01..1.39) \\
J3412136+2554066 & 19.10& 0.26& 14.02 & 0.17& 4.78 & 0.31& 0.99 & 0.17& 1.48 & 0.17& 1.54 &0.17& 286.2 & M6 (M4..M8) & 1.14 (0.03..1.44) \\
J3412164+2544161 & 17.02& 0.26& 16.44 & 0.17& 0.36 & 0.31& 0.63 & 0.18& 1.02 & 0.19& 1.13 &0.19&  1.1 & K0 (G9..K4) & 0.82 (0.15..1.20) \\
J3412180+2528289 & 17.05& 0.26& 17.04 & 0.17& -0.00 & 0.31& 0.23 & 0.22& -0.70 & \ldots& 1.23 &\ldots&  1.2 & A5 (B8..A7) & 0.03 (0.03..1.29) \\
J3412181+2553253 & 17.62& 0.26& 16.53 & 0.17& 1.01 & 0.31& 1.03 & 0.18& 1.64 & 0.19& 1.99 &0.19&  1.5 & M1 (K5..M2) & 0.29 (0.04..1.47) \\
J3412189+2526321 & 21.87& 1.32& 18.40 & 0.20& 3.10 & 1.33& 1.37 & 0.23& 2.05 & \ldots& 2.25 &\ldots&  3.6 & M4 (M2..M6) & 1.39 (0.13..1.39) \\
J3412194+2548408 & 17.83& 0.26& 17.14 & 0.17& 0.46 & 0.31& 0.71 & 0.19& 1.50 & 0.20& 1.49 &0.22&  1.9 & K4 (K1..K5) & 0.87 (0.51..1.47) \\
J3412226+2540298 & 12.83& 0.26& 12.22 & 0.17& 0.46 & 0.31& 0.93 & 0.17& 1.38 & 0.17& 1.46 &0.17&  1.8 & K4 (K2..K5) & 0.59 (0.29..1.23) \\
J3412230+2537083 & 17.17& 0.26& 16.56 & 0.17& 0.42 & 0.31& 0.69 & 0.18& 1.07 & 0.19& 0.94 &0.21&  2.7 & K0 (F9..K4) & 0.72 (0.17..1.42) \\
J3412234+2533109 & 18.73& 0.27& 17.77 & 0.17& 0.94 & 0.32& 1.02 & 0.21& 1.77 & 0.24& 1.58 &0.31&  2.5 & M0 (K4..M0) & 0.08 (0.08..1.37) \\
J3412237+2528197 & 17.13& 0.26& 16.69 & 0.17& 0.39 & 0.31& 0.74 & 0.19& 1.06 & 0.21& 0.93 &0.25&  2.9 & K0 (G0..K2) & 0.19 (0.06..1.29) \\
J3412253+2530490 & 18.60& 0.27& 17.67 & 0.17& 0.75 & 0.32& 1.28 & 0.19& 1.79 & 0.21& 1.71 &0.24&  5.1 & M0 (K4..M2) & 0.64 (0.19..1.39) \\
J3412254+2540114 & 17.28& 0.26& 16.40 & 0.17& 0.87 & 0.31& 0.70 & 0.18& 1.34 & 0.18& 1.55 &0.20&  1.6 & K7 (G8..K7) & 0.07 (0.07..1.46) \\
J3412287+2542535 & 17.38& 0.26& 16.90 & 0.17& 0.35 & 0.31& 0.55 & 0.20& 0.95 & 0.23& 0.81 &0.28&  1.7 & G7 (F7..K2) & 0.47 (0.02..1.26) \\
J3412289+2525315 & 17.49& 0.26& 16.65 & 0.17& 0.38 & 0.31& 0.98 & 0.18& 1.52 & 0.18& 1.39 &0.18&  3.7 & K4 (K4..M1) & 1.69 (0.46..1.69) \\
J3412297+2548365 & 17.60& 0.26& 16.90 & 0.17& 0.54 & 0.31& 0.82 & 0.19& 1.37 & 0.19& 1.42 &0.21&  1.2 & K4 (K1..K7) & 0.61 (0.08..1.34) \\
J3412308+2520455 & 18.28& 0.27& 17.90 & 0.18& 0.03 & 0.32& 0.90 & 0.23& 1.34 & 0.26& 2.08 &0.22& 14.6 & K4 (K1..M1) & 1.31 (0.07..1.47) \\
J3412309+2524265 & 13.09& 0.26& 12.50 & 0.17& 0.30 & 0.31& 0.46 & 0.17& 0.66 & 0.17& 0.64 &0.17&  1.7 & F7 (F4..G9) & 1.08 (0.49..1.35) \\
J3412315+2519032 & 17.12& 0.26& 16.09 & 0.17& 0.51 & 0.31& 0.23 & 0.18& 0.57 & 0.18& 0.65 &0.19&  2.1 & G0 (F7..G8) & 1.99 (1.58..1.99) \\
J3412344+2536562 & 19.68& 0.30& 17.94 & 0.18& 1.71 & 0.35& 1.27 & 0.20& 1.58 & 0.27& 1.99 &0.26&  5.3 & M3 (M1..M3) & 0.15 (0.15..1.43) \\
J3412350+2540357 & 18.54& 0.27& 16.88 & 0.17& 1.52 & 0.32& 0.27 & 0.20& 0.91 & 0.21& 1.26 &0.22& 24.6 & K7 (F7..M2) & 0.53 (0.32..1.45) \\
J3412358+2544259 & 18.13& 0.27& 16.97 & 0.17& 0.73 & 0.32& 1.29 & 0.18& 1.74 & 0.18& 1.81 &0.18&  5.1 & M0 (M0..M3) & 1.63 (0.06..1.68) \\
J3412359+2525549 & 17.06& 0.26& 16.57 & 0.17& 0.27 & 0.31& 0.45 & 0.18& 0.62 & 0.21& 0.71 &0.23&  1.4 & F7 (F2..K0) & 0.82 (0.15..1.45) \\
J3412401+2546287 & 17.78& 0.26& 17.22 & 0.17& 0.38 & 0.31& 0.73 & 0.19& 0.82 & 0.25& 1.16 &0.25&  3.2 & K0 (F6..K2) & 0.68 (0.15..1.45) \\
J3412418+2526538 & 19.93& 0.33& 19.25 & 0.28& 0.68 & 0.43& 2.36 & 0.32& 2.45 & \ldots& 3.03 &\ldots& 12.9 & M4 (K7..M4) & 0.00 (0.00..1.39) \\
J3412431+2543125 & 17.11& 0.26& 16.56 & 0.17& 0.38 & 0.31& 0.75 & 0.18& 1.01 & 0.19& 1.00 &0.21&  2.7 & K0 (F7..K0) & 0.65 (0.65..1.48) \\
J3412443+2532087 & 18.07& 0.26& 17.13 & 0.17& 0.70 & 0.32& 1.13 & 0.18& 1.91 & 0.19& 1.79 &0.19&  4.4 & M0 (K5..M2) & 0.86 (0.02..1.45) \\
J3412457+2536086 & 15.39& 0.26& 14.60 & 0.17& 0.35 & 0.31& 0.97 & 0.17& 1.45 & 0.17& 1.50 &0.17&  2.6 & K4 (K4..M0) & 1.64 (0.30..1.65) \\
J3412459+2553113 & 19.27& 0.27& 18.15 & 0.18& 0.82 & 0.32& 0.68 & 0.28& 1.60 & 0.27& 2.17 &0.24&  6.3 & M0 (K7..M1) & 1.12 (0.29..1.48) \\
J3412471+2538392 & 15.38& 0.26& 14.91 & 0.17& 0.35 & 0.31& 0.73 & 0.17& 1.07 & 0.17& 1.03 &0.17&  2.4 & K0 (F9..K1) & 0.42 (0.25..1.36) \\
J3412476+2539397 & 17.22& 0.26& 16.10 & 0.17& 0.73 & 0.31& 1.15 & 0.17& 1.79 & 0.17& 1.85 &0.17&  2.9 & M0 (M0..M2) & 1.45 (1.07..1.45) \\
J3412485+2540294 & 18.90& 0.27& 18.44 & 0.19& -0.06 & 0.33& 0.62 & 0.28& 1.64 & 0.27& 2.16 &0.24& 18.8 & K4 (K2..M3) & 1.93 (0.12..1.93) \\
J3412487+2537468 & 18.62& 0.27& 18.11 & 0.18& 0.19 & 0.32& 1.01 & 0.22& 1.59 & 0.25& 2.22 &\ldots&  3.8 & K4 (K3..K7) & 1.21 (0.54..1.42) \\
J3412506+2527292 & 15.52& 0.26& 14.88 & 0.17& 0.32 & 0.31& 0.44 & 0.17& 0.70 & 0.18& 0.82 &0.18&  1.2 & G4 (F6..G9) & 1.18 (0.66..1.50) \\
J3412510+2519346 & 17.22& 0.26& 16.70 & 0.17& 0.48 & 0.31& 0.87 & 0.19& 1.27 & 0.19& 1.57 &0.20&  1.9 & K4 (G9..K4) & 0.15 (0.15..1.27) \\
J3412513+2532395 & 17.85& 0.26& 17.26 & 0.17& 0.49 & 0.31& 0.76 & 0.20& 1.26 & 0.22& 1.31 &0.25&  1.1 & K3 (G6..K4) & 0.38 (0.00..1.46) \\
J3412532+2542487 & 17.95& 0.26& 17.00 & 0.17& 0.78 & 0.31& 0.74 & 0.20& 1.23 & 0.22& 1.70 &0.21&  3.0 & K7 (K4..M0) & 0.63 (0.22..1.14) \\
J3412542+2551032 & 13.09& 0.26& 12.48 & 0.17& 0.37 & 0.31& 0.61 & 0.17& 0.85 & 0.17& 0.88 &0.17&  2.0 & G7 (F7..K3) & 0.90 (0.07..1.42) \\
J3412554+2545475 & 18.44& 0.27& 18.03 & 0.18& 0.20 & 0.32& 1.10 & 0.23& 1.49 & 0.26& 1.66 &0.30&  4.5 & K4 (K2..M0) & 0.79 (0.11..1.47) \\
J3412584+2528219 & 17.90& 0.26& 17.29 & 0.17& 0.40 & 0.32& 0.68 & 0.20& 0.93 & 0.23& 1.47 &\ldots&  1.7 & K0 (F7..K5) & 0.80 (0.01..1.41) \\
J3412614+2519479 & 17.26& 0.26& 16.53 & 0.17& 0.37 & 0.31& 0.58 & 0.18& 0.94 & 0.19& 0.80 &0.20&  2.3 & G7 (G6..K6) & 1.38 (0.05..1.48) \\
J3412616+2527186 & 14.79& 0.26& 14.01 & 0.17& 0.50 & 0.31& 0.85 & 0.17& 1.37 & 0.17& 1.45 &0.17&  1.2 & K4 (K3..K6) & 1.02 (0.66..1.42) \\
J3412617+2530447 & 19.33& 0.28& 18.29 & 0.18& 0.82 & 0.33& 0.99 & 0.25& 1.45 & 0.33& 2.10 &0.27&  3.3 & M0 (K6..M2) & 0.83 (0.07..1.37) \\
J3412636+2527411 & 14.20& 0.26& 13.69 & 0.17& 0.28 & 0.31& 0.50 & 0.17& 0.63 & 0.17& 0.67 &0.17&  2.0 & F7 (F4..K0) & 0.89 (0.02..1.10) \\
J3412643+2543379 & 13.36& 0.26& 12.89 & 0.17& 0.39 & 0.31& 0.74 & 0.17& 0.97 & 0.17& 1.06 &0.17&  2.6 & K0 (F6..K2) & 0.30 (0.17..1.34) \\
J3412648+2540106 & 18.24& 0.27& 17.69 & 0.17& 0.31 & 0.32& 1.04 & 0.20& 1.39 & 0.25& 1.58 &\ldots&  3.1 & K4 (K1..K7) & 0.89 (0.48..1.35) \\
J3412654+2536351 & 21.11& 0.61& 19.09 & 0.23& 2.02 & 0.65& 2.67 & 0.26& 3.22 & 0.28& 3.47 &0.28&  2.5 & M7.5 (M6.5..M7.5) & 0.00 (0.00..0.71) \\
J3412672+2535277 & 14.35& 0.26& 13.69 & 0.17& 0.36 & 0.31& 0.99 & 0.17& 1.43 & 0.17& 1.49 &0.17&  3.0 & K4 (K3..M0) & 1.13 (0.01..1.28) \\
J3412691+2550470 & 11.53& 0.26& 11.04 & 0.17& 0.27 & 0.31& 0.49 & 0.17& 0.65 & 0.17& 0.67 &0.17&  1.8 & F7 (F3..G9) & 0.86 (0.42..1.26) \\
J3412701+2538577 & 16.89& 0.26& 16.34 & 0.17& 0.36 & 0.31& 0.99 & 0.17& 1.47 & 0.18& 1.47 &0.18&  3.0 & K4 (K0..K5) & 0.74 (0.37..1.47) \\
J3412702+2552473 & 17.16& 0.26& 16.14 & 0.17& 0.83 & 0.31& 0.83 & 0.18& 1.42 & 0.18& 1.44 &0.18&  1.9 & K7 (K3..M0) & 0.71 (0.06..1.27) \\
J3412720+2540395 & 17.86& 0.26& 17.18 & 0.17& 0.52 & 0.31& -0.51 & 0.30& 0.69 & 0.26& 1.19 &0.26& 18.6 & G6 (A4..K0) & 0.60 (0.02..1.45) \\
J3412735+2521035 & 13.86& 0.26& 13.20 & 0.17& 0.42 & 0.31& -0.06 & 0.17& 0.17 & 0.17& 0.21 &0.17&  3.4 & F0 (A2..F6) & 0.91 (0.11..1.30) \\
J3412752+2542128 & 18.11& 0.26& 17.29 & 0.17& 0.46 & 0.32& 0.88 & 0.19& 1.33 & 0.21& 1.52 &0.21&  1.5 & K4 (K4..M0) & 1.34 (0.17..1.34) \\
J3412791+2540356 & 18.09& 0.26& 17.26 & 0.17& 0.67 & 0.32& 0.41 & 0.23& 1.20 & 0.22& 2.03 &0.20& 15.5 & K7 (K1..M1) & 0.61 (0.14..1.36) \\
J3412792+2543392 & 16.99& 0.26& 16.32 & 0.17& 0.49 & 0.31& 0.76 & 0.18& 1.33 & 0.18& 1.25 &0.19&  1.7 & K3 (K1..K7) & 0.67 (0.04..0.90) \\
J3412794+2535091 & 17.06& 0.26& 16.55 & 0.17& 0.33 & 0.31& 0.94 & 0.18& 1.47 & 0.18& 1.53 &0.19&  2.6 & K4 (K3..K5) & 0.68 (0.36..1.10) \\
J3412795+2537207 & 16.94& 0.26& 15.93 & 0.17& 0.79 & 0.31& 1.13 & 0.17& 1.68 & 0.18& 1.89 &0.17&  2.0 & M0 (K6..M1) & 0.84 (0.39..1.50) \\
J3412796+2547469 & 17.57& 0.26& 17.00 & 0.17& 0.38 & 0.31& 0.66 & 0.19& 0.98 & 0.22& 1.11 &0.22&  1.3 & K0 (G5..K4) & 0.75 (0.10..1.50) \\
J3412803+2543064 & 18.48& 0.27& 18.11 & 0.18& 0.06 & 0.32& 1.38 & 0.21& 2.03 & 0.21& 2.47 &0.21& 28.3 & M0 (K3..M3) & 1.14 (0.46..1.49) \\
J3412805+2551468 & 16.73& 0.26& 16.04 & 0.17& 0.40 & 0.31& 0.61 & 0.17& 1.08 & 0.18& 1.02 &0.19&  1.5 & K0 (G6..K5) & 1.06 (0.25..1.44) \\
J3412823+2546424 & 18.99& 0.27& 17.83 & 0.18& 0.76 & 0.32& 0.58 & 0.24& 1.29 & 0.25& 1.79 &0.23&  4.0 & K7 (K6..M2) & 1.50 (0.34..1.53) \\
J3412827+2524174 & 16.91& 0.26& 16.18 & 0.17& 0.37 & 0.31& 0.39 & 0.18& 0.83 & 0.19& 1.11 &0.19&  2.4 & G9 (G7..K6) & 1.34 (0.09..1.34) \\
J3412829+2532131 & 18.29& 0.26& 17.47 & 0.17& 0.42 & 0.32& 0.97 & 0.19& 1.43 & 0.21& 1.42 &0.22&  2.4 & K4 (K3..M0) & 1.52 (0.29..1.52) \\
J3412833+2549209 & 16.54& 0.26& 15.65 & 0.17& 0.46 & 0.31& 0.90 & 0.17& 1.41 & 0.17& 1.45 &0.17&  1.5 & K4 (K4..M0) & 1.63 (0.34..1.63) \\
J3412836+2531029 & 19.93& 0.31& 18.13 & 0.18& 1.63 & 0.36& 1.16 & 0.22& 1.76 & 0.26& 2.33 &\ldots&  2.6 & M3 (M1..M4) & 0.64 (0.02..1.47) \\
J3412854+2529102 & 14.81& 0.26& 14.23 & 0.17& 0.39 & 0.31& 0.60 & 0.17& 0.88 & 0.17& 0.84 &0.17&  2.1 & G7 (F9..G8) & 0.71 (0.62..1.48) \\
J3412856+2550016 & 19.29& 0.29& 17.87 & 0.18& 1.31 & 0.34& 1.07 & 0.22& 1.68 & 0.25& 1.83 &0.27&  1.8 & M2 (M0..M2) & 0.44 (0.24..0.95) \\
J3412871+2540045 & 16.90& 0.26& 16.34 & 0.17& 0.48 & 0.31& 0.89 & 0.18& 1.23 & 0.19& 1.26 &0.19&  2.7 & K3 (G4..K5) & 0.29 (0.13..1.32) \\
J3412872+2523174 & 18.43& 0.27& 17.92 & 0.18& 0.26 & 0.32& 1.25 & 0.21& 1.18 & 0.30& 1.76 &\ldots&  8.6 & K4 (G8..M0) & 0.93 (0.17..1.49) \\
J3412877+2529548 & 18.89& 0.27& 17.30 & 0.17& 1.22 & 0.32& 1.45 & 0.18& 2.05 & 0.18& 2.18 &0.18&  2.6 & M3 (M3..M4) & 1.41 (0.40..1.41) \\
J3412915+2531528 & 16.28& 0.26& 15.74 & 0.17& 0.51 & 0.31& 0.94 & 0.17& 1.35 & 0.18& 1.40 &0.18&  2.2 & K4 (G7..K6) & 0.13 (0.03..1.36) \\
J3412920+2550153 & 16.78& 0.26& 16.22 & 0.17& 0.42 & 0.31& 0.67 & 0.18& 1.02 & 0.18& 1.01 &0.20&  1.8 & K0 (F8..K3) & 0.53 (0.11..1.47) \\
J3412921+2527575 & 17.84& 0.26& 16.69 & 0.17& 1.00 & 0.31& 1.09 & 0.18& 1.70 & 0.18& 1.92 &0.18&  1.1 & M1 (K7..M2) & 0.58 (0.11..1.44) \\
J3412928+2524299 & 16.25& 0.26& 15.64 & 0.17& 0.54 & 0.31& 0.92 & 0.17& 1.38 & 0.17& 1.36 &0.18&  2.4 & K4 (G7..K5) & 0.29 (0.04..1.41) \\
J3412933+2520348 & 16.03& 0.26& 15.27 & 0.17& 0.38 & 0.31& 0.56 & 0.17& 0.84 & 0.17& 0.91 &0.17&  1.4 & G7 (G5..K3) & 1.45 (0.37..1.49) \\
J3412934+2550408 & 12.78& 0.26& 12.22 & 0.17& 0.34 & 0.31& 0.61 & 0.17& 0.88 & 0.17& 0.89 &0.17&  1.9 & G7 (F7..K1) & 0.85 (0.52..1.40) \\
J3412938+2534535 & 15.20& 0.26& 14.67 & 0.17& 0.50 & 0.31& 0.94 & 0.17& 1.35 & 0.17& 1.41 &0.17&  2.2 & K4 (G7..K4) & 0.12 (0.12..1.43) \\
J3412944+2536236 & 14.75& 0.26& 14.11 & 0.17& 0.42 & 0.31& 0.96 & 0.17& 1.41 & 0.17& 1.46 &0.17&  2.2 & K4 (K1..K5) & 0.81 (0.57..1.44) \\
J3412999+2524050 & 16.33& 0.26& 15.69 & 0.17& 0.41 & 0.31& 0.48 & 0.17& 0.91 & 0.18& 0.86 &0.18&  1.3 & G7 (F7..K3) & 0.87 (0.03..1.49) \\
J3413004+2522119 & 12.94& 0.26& 12.26 & 0.17& 0.29 & 0.31& 0.47 & 0.17& 0.64 & 0.17& 0.66 &0.17&  1.6 & F7 (F7..K2) & 1.46 (0.26..1.46) \\
J3413009+2526187 & 18.32& 0.27& 17.23 & 0.17& 0.65 & 0.32& 0.18 & 0.21& 0.40 & 0.27& 0.57 &\ldots&  3.4 & G0 (F5..G9) & 1.65 (0.75..1.65) \\
J3413018+2542541 & 20.14& 0.34& 18.36 & 0.19& 1.52 & 0.39& 1.50 & 0.22& 2.45 & 0.22& 2.19 &0.27&  5.3 & M4 (M3..M5) & 1.00 (0.15..1.42) \\
J3413047+2551210 & 15.83& 0.26& 15.17 & 0.17& 0.27 & 0.31& 0.03 & 0.17& 0.31 & 0.18& 0.31 &0.18&  1.6 & F1 (A7..G5) & 1.45 (0.30..1.48) \\
J3413055+2537462 & 18.14& 0.26& 17.33 & 0.17& 0.58 & 0.32& 1.19 & 0.18& 1.87 & 0.19& 1.97 &0.19&  5.5 & M0 (K5..M2) & 0.89 (0.08..1.50) \\
J3413066+2529356 & 14.92& 0.26& 14.33 & 0.17& 0.38 & 0.31& 0.70 & 0.17& 1.02 & 0.17& 1.06 &0.17&  1.8 & K0 (G4..K3) & 0.80 (0.29..1.33) \\
J3413102+2551235 & 15.90& 0.26& 15.21 & 0.17& 0.40 & 0.31& -0.15 & 0.17& 0.25 & 0.18& 0.23 &0.19&  4.5 & F0 (A5..F8) & 1.10 (0.41..1.34) \\
J3413112+2534154 & 16.42& 0.26& 15.53 & 0.17& 0.64 & 0.31& 1.17 & 0.17& 1.83 & 0.17& 1.92 &0.17&  4.3 & M0 (M0..M2) & 0.96 (0.48..1.15) \\
J3413123+2527567 & 19.19& 0.28& 17.52 & 0.17& 1.50 & 0.33& 0.86 & 0.22& 1.46 & 0.24& 1.90 &0.24&  5.9 & M2 (M0..M3) & 0.64 (0.34..1.43) \\
J3413134+2520252 & 20.92& 0.69& 18.89 & 0.23& 1.74 & 0.73& 1.34 & 0.32& 3.09 & \ldots& 2.97 &0.26&  4.5 & M5 (M4..M6) & 1.11 (0.46..1.46) \\
J3413164+2521216 & 16.98& 0.26& 16.25 & 0.17& 0.48 & 0.31& 0.90 & 0.18& 1.37 & 0.18& 1.44 &0.19&  1.5 & K4 (K2..K6) & 0.94 (0.55..1.46) \\
J3413191+2530576 & 18.12& 0.26& 17.18 & 0.17& 0.79 & 0.32& 1.05 & 0.19& 1.64 & 0.20& 1.99 &0.21&  2.0 & M0 (K5..M1) & 0.58 (0.26..1.49) \\
J3413197+2523464 & 17.13& 0.26& 16.47 & 0.17& 0.49 & 0.31& 0.86 & 0.18& 1.29 & 0.19& 1.20 &0.20&  2.7 & K3 (G7..K7) & 0.63 (0.12..1.35) \\
J3413205+2541526 & 18.28& 0.27& 17.25 & 0.17& 1.00 & 0.32& -0.06 & 0.27& 1.09 & 0.26& 1.85 &0.22& 20.3 & K7 (F8..M0) & 0.09 (0.09..1.43) \\
J3413278+2552223 & 17.85& 0.26& 16.97 & 0.17& 0.51 & 0.31& -0.04 & 0.24& 0.58 & 0.24& 1.12 &\ldots&  4.0 & F6 (F3..G9) & 1.40 (0.40..1.46) \\
J3413280+2536590 & 18.67& 0.27& 17.88 & 0.18& 0.42 & 0.33& 1.08 & 0.22& 1.82 & 0.22& 2.33 &0.22& 11.3 & M0 (M0..M3) & 1.41 (0.41..1.44) \\
J3413325+2535192 & 18.59& 0.27& 17.25 & 0.17& 1.16 & 0.32& 1.42 & 0.18& 2.07 & 0.19& 2.26 &0.19&  3.0 & M3 (M1..M4) & 0.68 (0.01..1.48) \\
J3413360+2531428 & 14.75& 0.26& 14.21 & 0.17& 0.53 & 0.31& 0.94 & 0.17& 1.32 & 0.17& 1.41 &0.17&  2.5 & K4 (G5..K5) & 0.07 (0.07..1.48) \\
J3413362+2546037 & 19.20& 0.28& 18.35 & 0.19& 0.61 & 0.33& 1.26 & 0.27& 1.66 & 0.31& 2.15 &0.31&  4.3 & M0 (K5..M2) & 0.93 (0.33..1.30) \\
J3413377+2522302 & 16.58& 0.26& 15.84 & 0.17& 0.38 & 0.31& 0.47 & 0.17& 0.61 & 0.19& 0.79 &0.19&  1.8 & G4 (F7..K0) & 1.36 (0.75..1.47) \\
J3413391+2521440 & 16.86& 0.26& 16.12 & 0.17& 0.42 & 0.31& 0.69 & 0.18& 1.01 & 0.18& 1.01 &0.19&  2.0 & K0 (G8..K7) & 1.20 (0.02..1.39) \\
J3413394+2532097 & 17.25& 0.26& 16.10 & 0.17& 0.68 & 0.31& 1.24 & 0.17& 1.75 & 0.17& 1.89 &0.17&  4.5 & M0 (M0..M3) & 1.77 (0.25..1.77) \\
J3413402+2543092 & 17.49& 0.26& 16.60 & 0.17& 0.61 & 0.31& 0.71 & 0.19& 1.24 & 0.20& 1.68 &0.20&  3.3 & K5 (K4..M0) & 1.03 (0.20..1.32) \\
J3413411+2530549 & 18.15& 0.26& 17.21 & 0.17& 0.50 & 0.32& 0.67 & 0.20& 0.90 & 0.23& 0.95 &0.28&  2.5 & K0 (K0..K7) & 1.64 (0.19..1.64) \\
J3413432+2542294 & 17.97& 0.26& 17.60 & 0.17& 0.13 & 0.32& 1.06 & 0.21& 1.61 & 0.22& 1.27 &\ldots&  5.4 & K4 (K2..M0) & 0.90 (0.14..1.42) \\
J3413443+2526306 & 14.80& 0.26& 14.03 & 0.17& 0.51 & 0.31& 0.83 & 0.17& 1.21 & 0.17& 1.29 &0.17&  1.9 & K3 (K0..K6) & 0.98 (0.26..1.46) \\
J3413459+2549314 & 18.59& 0.27& 18.69 & 0.20& -0.63 & 0.33& 1.19 & 0.30& 2.06 & 0.28& 2.47 &0.27& 40.0 & K4 (K1..M1) & 1.97 (0.28..1.97) \\
J3413462+2541181 & 19.25& 0.28& 17.50 & 0.17& 1.68 & 0.33& 1.60 & 0.19& 2.09 & 0.20& 2.29 &0.21&  1.7 & M4 (M3..M4) & 0.25 (0.01..1.16) \\
J3413492+2551060 & 17.86& 0.27& 16.97 & 0.17& 0.71 & 0.32& 0.76 & 0.19& 1.83 & \ldots& 1.67 &\ldots&  1.0 & K6 (K1..M0) & 0.68 (0.07..1.49) \\
J3413503+2521235 & 17.44& 0.26& 16.54 & 0.17& 0.49 & 0.31& 0.68 & 0.18& 1.02 & 0.19& 0.90 &0.21&  3.1 & K0 (G7..K7) & 1.55 (0.24..1.55) \\
J3413530+2541064 & 18.15& 0.26& 17.35 & 0.17& 0.48 & 0.32& 0.88 & 0.20& 1.62 & \ldots& 1.43 &0.25&  1.3 & K4 (K3..M0) & 1.19 (0.30..1.39) \\
J3413535+2547395 & 17.81& 0.26& 17.13 & 0.17& 0.48 & 0.32& 0.81 & 0.20& 1.32 & 0.21& 1.19 &0.27&  2.0 & K3 (K0..K7) & 0.74 (0.17..1.42) \\
J3413536+2523222 & 18.01& 0.27& 17.45 & 0.17& 0.38 & 0.32& 0.90 & 0.22& 1.07 & \ldots& 1.61 &\ldots&  1.3 & K4 (K1..K6) & 0.69 (0.14..1.26) \\
J3413539+2539176 & 17.88& 0.26& 16.92 & 0.17& 0.83 & 0.31& 1.06 & 0.18& 1.53 & 0.20& 2.02 &0.20&  3.3 & M0 (K4..M2) & 0.52 (0.12..1.43) \\
J3413548+2553253 & 19.59& 0.27& 17.71 & 0.17& 1.78 & 0.32& 1.35 & 0.20& 2.16 & 0.20& 2.25 &0.23&  2.8 & M4 (M3..M4) & 0.38 (0.38..1.49) \\
J3413578+2533530 & 18.81& 0.27& 17.70 & 0.17& 0.87 & 0.32& 0.75 & 0.25& 1.32 & 0.26& 1.48 &0.31&  1.5 & K7 (K3..K7) & 0.92 (0.65..1.43) \\
J3413581+2551599 & 15.59& 0.26& 14.99 & 0.17& 0.33 & 0.31& 0.61 & 0.17& 0.91 & 0.17& 0.89 &0.17&  1.9 & G7 (F7..K2) & 1.03 (0.35..1.48) \\
J3413582+2538194 & 16.37& 0.26& 15.82 & 0.17& 0.51 & 0.31& 1.04 & 0.17& 1.26 & 0.18& 1.42 &0.18&  4.5 & K4 (G7..K4) & 0.18 (0.13..1.49) \\
J3413585+2524209 & 15.50& 0.26& 14.87 & 0.17& 0.33 & 0.31& 0.46 & 0.17& 0.75 & 0.17& 0.75 &0.18&  1.3 & G4 (F9..K2) & 1.15 (0.13..1.49) \\
J3413597+2522230 & 17.39& 0.26& 16.17 & 0.17& 1.21 & 0.31& 1.07 & 0.17& 1.75 & 0.18& 1.94 &0.18&  1.1 & M2 (K6..M2) & 0.04 (0.04..1.39) \\
J3413645+2550269 & 13.76& 0.26& 13.06 & 0.17& 0.54 & 0.31& 0.89 & 0.17& 1.33 & 0.17& 1.42 &0.17&  1.8 & K4 (K3..K7) & 0.63 (0.21..1.18) \\
J3413648+2528034 & 17.16& 0.26& 15.88 & 0.17& 1.11 & 0.31& 1.14 & 0.17& 1.84 & 0.18& 1.95 &0.18&  1.4 & M2 (M0..M2) & 0.63 (0.38..1.14) \\
J3413649+2548008 & 17.14& 0.26& 16.39 & 0.17& 0.49 & 0.31& 0.83 & 0.18& 1.18 & 0.18& 1.33 &0.19&  1.9 & K3 (K2..K7) & 0.97 (0.16..1.26) \\
J3413669+2541597 & 15.21& 0.26& 14.39 & 0.17& 0.44 & 0.31& 0.83 & 0.17& 1.42 & 0.17& 1.49 &0.17&  1.2 & K4 (K4..M0) & 1.38 (0.35..1.38) \\
J3413708+2541518 & 15.42& 0.26& 14.72 & 0.17& 0.56 & 0.31& -0.24 & 0.17& 0.17 & 0.18& 0.15 &0.18&  8.8 & F0 (A2..F5) & 0.53 (0.15..1.15) \\
J3413735+2537325 & 16.17& 0.26& 15.31 & 0.17& 0.40 & 0.31& 0.91 & 0.17& 1.46 & 0.17& 1.46 &0.17&  1.9 & K4 (K4..M0) & 1.69 (0.38..1.69) \\
J3413738+2544596 & 20.17& 0.35& 18.79 & 0.19& 0.95 & 0.40& 1.49 & 0.26& 2.11 & 0.28& 2.51 &0.30&  4.9 & M3 (M2..M5) & 1.61 (0.16..1.62) \\
J3413769+2521351 & 16.07& 0.26& 15.26 & 0.17& 0.60 & 0.31& -0.02 & 0.18& 0.11 & 0.18& -0.05 &0.21&  7.6 & F0 (A6..G2) & 0.81 (0.08..1.08) \\
J3413791+2518595 & 18.57& 0.27& 17.73 & 0.18& 0.83 & 0.32& 2.53 & 0.18& 2.97 & 0.19& 2.99 &0.20& 52.7 & M5 (M1..M6) & 0.00 (0.00..1.31) \\
J3413819+2543022 & 12.97& 0.26& 12.35 & 0.17& 0.37 & 0.31& 0.99 & 0.17& 1.43 & 0.17& 1.47 &0.17&  3.0 & K4 (K2..K6) & 0.92 (0.58..1.43) \\
J3413831+2551110 & 18.16& 0.27& 16.98 & 0.17& 0.85 & 0.32& 1.14 & 0.18& 1.84 & 0.18& 1.64 &0.20&  4.7 & M0 (M0..M3) & 1.23 (0.15..1.41) \\
J3413834+2545241 & 19.76& 0.31& 17.97 & 0.18& 1.78 & 0.35& 1.89 & 0.20& 2.40 & 0.21& 2.80 &0.23&  1.7 & M5 (M4..M5) & 0.04 (0.04..1.31) \\
J3413865+2543251 & 17.24& 0.26& 16.63 & 0.17& 0.22 & 0.31& 0.42 & 0.19& 0.53 & 0.21& 0.48 &0.28&  1.8 & F5 (F3..K1) & 1.45 (0.32..1.50) \\
J3413868+2540177 & 18.72& 0.27& 17.09 & 0.17& 1.48 & 0.32& 1.31 & 0.18& 2.02 & 0.19& 1.94 &0.20&  3.8 & M3 (M1..M3) & 0.59 (0.20..1.47) \\
J3413887+2526365 & 16.18& 0.26& 15.23 & 0.17& 0.84 & 0.31& 1.08 & 0.17& 1.69 & 0.17& 1.84 &0.17&  1.4 & M0 (K4..M1) & 0.38 (0.26..1.40) \\
J3413911+2553287 & 16.31& 0.26& 15.26 & 0.17& 0.85 & 0.31& 1.05 & 0.17& 1.75 & 0.17& 1.80 &0.17&  1.5 & M0 (K6..M2) & 0.75 (0.27..1.48) \\
J3413922+2547295 & 12.16& 0.26& 11.66 & 0.17& 0.41 & 0.31& 0.71 & 0.17& 0.97 & 0.17& 1.06 &0.17&  2.2 & K0 (F6..K2) & 0.36 (0.04..1.50) \\
J3413926+2531221 & 15.36& 0.26& 14.80 & 0.17& 0.34 & 0.31& 0.77 & 0.17& 0.99 & 0.17& 1.08 &0.17&  2.8 & K0 (G1..K4) & 0.80 (0.12..1.47) \\
J3413953+2546405 & 16.32& 0.26& 15.50 & 0.17& 0.37 & 0.31& -1.05 & 0.20& -0.77 & 0.23& -0.02 &0.21& 35.4 & B6 (B0..F7) & 1.68 (0.16..1.68) \\
J3414011+2533501 & 18.92& 0.27& 17.97 & 0.17& 0.70 & 0.32& 1.15 & 0.22& 1.43 & \ldots& 0.40 &\ldots&  1.9 & M0 (K5..M2) & 0.93 (0.22..1.47) \\
J3414019+2537341 & 16.46& 0.26& 16.03 & 0.17& 0.32 & 0.31& 0.81 & 0.18& 1.00 & 0.19& 1.07 &0.20&  3.6 & K0 (F6..K2) & 0.40 (0.16..1.46) \\
J3414034+2545420 & 17.68& 0.26& 17.36 & 0.17& 0.32 & 0.31& 1.05 & 0.20& 1.17 & 0.27& 1.14 &\ldots&  4.9 & K4 (G0..K4) & 0.00 (0.00..1.46) \\
J3414046+2543285 & 18.42& 0.27& 18.19 & 0.18& -0.13 & 0.32& 1.36 & 0.23& 1.54 & 0.28& 1.98 &0.30& 16.1 & K4 (K1..M2) & 1.34 (0.31..1.50) \\
J3414050+2544275 & 18.89& 0.27& 18.18 & 0.18& 0.26 & 0.33& 0.94 & 0.27& 1.46 & 0.28& 1.73 &0.29&  2.9 & K4 (K3..M0) & 1.69 (0.23..1.69) \\
J3414059+2541308 & 16.60& 0.26& 15.63 & 0.17& 0.75 & 0.31& -0.25 & 0.18& -0.03 & 0.19& 0.04 &0.23& 13.3 & F0 (A1..G4) & 0.86 (0.10..1.23) \\
J3414080+2541119 & 16.88& 0.26& 15.68 & 0.17& 0.78 & 0.31& 1.21 & 0.17& 1.70 & 0.17& 1.82 &0.18&  3.3 & M0 (M0..M3) & 1.58 (0.42..1.58) \\
J3414101+2533377 & 18.21& 0.26& 17.73 & 0.17& 0.35 & 0.32& 0.77 & 0.25& 1.26 & 0.29& 1.87 &0.29&  4.7 & K4 (G6..K7) & 0.45 (0.19..1.44) \\
J3414120+2546359 & 18.75& 0.27& 17.79 & 0.18& 0.62 & 0.32& 1.14 & \ldots& 1.95 & \ldots& 2.04 &0.25&  2.3 & M0 (M0..M3) & 1.27 (0.12..1.46) \\
J3414130+2536478 & 18.22& 0.27& 18.30 & 0.19& -0.35 & 0.32& 1.46 & 0.23& 1.65 & 0.29& 2.21 &0.29& 26.6 & K4 (G4..M1) & 1.01 (0.18..1.47) \\
J3414136+2542498 & 18.93& 0.27& 18.20 & 0.18& 0.19 & 0.33& 1.07 & 0.24& 1.42 & \ldots& 0.82 &\ldots&  3.2 & K4 (K3..M2) & 2.01 (0.21..2.01) \\
J3414151+2522117 & 8.04& 0.26& 7.33 & 0.17& 0.32 & 0.31& 1.53 & 0.17& 1.85 & 0.17& 2.08 &0.17& 20.9 & M0 (M0..M4) & 1.49 (0.01..1.49) \\
J3414180+2532418 & 18.85& 0.27& 17.64 & 0.17& 0.82 & 0.32& 1.18 & 0.20& 1.68 & 0.21& 1.81 &0.23&  2.4 & M0 (M0..M3) & 1.46 (0.25..1.46) \\
J3414196+2534298 & 17.56& 0.26& 16.99 & 0.17& 0.31 & 0.31& 0.83 & 0.19& 0.78 & 0.23& 1.25 &0.24&  5.8 & K0 (G2..K6) & 0.98 (0.04..1.30) \\
J3414200+2546503 & 16.05& 0.26& 15.40 & 0.17& 0.45 & 0.31& 0.96 & 0.17& 1.40 & 0.17& 1.42 &0.18&  2.4 & K4 (K1..K6) & 0.76 (0.41..1.29) \\
J3414221+2531563 & 17.99& 0.26& 16.76 & 0.17& 0.85 & 0.31& 1.24 & 0.18& 1.75 & 0.18& 1.97 &0.18&  3.1 & M1 (M0..M3) & 1.41 (0.31..1.50) \\
J3414223+2524360 & 15.77& 0.26& 15.05 & 0.17& 0.39 & 0.31& 0.67 & 0.17& 1.03 & 0.17& 1.05 &0.17&  1.6 & K0 (G7..K7) & 1.24 (0.10..1.50) \\
J3414239+2538025 & 17.19& 0.26& 16.44 & 0.17& 0.39 & 0.31& 0.93 & 0.18& 1.37 & 0.18& 1.55 &0.18&  2.0 & K4 (K3..M0) & 1.37 (0.29..1.47) \\
J3414241+2538247 & 15.04& 0.26& 14.24 & 0.17& 0.51 & 0.31& 0.70 & 0.18& 1.24 & 0.18& 1.35 &0.18&  1.0 & K3 (K0..K7) & 1.10 (0.39..1.47) \\
J3414249+2527006 & 20.02& 0.34& 20.44 & 0.58& -0.79 & 0.67& 2.91 & 0.63& 3.84 & 0.62& 4.19 &0.62& 40.1 & M3 (K5..M5) & 1.38 (0.38..1.50) \\
J3414254+2536202 & 18.03& 0.26& 16.89 & 0.17& 0.82 & 0.31& 1.09 & 0.18& 1.75 & 0.18& 1.81 &0.19&  1.7 & M0 (M0..M2) & 1.22 (0.60..1.44) \\
J3414256+2527379 & 17.99& 0.26& 17.21 & 0.17& 0.39 & 0.32& 0.35 & 0.22& 0.88 & 0.23& 1.09 &0.26&  1.8 & G9 (G7..K5) & 1.47 (0.28..1.47) \\
J3414339+2526442 & 19.38& 0.29& 19.11 & 0.23& -0.32 & 0.37& 1.78 & 0.29& 2.58 & 0.27& 2.66 &\ldots& 32.5 & M0 (K0..M5) & 2.20 (0.16..2.27) \\
J3414342+2544157 & 16.16& 0.26& 15.44 & 0.17& 0.45 & 0.31& -1.25 & 0.22& -0.61 & 0.23& 0.19 &\ldots& 22.1 & B0 (B0..A1) & 1.03 (0.01..1.33) \\
J3414374+2532414 & 19.38& 0.28& 18.13 & 0.18& 0.83 & 0.33& 1.37 & 0.22& 1.90 & 0.22& 2.17 &0.24&  5.2 & M2 (M2..M4) & 1.58 (0.26..1.58) \\
J3414387+2543233 & 18.05& 0.26& 17.40 & 0.17& 0.33 & 0.32& 0.41 & 0.25& 1.30 & 0.23& 1.97 &0.21& 14.1 & K4 (K2..M2) & 1.18 (0.02..1.40) \\
J3414397+2545469 & 17.97& 0.26& 17.35 & 0.17& 0.39 & 0.32& 1.08 & 0.19& 1.40 & 0.22& 1.39 &0.27&  4.1 & K4 (K1..K6) & 0.86 (0.35..1.36) \\
J3414417+2528193 & 21.73& 0.96& 17.94 & 0.18& 3.74 & 0.98& 1.95 & 0.19& 2.46 & 0.20& 2.83 &0.21& 10.2 & M6 (M4..M6) & 0.14 (0.11..1.34) \\
J3414421+2535543 & 19.85& 0.31& 19.07 & 0.21& 0.33 & 0.38& 1.64 & 0.30& 2.66 & 0.27& 2.91 &0.29& 28.6 & M3 (M1..M5) & 1.68 (0.06..1.68) \\
J3414425+2547408 & 16.54& 0.26& 15.79 & 0.17& 0.42 & 0.31& 0.97 & 0.17& 1.44 & 0.17& 1.42 &0.18&  2.7 & K4 (K3..M1) & 1.24 (0.05..1.43) \\
J3414436+2532027 & 19.04& 0.27& 17.38 & 0.17& 1.43 & 0.32& 1.64 & 0.18& 2.27 & 0.18& 2.45 &0.19&  3.0 & M4 (M3..M5) & 0.88 (0.24..1.40) \\
J3414454+2534545 & 17.15& 0.26& 16.36 & 0.17& 0.70 & 0.31& 0.65 & 0.19& 1.31 & 0.20& 1.84 &0.20&  5.2 & K7 (G8..K7) & 0.34 (0.21..1.48) \\
J3414471+2550276 & 17.10& 0.26& 16.39 & 0.17& 0.50 & 0.31& 0.88 & 0.18& 1.36 & 0.18& 1.45 &0.19&  1.3 & K4 (K1..K6) & 0.79 (0.58..1.39) \\
J3414478+2541383 & 15.96& 0.26& 15.39 & 0.17& 0.47 & 0.31& 0.92 & 0.17& 1.38 & 0.17& 1.44 &0.17&  1.8 & K4 (K1..K6) & 0.36 (0.04..0.99) \\
J3414483+2529175 & 17.73& 0.26& 16.69 & 0.17& 0.58 & 0.31& 1.29 & 0.18& 1.82 & 0.18& 1.93 &0.18&  6.7 & M0 (M0..M3) & 1.74 (0.32..1.74) \\
J3414499+2520466 & 16.63& 0.26& 15.72 & 0.17& 0.47 & 0.31& 0.89 & 0.17& 1.39 & 0.17& 1.44 &0.18&  1.5 & K4 (K4..M1) & 1.62 (0.17..1.62) \\
J3414506+2537534 & 19.50& 0.29& 18.07 & 0.18& 1.08 & 0.34& 1.42 & 0.21& 2.17 & 0.20& 2.29 &0.24&  4.3 & M3 (M2..M4) & 1.31 (0.11..1.47) \\
J3414516+2525441 & 18.78& 0.27& 17.83 & 0.18& 0.59 & 0.32& 1.13 & 0.21& 1.66 & 0.23& 2.19 &0.22&  5.9 & M0 (M0..M3) & 1.33 (0.29..1.33) \\
J3414517+2546110 & 14.78& 0.26& 14.28 & 0.17& 0.36 & 0.31& 0.74 & 0.17& 1.02 & 0.17& 1.05 &0.17&  2.4 & K0 (G5..K2) & 0.52 (0.26..1.35) \\
J3414528+2548553 & 18.70& 0.27& 17.97 & 0.18& 0.27 & 0.32& 0.93 & 0.23& 1.55 & 0.24& 1.72 &\ldots&  2.5 & K4 (K4..M0) & 1.71 (0.61..1.71) \\
J3414532+2528049 & 17.69& 0.26& 16.44 & 0.17& 1.03 & 0.31& 1.01 & 0.18& 1.72 & 0.18& 1.91 &0.18&  1.0 & M1 (M0..M2) & 0.83 (0.58..1.23) \\
J3414554+2530331 & 16.73& 0.26& 16.05 & 0.17& 0.38 & 0.31& 0.98 & 0.17& 1.45 & 0.18& 1.46 &0.18&  2.8 & K4 (K3..M0) & 1.16 (0.09..1.45) \\
J3414561+2526168 & 16.76& 0.26& 15.66 & 0.17& 0.99 & 0.31& 1.08 & 0.17& 1.74 & 0.17& 1.89 &0.17&  1.2 & M1 (K5..M2) & 0.40 (0.22..1.49) \\
J3414562+2541137 & 15.92& 0.26& 15.36 & 0.17& 0.32 & 0.31& 0.23 & 0.17& 0.52 & 0.18& 0.69 &0.18&  1.6 & F6 (F4..G9) & 0.90 (0.14..1.25) \\
J3414570+2527447 & 13.28& 0.26& 12.73 & 0.17& 0.33 & 0.31& 0.68 & 0.17& 0.84 & 0.17& 0.89 &0.17&  3.0 & G7 (F6..K1) & 0.82 (0.64..1.44) \\
J3414627+2541472 & 19.01& 0.27& 17.98 & 0.18& 0.76 & 0.33& 1.10 & 0.23& -0.03 & \ldots& 1.98 &\ldots&  1.4 & M0 (K6..M2) & 1.00 (0.39..1.45) \\
J3414641+2529177 & 17.51& 0.26& 16.83 & 0.17& 0.49 & 0.31& 0.85 & 0.19& 1.42 & 0.20& 1.41 &0.22&  1.3 & K4 (K2..K6) & 0.72 (0.44..1.43) \\
J3414643+2544438 & 17.58& 0.26& 17.25 & 0.17& 0.11 & 0.31& 1.03 & 0.19& 1.57 & 0.20& 1.72 &0.23&  7.3 & K4 (K3..K7) & 0.87 (0.34..1.36) \\
J3414653+2519365 & 17.39& 0.26& 16.96 & 0.17& 0.37 & 0.31& 0.67 & 0.20& 0.97 & 0.24& 1.13 &\ldots&  1.4 & K0 (F6..K2) & 0.27 (0.12..1.18) \\
J3414663+2552263 & 17.29& 0.26& 16.74 & 0.17& 0.38 & 0.31& 0.76 & 0.18& 0.99 & 0.21& 0.99 &0.25&  2.8 & K0 (F6..K2) & 0.63 (0.31..1.43) \\
J3414676+2534187 & 20.44& 0.38& 18.71 & 0.19& 1.61 & 0.42& 2.73 & 0.21& 3.45 & 0.21& 3.48 &0.23& 14.2 & M6.5 (M6..M7.5) & 0.48 (0.48..1.38) \\
J3414680+2542327 & 16.05& 0.26& 15.47 & 0.17& 0.45 & 0.31& 1.08 & 0.17& 1.31 & 0.18& 1.42 &0.18&  5.0 & K4 (G7..K5) & 0.46 (0.01..1.45) \\
J3414685+2534548 & 17.06& 0.26& 16.49 & 0.17& 0.37 & 0.31& 1.05 & 0.18& 1.43 & 0.18& 1.44 &0.20&  4.0 & K4 (K2..K7) & 0.77 (0.26..1.50) \\
J3414693+2541091 & 11.86& 0.26& 11.43 & 0.17& 0.43 & 0.31& 0.95 & 0.17& 1.31 & 0.17& 1.40 &0.17&  2.9 & K4 (K0..K4) & 0.00 (0.00..0.84) \\
J3414705+2545306 & 19.56& 0.29& 18.11 & 0.18& 1.13 & 0.34& 0.84 & 0.27& 1.62 & 0.28& 1.96 &0.30&  2.0 & M1 (M0..M3) & 1.22 (0.14..1.22) \\
J3414715+2549450 & 16.11& 0.26& 15.55 & 0.17& 0.33 & 0.31& 0.58 & 0.17& 0.85 & 0.18& 0.94 &0.18&  1.5 & G7 (F6..K1) & 0.86 (0.38..1.57) \\
J3414727+2531238 & 15.76& 0.26& 15.24 & 0.17& 0.51 & 0.31& 1.00 & 0.17& 1.33 & 0.18& 1.38 &0.18&  3.6 & K4 (G6..K4) & 0.02 (0.02..1.30) \\
J3414767+2547589 & 18.25& 0.27& 16.96 & 0.17& 1.26 & 0.32& 1.10 & 0.19& 1.82 & 0.19& 1.77 &0.22&  2.5 & M2 (K7..M2) & 0.13 (0.13..1.49) \\
J3414791+2526324 & 18.63& 0.27& 18.03 & 0.18& 0.24 & 0.32& 1.46 & 0.21& 2.19 & 0.21& 2.01 &0.27& 18.9 & M0 (M0..M3) & 1.35 (0.13..1.47) \\
J3414805+2522054 & 15.95& 0.26& 14.98 & 0.17& 0.58 & 0.31& 0.61 & 0.17& 0.99 & 0.17& 1.04 &0.17&  2.3 & K1 (K1..K6) & 1.46 (0.36..1.46) \\
J3414809+2552471 & 16.79& 0.26& 16.00 & 0.17& 0.51 & 0.31& 0.83 & 0.18& 1.18 & 0.18& 1.30 &0.18&  2.0 & K3 (K0..K7) & 1.07 (0.27..1.42) \\
J3414825+2550060 & 17.30& 0.26& 16.72 & 0.17& 0.48 & 0.31& 0.80 & 0.19& 1.21 & 0.21& 1.33 &0.24&  1.4 & K3 (G5..K4) & 0.34 (0.04..1.49) \\
J3414830+2541475 & 21.00& 0.58& 19.15 & 0.21& 1.50 & 0.62& 1.94 & 0.28& 2.69 & 0.28& 2.67 &0.36&  3.5 & M5 (M5..M6.5) & 1.32 (0.07..1.32) \\
J3414835+2522424 & 17.05& 0.26& 16.05 & 0.17& 0.87 & 0.31& 1.07 & 0.17& 1.69 & 0.18& 1.81 &0.18&  1.4 & M0 (K6..M2) & 0.49 (0.01..1.43) \\
J3414836+2547310 & 18.85& 0.27& 18.04 & 0.17& 0.63 & 0.32& 1.29 & 0.23& 1.74 & 0.26& 1.57 &\ldots&  3.8 & M0 (K4..M2) & 0.67 (0.06..1.32) \\
J3414840+2534114 & 15.95& 0.26& 15.45 & 0.17& 0.44 & 0.31& 1.04 & 0.17& 1.31 & 0.18& 1.46 &0.18&  3.8 & K4 (G7..K6) & 0.19 (0.06..1.33) \\
J3414849+2551365 & 15.04& 0.26& 14.34 & 0.17& 0.50 & 0.31& 0.89 & 0.17& 1.32 & 0.17& 1.47 &0.17&  1.5 & K4 (K2..K6) & 0.77 (0.39..1.38) \\
J3414875+2529586 & 17.65& 0.26& 16.65 & 0.17& 0.99 & 0.31& 1.03 & 0.18& 1.70 & 0.19& 1.97 &0.19&  1.2 & M1 (K4..M1) & 0.05 (0.05..1.32) \\
J3414887+2538185 & 17.61& 0.26& 17.28 & 0.17& 0.33 & 0.31& 0.96 & 0.20& 1.33 & 0.24& 1.65 &0.27&  2.8 & K4 (K0..K4) & 0.00 (0.00..0.92) \\
J3414898+2533379 & 17.33& 0.26& 16.64 & 0.17& 0.32 & 0.31& 0.54 & 0.20& 0.85 & 0.22& 1.54 &0.21&  7.9 & K1 (G8..K7) & 1.42 (0.11..1.42) \\
J3414910+2530576 & 17.91& 0.26& 17.27 & 0.17& 0.33 & 0.32& 0.86 & 0.20& 0.95 & 0.24& 1.00 &0.31&  4.4 & K0 (G4..K6) & 1.17 (0.40..1.38) \\
J3414943+2536151 & 17.05& 0.26& 16.50 & 0.17& 0.45 & 0.31& 1.02 & 0.18& 1.33 & 0.19& 1.42 &0.21&  3.5 & K4 (G9..K6) & 0.39 (0.14..1.48) \\
J3414950+2553070 & 18.62& 0.27& 17.37 & 0.17& 0.94 & 0.32& 0.57 & 0.23& 0.90 & 0.28& 1.77 &0.22&  9.3 & K7 (K3..M1) & 1.19 (0.34..1.48) \\
J3414969+2534513 & 16.74& 0.26& 16.20 & 0.17& 0.52 & 0.31& 0.91 & 0.18& 1.23 & 0.19& 1.52 &0.19&  2.5 & K4 (G5..K5) & 0.11 (0.11..1.46) \\
J3414976+2541376 & 19.67& 0.31& 18.32 & 0.18& 1.16 & 0.36& 1.47 & 0.23& 2.18 & \ldots& 3.00 &\ldots&  1.9 & M3 (M1..M4) & 0.69 (0.05..1.45) \\
J3415000+2543361 & 18.26& 0.27& 17.47 & 0.17& 0.45 & 0.32& 0.80 & 0.21& 1.24 & 0.23& 1.69 &0.23&  2.8 & K4 (K3..M0) & 1.29 (0.33..1.42) \\
J3415016+2538420 & 14.33& 0.26& 13.95 & 0.17& 0.39 & 0.31& 0.95 & 0.17& 1.19 & 0.17& 1.31 &0.17&  4.2 & K3 (G4..K3) & 0.00 (0.00..1.46) \\
J3415019+2527199 & 18.54& 0.27& 18.15 & 0.19& 0.12 & 0.33& 1.29 & 0.23& 2.22 & 0.23& 2.37 &0.25& 22.2 & M0 (K4..M3) & 1.03 (0.12..1.47) \\
J3415027+2532597 & 17.73& 0.26& 16.95 & 0.17& 0.34 & 0.31& 0.93 & 0.18& 1.50 & 0.18& 1.50 &0.20&  2.5 & K4 (K4..M0) & 1.65 (0.36..1.70) \\
J3415038+2531040 & 17.69& 0.26& 16.51 & 0.17& 0.67 & 0.31& 1.29 & 0.17& 1.80 & 0.18& 1.83 &0.18&  6.0 & M0 (M0..M4) & 1.90 (0.18..1.90) \\
J3415057+2530077 & 17.75& 0.26& 17.42 & 0.17& 0.28 & 0.31& 1.22 & 0.19& 0.93 & 0.33& 1.70 &0.27& 12.4 & K4 (F6..K7) & 0.22 (0.22..1.46) \\
J3415086+2532399 & 19.59& 0.29& 18.26 & 0.18& 1.23 & 0.34& 1.46 & 0.23& 1.97 & 0.27& 2.73 &\ldots&  1.7 & M3 (M0..M3) & 0.39 (0.17..1.46) \\
J3415118+2542203 & 16.23& 0.26& 15.66 & 0.17& 0.35 & 0.31& 1.05 & 0.17& 1.41 & 0.18& 1.48 &0.18&  4.1 & K4 (K2..M0) & 0.85 (0.03..1.34) \\
J3415122+2536245 & 18.20& 0.26& 17.20 & 0.17& 0.67 & 0.32& 1.20 & 0.18& 1.81 & 0.19& 1.90 &0.20&  3.8 & M0 (M0..M2) & 1.26 (0.47..1.26) \\
J3415129+2523013 & 15.39& 0.26& 14.71 & 0.17& 0.43 & 0.31& -0.42 & 0.18& 0.16 & 0.18& 0.44 &0.18& 15.3 & F0 (A1..G8) & 0.96 (0.10..1.32) \\
J3415135+2533095 & 15.99& 0.26& 15.34 & 0.17& 0.29 & 0.31& 1.00 & 0.17& 1.53 & 0.17& 1.48 &0.17&  4.2 & K4 (K4..M1) & 1.34 (0.09..1.34) \\
J3415143+2544091 & 14.74& 0.26& 14.10 & 0.17& 0.36 & 0.31& 1.03 & 0.17& 1.42 & 0.17& 1.48 &0.17&  3.5 & K4 (K3..K6) & 1.05 (0.84..1.42) \\
J3415164+2522545 & 15.49& 0.26& 14.73 & 0.17& 0.37 & 0.31& 0.05 & 0.17& 0.20 & 0.18& 0.17 &0.18&  2.1 & F0 (A6..F4) & 1.48 (0.91..1.48) \\
J3415193+2536286 & 18.04& 0.26& 17.32 & 0.17& 0.36 & 0.31& 0.49 & 0.21& 0.88 & 0.26& 0.65 &\ldots&  1.0 & G7 (G5..K2) & 1.36 (0.64..1.47) \\
J3415207+2542096 & 18.83& 0.27& 18.26 & 0.18& 0.30 & 0.32& 1.26 & 0.24& 1.82 & 0.28& 2.46 &0.25& 14.3 & M0 (K6..M3) & 1.00 (0.09..1.47) \\
J3415213+2530130 & 16.89& 0.26& 16.13 & 0.17& 0.37 & 0.31& 0.93 & 0.18& 1.41 & 0.18& 1.41 &\ldots&  1.9 & K4 (K4..M1) & 1.50 (0.01..1.50) \\
J3415236+2550203 & 16.30& 0.26& 15.75 & 0.17& 0.40 & 0.31& 0.78 & 0.17& 0.92 & 0.18& 1.06 &0.19&  3.5 & K0 (F6..K3) & 0.59 (0.25..1.45) \\
J3415254+2534005 & 17.74& 0.26& 17.11 & 0.17& 0.52 & 0.31& 0.92 & 0.20& 1.41 & 0.22& 1.27 &0.27&  2.7 & K4 (G8..K5) & 0.41 (0.23..1.48) \\
J3415292+2551483 & 15.98& 0.26& 15.30 & 0.17& 0.47 & 0.31& 0.83 & 0.17& 1.21 & 0.17& 1.33 &0.18&  1.8 & K3 (K0..K6) & 0.79 (0.03..1.23) \\
J3415293+2525577 & 18.45& 0.27& 17.65 & 0.17& 0.51 & 0.32& 0.71 & 0.23& 1.44 & 0.23& 1.48 &0.30&  1.4 & K4 (K4..M0) & 1.08 (0.17..1.38) \\
J3415307+2534138 & 15.70& 0.26& 15.15 & 0.17& 0.51 & 0.31& 0.99 & 0.17& 1.28 & 0.18& 1.43 &0.18&  3.3 & K4 (G9..K6) & 0.16 (0.08..1.16) \\
J3415318+2540424 & 17.51& 0.26& 16.74 & 0.17& 0.45 & 0.31& 0.94 & 0.18& 1.38 & 0.19& 1.44 &0.20&  1.9 & K4 (K3..M0) & 1.21 (0.16..1.44) \\
J3415322+2548541 & 16.62& 0.26& 16.06 & 0.17& 0.55 & 0.31& 0.77 & 0.18& 1.30 & 0.18& 1.16 &0.21&  2.6 & K3 (F7..K3) & 0.05 (0.03..1.45) \\
J3415329+2536418 & 15.83& 0.26& 15.34 & 0.17& 0.41 & 0.31& 1.07 & 0.17& 1.36 & 0.17& 1.45 &0.18&  4.3 & K4 (G9..K7) & 0.32 (0.08..1.40) \\
J3415333+2552276 & 14.78& 0.26& 14.01 & 0.17& 0.51 & 0.31& 0.88 & 0.17& 1.37 & 0.17& 1.42 &0.17&  1.5 & K4 (K2..M0) & 0.96 (0.06..1.49) \\
J3415336+2551229 & 16.77& 0.26& 16.13 & 0.17& 0.41 & 0.31& 0.65 & 0.18& 1.06 & 0.18& 1.00 &0.20&  1.7 & K0 (G6..K5) & 0.89 (0.14..1.43) \\
J3415347+2521114 & 17.11& 0.26& 16.41 & 0.17& 0.40 & 0.31& 0.30 & 0.19& 0.71 & 0.20& 0.60 &0.24&  1.5 & G0 (F7..G5) & 1.13 (0.78..1.38) \\
J3415356+2532288 & 16.10& 0.26& 15.40 & 0.17& 0.33 & 0.31& 0.98 & 0.17& 1.44 & 0.17& 1.53 &0.17&  2.9 & K4 (K4..M0) & 1.42 (0.25..1.48) \\
J3415368+2540581 & 16.97& 0.26& 15.88 & 0.17& 0.73 & 0.31& -0.47 & 0.21& -0.03 & 0.22& 0.18 &0.23& 16.2 & F0 (F0..G4) & 1.34 (0.08..1.34) \\
J3415373+2538144 & 19.85& 0.30& 19.27 & 0.22& 0.44 & 0.37& 2.76 & 0.25& 3.42 & 0.25& 3.41 &0.30& 62.3 & M5 (M2..M7.5) & 0.54 (0.03..1.16) \\
J3415399+2544552 & 19.70& 0.30& 18.34 & 0.18& 1.04 & 0.35& 1.58 & 0.22& 2.08 & 0.24& 2.24 &\ldots&  4.2 & M3 (M2..M4) & 1.19 (0.06..1.45) \\
J3415462+2526427 & 13.24& 0.26& 12.63 & 0.17& 0.50 & 0.31& 0.89 & 0.17& 1.22 & 0.17& 1.25 &0.17&  3.0 & K3 (G6..K6) & 0.42 (0.11..1.45) \\
J3415466+2551592 & 19.18& 0.28& 17.86 & 0.18& 1.04 & 0.33& 1.48 & 0.20& 2.19 & 0.20& 2.29 &0.23&  5.6 & M3 (M1..M4) & 1.05 (0.37..1.45) \\
J3415469+2550364 & 17.90& 0.26& 17.01 & 0.17& 0.74 & 0.31& 1.06 & 0.19& 1.81 & 0.19& 1.90 &0.21&  2.1 & M0 (K5..M1) & 0.57 (0.20..1.48) \\
J3415471+2547385 & 20.21& 0.36& 19.12 & 0.22& 1.09 & 0.42& 2.43 & 0.27& 2.52 & 0.37& 2.80 &\ldots& 13.2 & M5 (M3..M6) & 0.00 (0.00..1.37) \\
J3415473+2543094 & 17.83& 0.26& 17.28 & 0.17& 0.45 & 0.31& 1.04 & 0.19& 1.25 & 0.23& 1.46 &0.28&  3.8 & K4 (K0..K7) & 0.37 (0.06..1.50) \\
J3415497+2543570 & 18.33& 0.27& 17.13 & 0.17& 1.09 & 0.32& 0.44 & 0.22& 1.16 & 0.23& 1.52 &0.25&  6.5 & K7 (G7..M0) & 0.38 (0.14..1.42) \\
J3415526+2533121 & 15.77& 0.26& 15.24 & 0.17& 0.44 & 0.31& 1.01 & 0.17& 1.34 & 0.18& 1.45 &0.18&  3.2 & K4 (G9..K4) & 0.31 (0.14..1.41) \\
J3415550+2539468 & 19.37& 0.28& 19.13 & 0.22& 0.02 & 0.36& 2.45 & 0.25& 2.76 & 0.30& 2.86 &\ldots& 46.0 & M3 (K2..M6) & 0.85 (0.01..1.47) \\
J3415575+2548443 & 18.60& 0.27& 17.71 & 0.17& 0.44 & 0.32& 0.79 & 0.22& 1.45 & 0.22& 1.08 &\ldots&  1.2 & K4 (K4..K7) & 1.70 (1.16..1.70) \\
J3415582+2540498 & 19.37& 0.28& 17.73 & 0.18& 1.53 & 0.33& 0.78 & 0.24& 1.58 & 0.25& 1.77 &0.30&  5.5 & M2 (K5..M3) & 0.41 (0.10..1.48) \\
J3415608+2550343 & 16.96& 0.26& 15.88 & 0.17& 0.78 & 0.31& 1.12 & 0.17& 1.70 & 0.17& 1.89 &0.17&  1.9 & M0 (M0..M2) & 1.12 (0.44..1.34) \\
J3415630+2519340 & 17.94& 0.27& 17.74 & 0.18& 0.20 & 0.32& 1.09 & 0.23& 1.47 & 0.28& 1.80 &\ldots&  4.1 & K4 (G7..K4) & 0.00 (0.00..0.95) \\
J3415631+2545392 & 12.57& 0.26& 12.10 & 0.17& 0.44 & 0.31& 0.89 & 0.17& 1.24 & 0.17& 1.31 &0.17&  2.6 & K3 (G4..K4) & 0.09 (0.01..1.29) \\
J3415632+2530014 & 14.56& 0.26& 13.86 & 0.17& 0.33 & 0.31& 1.05 & 0.17& 1.43 & 0.17& 1.49 &0.17&  4.1 & K4 (K4..M1) & 1.39 (0.13..1.42) \\
J3415640+2540326 & 14.18& 0.26& 13.73 & 0.17& 0.41 & 0.31& 0.96 & 0.17& 1.26 & 0.17& 1.29 &0.17&  4.0 & K3 (G3..K3) & 0.13 (0.13..1.48) \\
J3415651+2549576 & 15.13& 0.26& 14.42 & 0.17& 0.51 & 0.31& 0.91 & 0.17& 1.34 & 0.17& 1.44 &0.17&  1.7 & K4 (K1..K7) & 0.72 (0.42..1.40) \\
J3415664+2538081 & 17.68& 0.26& 17.07 & 0.17& 0.46 & 0.31& 0.91 & 0.19& 1.39 & 0.20& 1.43 &0.24&  1.5 & K4 (K0..K5) & 0.56 (0.22..1.45) \\
J3415666+2527149 & 18.90& 0.27& 18.58 & 0.21& -0.18 & 0.34& 2.06 & 0.22& 2.24 & 0.25& 2.29 &0.29& 46.7 & M0 (K3..M5) & 1.89 (0.04..1.89) \\
J3415695+2547471 & 17.87& 0.26& 17.26 & 0.17& 0.36 & 0.31& 0.42 & 0.24& 0.16 & \ldots& 1.46 &\ldots&  1.0 & G6 (F7..K1) & 0.95 (0.00..1.39) \\
J3415699+2533180 & 15.40& 0.26& 15.18 & 0.17& 0.15 & 0.31& -1.12 & 0.19& -0.62 & 0.22& -0.49 &0.26& 19.5 & B0 (B0..B7) & 0.26 (0.04..0.97) \\
J3415722+2520331 & 18.54& 0.27& 17.06 & 0.17& 1.25 & 0.32& 1.41 & 0.18& 1.97 & 0.19& 2.23 &0.19&  1.7 & M3 (M2..M4) & 0.85 (0.02..1.31) \\
J3415729+2546512 & 19.23& 0.28& 18.38 & 0.18& 0.57 & 0.33& 1.86 & 0.21& 2.48 & 0.22& 2.47 &0.27& 24.8 & M3 (M0..M5) & 1.06 (0.06..1.08) \\
J3415748+2524249 & 16.37& 0.26& 15.36 & 0.17& 0.81 & 0.31& 1.14 & 0.17& 1.70 & 0.17& 1.84 &0.17&  2.1 & M0 (K7..M2) & 0.77 (0.09..1.34) \\
J3415768+2542012 & 18.41& 0.27& 18.20 & 0.18& -0.07 & 0.32& 1.30 & 0.23& 1.60 & 0.28& 1.89 &0.32& 12.4 & K4 (K1..K7) & 1.07 (0.03..1.39) \\
J3415803+2551445 & 16.29& 0.26& 15.45 & 0.17& 0.52 & 0.31& 0.79 & 0.17& 1.18 & 0.18& 1.32 &0.18&  1.6 & K3 (K2..M0) & 1.18 (0.03..1.38) \\
J3415809+2529309 & 17.92& 0.26& 17.66 & 0.17& 0.12 & 0.32& 1.07 & 0.21& 1.38 & 0.27& 1.89 &0.27&  8.0 & K4 (K0..K6) & 0.51 (0.18..1.43) \\
J3415827+2541337 & 14.39& 0.26& 13.72 & 0.17& 0.48 & 0.31& -1.31 & 0.17& -0.80 & 0.18& -0.70 &0.18& 40.0 & B0 (B0..A0) & 0.72 (0.02..0.93) \\
J3415838+2525502 & 16.94& 0.26& 16.01 & 0.17& 0.71 & 0.31& 1.15 & 0.17& 1.75 & 0.18& 1.91 &0.18&  2.8 & M0 (K7..M2) & 0.79 (0.09..1.38) \\
J3415841+2548094 & 19.19& 0.28& 18.57 & 0.19& 0.12 & 0.34& 1.55 & 0.23& 2.15 & 0.25& 2.28 &0.28& 20.2 & M0 (K4..M3) & 1.86 (0.64..1.86) \\
J3415851+2547302 & 17.49& 0.26& 16.85 & 0.17& 0.40 & 0.31& 0.96 & 0.18& 1.41 & 0.20& 1.48 &0.21&  2.2 & K4 (K3..K6) & 0.92 (0.67..1.34) \\
J3415864+2533546 & 13.38& 0.26& 12.88 & 0.17& 0.43 & 0.31& 1.05 & 0.17& 1.34 & 0.17& 1.45 &0.17&  4.0 & K4 (K0..K7) & 0.25 (0.04..1.04) \\
J3415890+2527148 & 16.96& 0.26& 16.21 & 0.17& 0.37 & 0.31& 0.71 & 0.18& 1.03 & 0.18& 1.04 &0.19&  2.0 & K0 (G9..K5) & 1.45 (0.18..1.50) \\
J3415893+2541241 & 12.95& 0.26& 12.54 & 0.17& 0.39 & 0.31& 0.96 & 0.17& 1.27 & 0.17& 1.30 &0.17&  4.1 & K3 (G6..K4) & 0.11 (0.07..1.20) \\
J3415903+2522361 & 18.41& 0.27& 17.98 & 0.18& -0.00 & 0.32& 0.90 & 0.24& 1.85 & 0.22& 1.72 &\ldots& 10.1 & K4 (K2..M1) & 1.63 (0.66..1.63) \\
J3415914+2553375 & 16.19& 0.26& 15.46 & 0.17& 0.40 & 0.31& 0.73 & 0.17& 0.97 & 0.18& 1.05 &0.18&  2.5 & K0 (G8..K6) & 1.23 (0.16..1.42) \\
J3415956+2526104 & 15.07& 0.26& 14.29 & 0.17& 0.45 & 0.31& 0.94 & 0.17& 1.40 & 0.17& 1.45 &0.17&  1.9 & K4 (K3..M0) & 1.24 (0.32..1.45) \\
J3420001+2529515 & 20.24& 0.34& 21.19 & 1.05& -1.42 & 1.10& 4.11 & 1.06& 4.47 & 1.07& 4.82 &1.07& 26.6 & M3 (K7..M6) & 1.75 (0.04..1.77) \\
J3420022+2539201 & 18.41& 0.27& 17.58 & 0.17& 0.39 & 0.32& 0.81 & 0.21& 1.04 & 0.25& 1.86 &0.22&  8.9 & K4 (K2..M2) & 1.66 (0.11..1.66) \\
J3420024+2536063 & 19.07& 0.27& 18.35 & 0.18& 0.25 & 0.33& 1.17 & 0.24& 2.07 & 0.22& 2.36 &0.25& 15.6 & M0 (K6..M2) & 1.79 (0.64..1.79) \\
J3420041+2524430 & 13.31& 0.26& 12.70 & 0.17& 0.24 & 0.31& 0.54 & 0.17& 0.66 & 0.17& 0.67 &0.17&  2.6 & F7 (F7..G8) & 1.40 (0.61..1.48) \\
J3420043+2525591 & 13.37& 0.26& 12.81 & 0.17& 0.33 & 0.31& 0.67 & 0.17& 0.86 & 0.17& 0.88 &0.17&  2.8 & G7 (F6..K3) & 0.85 (0.22..1.40) \\
J3420052+2528215 & 12.87& 0.26& 12.38 & 0.17& 0.39 & 0.31& 0.80 & 0.17& 0.97 & 0.17& 1.03 &0.17&  3.9 & K0 (F7..K0) & 0.38 (0.38..1.44) \\
J3420086+2533009 & 15.17& 0.26& 14.56 & 0.17& 0.36 & 0.31& 1.06 & 0.17& 1.38 & 0.17& 1.50 &0.17&  4.2 & K4 (K2..K7) & 0.96 (0.54..1.44) \\
J3420095+2537540 & 17.47& 0.26& 16.95 & 0.17& 0.49 & 0.31& 1.11 & 0.18& 1.31 & 0.21& 1.22 &0.28&  6.8 & K4 (G0..K4) & 0.14 (0.14..1.46) \\
J3420102+2528470 & 18.75& 0.27& 17.26 & 0.17& 1.49 & 0.32& 1.28 & 0.19& 1.88 & 0.20& 1.83 &0.24&  3.9 & M3 (M0..M3) & 0.00 (0.00..1.12) \\
J3420104+2540329 & 16.47& 0.26& 15.95 & 0.17& 0.50 & 0.31& 0.98 & 0.18& 1.38 & 0.18& 1.36 &0.19&  3.0 & K4 (K0..K4) & 0.08 (0.08..1.16) \\
J3420110+2519381 & 16.89& 0.26& 16.33 & 0.17& 0.38 & 0.31& 0.48 & 0.18& 0.93 & 0.19& 0.86 &0.23&  1.3 & G7 (F5..K2) & 0.65 (0.13..1.46) \\
J3420188+2525402 & 16.62& 0.26& 15.84 & 0.17& 0.24 & 0.31& 0.12 & 0.18& 0.21 & 0.19& 0.28 &0.19&  1.1 & A9 (A9..F5) & 2.05 (1.45..2.05) \\
J3420208+2530210 & 19.02& 0.27& 17.38 & 0.17& 1.64 & 0.32& 1.49 & 0.19& 2.18 & 0.19& 2.34 &0.21&  1.3 & M4 (M3..M4) & 0.00 (0.00..0.65) \\
J3420240+2551055 & 17.11& 0.26& 15.79 & 0.17& 1.20 & 0.31& 1.10 & 0.18& 1.74 & 0.18& 1.95 &0.18&  1.1 & M2 (M1..M2) & 0.48 (0.26..0.84) \\
J3420242+2527095 & 16.31& 0.26& 15.65 & 0.17& 0.40 & 0.31& 0.45 & 0.17& 0.95 & 0.18& 0.93 &0.19&  1.2 & G9 (F9..K3) & 0.99 (0.02..1.47) \\
J3420254+2535588 & 16.44& 0.26& 15.93 & 0.17& 0.34 & 0.31& 1.04 & 0.17& 1.37 & 0.17& 1.53 &0.18&  3.9 & K4 (K1..K6) & 0.62 (0.22..1.22) \\
J3420256+2549080 & 19.29& 0.28& 17.96 & 0.18& 1.20 & 0.33& 1.43 & 0.21& 1.88 & 0.24& 2.41 &0.25&  3.1 & M3 (M0..M4) & 0.52 (0.11..1.47) \\
J3420276+2531285 & 18.27& 0.27& 17.88 & 0.17& 0.03 & 0.32& 1.11 & 0.21& 1.69 & 0.22& 1.72 &0.28&  9.1 & K4 (K2..M1) & 1.36 (0.05..1.50) \\
J3420283+2545582 & 16.39& 0.26& 15.82 & 0.17& 0.53 & 0.31& 0.89 & 0.18& 1.38 & 0.18& 1.38 &0.18&  1.9 & K4 (G7..K4) & 0.17 (0.04..1.30) \\
J3420291+2526483 & 19.14& 0.28& 18.02 & 0.18& 1.12 & 0.33& 1.46 & 0.22& 1.87 & 0.27& 2.27 &\ldots&  3.0 & M3 (K7..M3) & 0.00 (0.00..1.43) \\
J3420294+2549384 & 17.18& 0.26& 16.77 & 0.17& 0.41 & 0.31& 0.99 & 0.18& 1.34 & 0.21& 1.49 &0.23&  2.6 & K4 (K0..K4) & 0.00 (0.00..0.88) \\
J3420305+2554233 & 17.68& 0.26& 16.40 & 0.17& 1.04 & 0.31& 2.63 & 0.17& 2.84 & 0.17& 2.88 &0.17& 50.1 & M5 (M3..M7.5) & 0.91 (0.03..1.26) \\
J3420312+2547594 & 17.31& 0.26& 16.71 & 0.17& 0.50 & 0.31& 0.94 & 0.18& 1.41 & 0.19& 1.33 &0.22&  2.7 & K4 (G9..K6) & 0.41 (0.03..1.50) \\
J3420322+2531093 & 18.52& 0.27& 18.19 & 0.18& 0.00 & 0.32& 1.24 & 0.24& 1.64 & \ldots& 2.00 &\ldots&  6.9 & K4 (G7..M2) & 1.23 (0.11..1.49) \\
J3420324+2544485 & 17.46& 0.26& 17.10 & 0.17& 0.31 & 0.31& 0.60 & 0.21& 1.11 & 0.24& 1.40 &\ldots&  1.2 & K0 (G6..K2) & 0.20 (0.04..0.73) \\
J3420326+2533022 & 16.29& 0.26& 15.70 & 0.17& 0.51 & 0.31& 0.97 & 0.17& 1.36 & 0.18& 1.38 &0.18&  2.9 & K4 (G9..K7) & 0.29 (0.03..1.35) \\
J3420328+2550050 & 17.70& 0.26& 16.68 & 0.17& 0.70 & 0.31& 0.78 & 0.18& 1.37 & 0.19& 1.54 &0.20&  1.1 & K6 (K4..M1) & 1.24 (0.19..1.50) \\
J3420330+2543072 & 18.87& 0.27& 18.88 & 0.19& -0.41 & 0.33& 1.78 & 0.25& 2.66 & 0.24& 2.58 &\ldots& 46.1 & M0 (K0..M2) & 1.53 (0.06..1.55) \\
J3420341+2522393 & 17.24& 0.26& 15.13 & 0.17& 2.06 & 0.31& 1.74 & 0.17& 2.33 & 0.17& 2.61 &0.17&  2.3 & M5 (M4..M5) & 0.21 (0.11..1.41) \\
J3420346+2553593 & 17.15& 0.26& 16.37 & 0.17& 0.49 & 0.31& 0.80 & 0.18& 1.25 & 0.18& 1.28 &0.19&  1.5 & K3 (K3..K7) & 1.08 (0.38..1.20) \\
J3420360+2550212 & 16.83& 0.26& 15.80 & 0.17& 0.75 & 0.31& 1.10 & 0.17& 1.75 & 0.17& 1.90 &0.17&  2.0 & M0 (M0..M1) & 1.04 (0.67..1.32) \\
J3420365+2534279 & 17.28& 0.26& 16.86 & 0.17& 0.30 & 0.31& 1.03 & 0.18& 1.61 & 0.19& 1.35 &0.23&  5.9 & K4 (K1..K7) & 0.46 (0.21..0.95) \\
J3420384+2528160 & 17.78& 0.26& 17.47 & 0.17& -0.12 & 0.32& 1.27 & 0.19& 1.72 & 0.20& 1.73 &0.22& 18.0 & K4 (K3..M1) & 1.61 (0.61..1.61) \\
J3420404+2550362 & 17.17& 0.26& 16.11 & 0.17& 0.78 & 0.31& 1.12 & 0.17& 1.71 & 0.18& 1.88 &0.18&  2.0 & M0 (M0..M2) & 1.06 (0.57..1.25) \\
J3420413+2548079 & 16.18& 0.26& 15.51 & 0.17& 0.46 & 0.31& 0.91 & 0.17& 1.42 & 0.17& 1.42 &0.18&  1.8 & K4 (K2..K6) & 0.76 (0.43..1.29) \\
J3420425+2542283 & 16.22& 0.26& 15.61 & 0.17& 0.34 & 0.31& 1.01 & 0.17& 1.42 & 0.17& 1.52 &0.18&  3.2 & K4 (K2..M0) & 1.02 (0.01..1.46) \\
J3420445+2545219 & 19.97& 0.34& 18.75 & 0.20& 0.73 & 0.39& 1.43 & 0.28& 2.24 & 0.25& 2.69 &0.26& 11.9 & M3 (M3..M5) & 1.87 (0.19..1.87) \\
J3420450+2538289 & 19.06& 0.27& 17.75 & 0.17& 1.22 & 0.32& 1.58 & 0.20& 2.07 & 0.22& 2.01 &0.27&  4.9 & M3 (M1..M3) & 0.33 (0.07..1.42) \\
J3420463+2543137 & 17.86& 0.26& 17.44 & 0.17& 0.27 & 0.31& 1.20 & 0.20& 1.27 & 0.25& 1.42 &\ldots&  7.4 & K4 (G7..K7) & 0.56 (0.28..1.44) \\
J3420486+2539478 & 15.00& 0.26& 13.60 & 0.17& 1.07 & 0.31& 1.55 & 0.17& 2.11 & 0.17& 2.24 &0.17&  6.1 & M3 (M3..M4) & 1.23 (0.05..1.46) \\
J3420491+2527166 & 15.53& 0.26& 14.91 & 0.17& 0.52 & 0.31& 0.95 & 0.17& 1.37 & 0.17& 1.37 &0.17&  2.6 & K4 (K0..K7) & 0.42 (0.09..1.49) \\
J3420508+2526323 & 19.05& 0.28& 17.58 & 0.17& 1.45 & 0.33& 0.85 & 0.23& 1.59 & \ldots& 1.83 &0.29&  3.3 & M2 (K6..M2) & 0.11 (0.11..1.37) \\
J3420511+2545535 & 14.29& 0.26& 13.78 & 0.17& 0.47 & 0.31& 0.91 & 0.17& 1.23 & 0.17& 1.27 &0.17&  3.1 & K3 (G7..K3) & 0.16 (0.16..1.23) \\
J3420525+2553594 & 17.97& 0.26& 17.36 & 0.17& 0.43 & 0.31& 0.74 & 0.21& 1.13 & 0.26& 1.81 &0.23&  6.0 & K4 (G9..K6) & 0.66 (0.23..1.45) \\
J3420575+2550201 & 18.16& 0.27& 17.36 & 0.17& 0.50 & 0.32& 0.71 & 0.22& 0.96 & \ldots& 0.64 &\ldots&  1.0 & K3 (K0..K7) & 1.14 (0.12..1.45) \\
J3420577+2546282 & 20.15& 0.35& 18.32 & 0.18& 1.69 & 0.39& 1.94 & 0.21& 2.62 & 0.22& 2.65 &0.26&  3.5 & M5 (M4..M5) & 0.54 (0.03..1.41) \\
J3420610+2531431 & 17.73& 0.26& 17.38 & 0.17& 0.25 & 0.31& 1.12 & 0.20& 1.54 & 0.22& 1.43 &0.29&  5.7 & K4 (G9..K5) & 0.38 (0.01..1.31) \\
J3420611+2551097 & 17.85& 0.26& 16.94 & 0.17& 0.77 & 0.31& 0.72 & 0.19& 1.49 & 0.20& 1.53 &0.22&  1.2 & K7 (K2..K7) & 0.56 (0.31..1.45) \\
J3420627+2535512 & 15.58& 0.26& 15.07 & 0.17& 0.42 & 0.31& 0.99 & 0.17& 1.40 & 0.17& 1.44 &0.17&  2.7 & K4 (K0..K5) & 0.34 (0.15..1.04) \\
J3420630+2536396 & 20.13& 0.34& 20.12 & 0.42& -0.03 & 0.53& 3.63 & 0.43& 3.81 & 0.48& 4.68 &\ldots& 42.7 & M5 (K7..M7) & 0.15 (0.02..1.24) \\
J3420636+2535404 & 16.22& 0.26& 15.99 & 0.17& 0.23 & 0.31& -0.08 & 0.19& 0.60 & 0.20& 0.39 &0.27&  6.2 & F3 (B9..F3) & 0.00 (0.00..0.94) \\
J3420646+2523167 & 15.61& 0.26& 14.91 & 0.17& 0.35 & 0.31& 0.59 & 0.17& 0.90 & 0.17& 0.87 &0.17&  1.7 & G7 (G6..K4) & 1.34 (0.19..1.43) \\
J3420652+2532069 & 19.07& 0.27& 18.10 & 0.18& 0.66 & 0.33& 1.70 & 0.20& 2.28 & 0.21& 2.61 &0.22& 19.5 & M3 (M2..M5) & 1.16 (0.07..1.49) \\
J3420684+2545142 & 17.94& 0.26& 17.16 & 0.17& 0.50 & 0.32& 0.82 & 0.20& 1.24 & 0.23& 1.59 &0.23&  2.0 & K4 (K2..M0) & 1.06 (0.17..1.43) \\
J3420697+2527317 & 19.96& 0.32& 18.92 & 0.21& 0.60 & 0.38& 1.85 & 0.26& 2.21 & 0.31& 2.74 &0.29& 16.0 & M3 (M0..M5) & 1.65 (0.24..1.65) \\
J3420724+2519024 & 17.59& 0.26& 16.91 & 0.17& 0.50 & 0.31& 0.71 & 0.20& 1.10 & \ldots& 0.82 &\ldots&  1.0 & K3 (G5..K6) & 0.67 (0.17..1.45) \\
J3420726+2552545 & 12.35& 0.26& 11.77 & 0.17& 0.32 & 0.31& 0.61 & 0.17& 0.90 & 0.17& 0.89 &0.17&  1.9 & G7 (G1..K3) & 0.96 (0.21..1.27) \\
J3420735+2522205 & 17.85& 0.26& 16.81 & 0.17& 1.04 & 0.31& 1.08 & 0.19& 1.55 & 0.19& 1.88 &0.20&  2.1 & M1 (K4..M1) & 0.00 (0.00..1.28) \\
J3420753+2548532 & 17.63& 0.26& 16.89 & 0.17& 0.33 & 0.31& 0.54 & 0.19& 0.88 & 0.21& 0.95 &0.23&  1.1 & G7 (G7..K5) & 1.51 (0.22..1.51) \\
J3420767+2544116 & 17.45& 0.26& 16.67 & 0.17& 0.39 & 0.31& 0.95 & 0.18& 1.39 & 0.19& 1.51 &0.19&  2.1 & K4 (K4..M0) & 1.49 (0.19..1.49) \\
J3420773+2528472 & 17.01& 0.26& 16.33 & 0.17& 0.50 & 0.31& 0.94 & 0.18& 1.39 & 0.18& 1.37 &0.19&  2.3 & K4 (K1..K7) & 0.68 (0.42..1.47) \\
J3420778+2553288 & 16.85& 0.26& 15.92 & 0.17& 0.93 & 0.31& 1.03 & 0.17& 1.65 & 0.18& 1.80 &0.18&  1.3 & M0 (K3..M0) & 0.02 (0.02..1.39) \\
J3420788+2532395 & 18.79& 0.27& 17.47 & 0.17& 1.14 & 0.32& 1.12 & 0.21& 1.76 & 0.21& 2.00 &0.22&  1.0 & M2 (M0..M2) & 0.67 (0.42..1.17) \\
J3420817+2525588 & 18.37& 0.27& 17.90 & 0.18& 0.24 & 0.32& 0.68 & 0.27& 1.40 & 0.29& 1.95 &0.27&  7.0 & K4 (K0..M0) & 0.90 (0.15..1.18) \\
J3420821+2533429 & 17.50& 0.26& 16.83 & 0.17& 0.32 & 0.31& 0.92 & 0.18& 1.43 & 0.19& 1.61 &0.19&  2.6 & K4 (K3..M0) & 1.33 (0.34..1.46) \\
J3420856+2544155 & 18.69& 0.27& 17.72 & 0.17& 0.70 & 0.32& 1.32 & 0.20& 1.85 & 0.22& 1.65 &0.28&  6.9 & M0 (K6..M3) & 1.02 (0.11..1.36) \\
J3420858+2520435 & 16.02& 0.26& 15.41 & 0.17& 0.38 & 0.31& 0.54 & 0.17& 0.87 & 0.18& 0.89 &0.18&  1.2 & G7 (F7..K0) & 0.87 (0.51..1.25) \\
J3420865+2553490 & 15.45& 0.26& 14.74 & 0.17& 0.63 & 0.31& -1.45 & 0.19& -0.85 & 0.21& -0.77 &0.24& 46.1 & B0 (B0..B9) & 0.31 (0.18..1.46) \\
J3420885+2545248 & 13.45& 0.26& 12.93 & 0.17& 0.49 & 0.31& 0.99 & 0.17& 1.33 & 0.17& 1.41 &0.17&  3.0 & K4 (G8..K5) & 0.12 (0.03..1.14) \\
J3420887+2535223 & 20.12& 0.34& 19.17 & 0.21& 0.49 & 0.40& 1.68 & 0.31& 2.74 & 0.28& 2.53 &0.36& 19.5 & M3 (M0..M6) & 1.74 (0.04..1.74) \\
J3420888+2520527 & 16.00& 0.26& 15.32 & 0.17& 0.07 & 0.31& -0.71 & 0.18& -0.69 & 0.20& -0.65 &0.22&  5.0 & B0 (B0..B7) & 2.30 (1.29..2.30) \\
J3420910+2553389 & 15.38& 0.26& 14.73 & 0.17& 0.24 & 0.31& 0.41 & 0.17& 0.54 & 0.17& 0.50 &0.18&  1.8 & F5 (F5..G9) & 1.52 (0.55..1.52) \\
J3420916+2523507 & 20.05& 0.32& 18.30 & 0.18& 1.52 & 0.37& 1.54 & 0.22& 2.22 & 0.24& 2.84 &\ldots&  1.3 & M4 (M3..M5) & 0.83 (0.10..1.36) \\
J3420937+2539505 & 16.83& 0.26& 16.21 & 0.17& 0.25 & 0.31& 1.11 & 0.18& 1.49 & 0.18& 1.51 &0.18&  6.1 & K4 (K4..M0) & 1.37 (0.32..1.37) \\
J3420957+2535193 & 15.14& 0.26& 14.49 & 0.17& 0.22 & 0.31& 1.09 & 0.17& 1.53 & 0.17& 1.52 &0.17&  6.5 & K4 (K4..M1) & 1.64 (0.27..1.64) \\
J3420973+2545596 & 16.88& 0.26& 16.00 & 0.17& 0.56 & 0.31& 1.23 & 0.17& 1.83 & 0.18& 1.98 &0.18&  6.4 & M0 (M0..M2) & 1.16 (0.66..1.50) \\
J3420975+2539113 & 18.21& 0.26& 17.97 & 0.17& -0.26 & 0.32& 1.30 & 0.20& 1.83 & 0.21& 1.83 &\ldots& 19.4 & K4 (K1..M3) & 1.84 (0.01..1.84) \\
J3420988+2519190 & 17.74& 0.26& 16.97 & 0.17& 0.47 & 0.31& 0.19 & 0.22& 0.84 & 0.23& 0.84 &0.30&  2.5 & G6 (F7..K3) & 1.14 (0.07..1.46) \\
J3420995+2531509 & 13.65& 0.26& 13.18 & 0.17& 0.46 & 0.31& 0.95 & 0.17& 1.22 & 0.17& 1.26 &0.17&  4.2 & K3 (F7..K3) & 0.01 (0.01..1.43) \\
J3421083+2526583 & 18.54& 0.27& 17.93 & 0.18& 0.38 & 0.32& 1.11 & 0.23& 1.62 & 0.26& 2.51 &0.22& 18.0 & M0 (K7..M3) & 0.89 (0.04..1.22) \\
J3421087+2545497 & 16.98& 0.26& 16.45 & 0.17& 0.52 & 0.31& 0.88 & 0.18& 1.25 & 0.19& 1.52 &0.20&  2.0 & K4 (G8..K6) & 0.05 (0.04..1.33) \\
J3421116+2540396 & 19.63& 0.29& 18.30 & 0.18& 0.94 & 0.34& 1.68 & 0.20& 2.13 & 0.22& 2.35 &0.27&  8.3 & M3 (M2..M5) & 1.50 (0.14..1.50) \\
J3421128+2529043 & 18.45& 0.27& 17.27 & 0.17& 0.77 & 0.32& 0.98 & 0.19& 1.72 & 0.19& 1.97 &0.20&  1.8 & M0 (M0..M1) & 1.54 (1.15..1.54) \\
J3421134+2540588 & 15.00& 0.26& 14.30 & 0.17& 0.23 & 0.31& 1.07 & 0.17& 1.50 & 0.17& 1.55 &0.17&  5.8 & K4 (K4..M0) & 1.80 (0.42..1.80) \\
J3421156+2542507 & 19.65& 0.30& 18.23 & 0.18& 0.97 & 0.35& 0.86 & 0.27& 1.59 & 0.27& 2.17 &0.25&  3.7 & M1 (M0..M3) & 1.71 (0.80..1.71) \\
J3421159+2532185 & 23.30& 4.53& 18.60 & 0.19& 4.27 & 4.54& 1.19 & 0.28& 1.82 & 0.28& 2.29 &0.30&  3.1 & M3 (M2..M6) & 1.61 (0.03..1.69) \\
J3421170+2537019 & 15.76& 0.26& 15.08 & 0.17& 0.28 & 0.31& 1.05 & 0.17& 1.51 & 0.17& 1.49 &0.17&  5.0 & K4 (K3..M0) & 1.48 (0.03..1.48) \\
J3421174+2550120 & 19.34& 0.28& 17.76 & 0.17& 1.29 & 0.33& 1.41 & 0.20& 1.97 & 0.20& 2.19 &0.22&  1.5 & M3 (M3..M4) & 1.13 (0.08..1.22) \\
J3421181+2530394 & 16.24& 0.26& 15.28 & 0.17& 0.63 & 0.31& 1.19 & 0.17& 1.83 & 0.17& 1.91 &0.17&  4.8 & M0 (M0..M2) & 1.25 (0.45..1.46) \\
J3421182+2534416 & 17.87& 0.26& 16.94 & 0.17& 0.86 & 0.31& 1.01 & 0.19& 1.71 & 0.19& 1.85 &0.20&  1.1 & M0 (K4..M0) & 0.27 (0.27..1.46) \\
J3421186+2551108 & 14.62& 0.26& 14.09 & 0.17& 0.34 & 0.31& 0.62 & 0.17& 0.88 & 0.17& 0.89 &0.17&  2.0 & G7 (F8..G9) & 0.71 (0.42..1.47) \\
J3421199+2535314 & 17.88& 0.26& 16.52 & 0.17& 0.98 & 0.31& 1.65 & 0.17& 2.15 & 0.18& 2.26 &0.18&  9.8 & M3 (M3..M5) & 1.42 (0.17..1.42) \\
J3421209+2542186 & 18.07& 0.26& 17.51 & 0.17& 0.35 & 0.32& 0.91 & 0.21& 1.44 & 0.23& 1.59 &0.26&  1.9 & K4 (K3..K5) & 0.81 (0.59..1.19) \\
J3421211+2528259 & 18.62& 0.27& 17.37 & 0.17& 1.15 & 0.32& 1.08 & 0.20& 1.75 & 0.21& 2.02 &0.22&  1.1 & M2 (M0..M2) & 0.40 (0.18..1.16) \\
J3421230+2544315 & 17.71& 0.26& 16.35 & 0.17& 1.07 & 0.31& 1.50 & 0.17& 2.11 & 0.17& 2.27 &0.17&  5.4 & M3 (M3..M4) & 1.07 (0.02..1.28) \\
J3421244+2543483 & 18.78& 0.27& 18.13 & 0.18& 0.44 & 0.32& 1.03 & 0.27& 2.05 & 0.23& 2.19 &0.27&  8.8 & M0 (K6..M1) & 0.81 (0.14..1.43) \\
J3421253+2529292 & 16.87& 0.26& 16.22 & 0.17& 0.52 & 0.31& 0.90 & 0.18& 1.27 & 0.18& 1.49 &0.19&  2.0 & K4 (K0..K6) & 0.46 (0.14..1.38) \\
J3421259+2530124 & 16.58& 0.26& 15.93 & 0.17& 0.40 & 0.31& 1.00 & 0.17& 1.41 & 0.18& 1.45 &0.18&  3.0 & K4 (K2..K5) & 0.90 (0.56..1.44) \\
J3421285+2551550 & 17.97& 0.26& 17.50 & 0.17& 0.46 & 0.32& 0.84 & 0.23& 1.42 & \ldots& 1.67 &\ldots&  1.0 & K4 (G7..K5) & 0.04 (0.04..1.14) \\
J3421296+2545079 & 18.39& 0.27& 17.08 & 0.17& 1.08 & 0.32& 1.48 & 0.18& 2.11 & 0.18& 2.29 &0.19&  4.9 & M3 (M2..M4) & 0.89 (0.26..1.26) \\
J3421322+2525311 & 17.83& 0.26& 16.93 & 0.17& 0.59 & 0.31& 0.70 & 0.19& 1.38 & 0.19& 1.60 &0.20&  1.7 & K5 (K3..M1) & 1.18 (0.03..1.48) \\
J3421352+2553189 & 18.69& 0.27& 17.42 & 0.17& 1.01 & 0.32& 0.59 & \ldots& 1.86 & \ldots& 1.92 &0.22&  1.0 & M1 (M0..M2) & 0.98 (0.41..1.49) \\
J3421355+2548395 & 16.47& 0.26& 15.79 & 0.17& 0.40 & 0.31& 0.95 & 0.17& 1.40 & 0.17& 1.49 &0.18&  2.1 & K4 (K3..K5) & 1.04 (0.73..1.44) \\
J3421362+2542452 & 18.38& 0.27& 17.83 & 0.17& 0.21 & 0.32& 1.03 & 0.22& 1.27 & 0.27& 1.85 &0.26&  6.8 & K4 (K4..M1) & 1.25 (0.24..1.47) \\
J3421368+2526402 & 20.20& 0.34& 18.27 & 0.18& 1.93 & 0.39& 1.23 & 0.27& 1.80 & 0.33& 2.15 &0.38&  4.2 & M4 (M1..M4) & 0.00 (0.00..1.46) \\
J3421370+2539192 & 15.78& 0.26& 15.18 & 0.17& 0.47 & 0.31& 0.91 & 0.17& 1.40 & 0.17& 1.43 &0.17&  1.7 & K4 (K0..K6) & 0.50 (0.14..1.31) \\
J3421376+2530584 & 18.74& 0.27& 17.73 & 0.18& 0.71 & 0.32& 1.22 & 0.21& 1.89 & 0.21& 1.73 &0.26&  4.6 & M0 (M0..M3) & 1.15 (0.02..1.32) \\
J3421424+2532318 & 19.59& 0.29& 17.85 & 0.17& 1.48 & 0.34& 1.17 & 0.22& 1.92 & 0.22& 2.11 &0.24&  1.7 & M3 (M2..M4) & 0.97 (0.32..1.46) \\
J3421450+2527438 & 16.50& 0.26& 15.76 & 0.17& 0.44 & 0.31& 0.93 & 0.17& 1.39 & 0.18& 1.47 &0.18&  1.7 & K4 (K3..M0) & 1.12 (0.10..1.37) \\
J3421456+2543054 & 17.61& 0.26& 17.27 & 0.17& 0.18 & 0.31& 1.15 & 0.19& 1.34 & 0.22& 1.74 &0.23&  8.0 & K4 (G9..K6) & 0.57 (0.07..1.34) \\
J3421465+2521253 & 16.76& 0.26& 16.10 & 0.17& 0.37 & 0.31& 0.53 & 0.18& 0.85 & 0.18& 0.92 &0.19&  1.1 & G7 (G3..K3) & 1.09 (0.11..1.46) \\
J3421473+2539574 & 15.26& 0.26& 14.71 & 0.17& 0.27 & 0.31& 1.05 & 0.17& 1.48 & 0.17& 1.52 &0.17&  4.8 & K4 (K3..M0) & 1.04 (0.01..1.28) \\
J3421478+2540144 & 17.78& 0.26& 17.23 & 0.17& 0.41 & 0.31& 0.94 & 0.19& 1.39 & 0.22& 1.49 &0.26&  1.8 & K4 (K0..K6) & 0.53 (0.32..1.42) \\
J3421508+2539338 & 19.27& 0.28& 19.02 & 0.20& -0.14 & 0.34& 1.73 & 0.29& 2.42 & 0.29& 2.49 &0.34& 29.3 & M0 (K4..M4) & 1.45 (0.11..1.45) \\
J3421511+2546474 & 17.47& 0.26& 16.42 & 0.17& 0.64 & 0.31& 1.19 & 0.17& 1.81 & 0.18& 1.93 &0.18&  4.3 & M0 (M0..M2) & 1.53 (0.74..1.53) \\
J3421513+2548481 & 15.69& 0.26& 15.04 & 0.17& 0.43 & 0.31& 0.96 & 0.17& 1.40 & 0.17& 1.45 &0.17&  2.3 & K4 (K3..K6) & 0.79 (0.50..1.26) \\
J3421519+2542225 & 18.97& 0.27& 18.63 & 0.19& 0.08 & 0.33& 1.65 & 0.24& 1.99 & 0.31& 2.45 &0.30& 22.1 & M0 (K3..M3) & 0.98 (0.45..1.39) \\
J3421539+2530576 & 16.29& 0.26& 15.70 & 0.17& 0.49 & 0.31& 0.93 & 0.17& 1.35 & 0.18& 1.44 &0.18&  1.9 & K4 (K0..K7) & 0.40 (0.03..1.40) \\
J3421557+2538368 & 18.39& 0.27& 17.76 & 0.17& 0.35 & 0.32& 0.95 & 0.23& 1.40 & 0.25& 1.60 &0.28&  2.0 & K4 (K4..M0) & 1.04 (0.01..1.28) \\
J3421559+2541544 & 19.94& 0.32& 18.67 & 0.19& 1.22 & 0.37& 2.18 & 0.22& 2.78 & 0.24& 3.06 &0.27& 13.9 & M5 (M3..M5) & 0.17 (0.10..1.18) \\
J3421574+2543062 & 16.65& 0.26& 16.20 & 0.17& 0.44 & 0.31& 0.91 & 0.18& 1.14 & 0.19& 1.38 &0.20&  3.2 & K3 (G1..K3) & 0.03 (0.03..1.30) \\
J3421577+2522258 & 15.20& 0.26& 14.34 & 0.17& 0.84 & 0.31& 1.09 & 0.17& 1.72 & 0.17& 1.81 &0.17&  1.6 & M0 (K4..M0) & 0.06 (0.06..1.11) \\
J3421596+2530298 & 18.99& 0.27& 17.40 & 0.17& 1.59 & 0.32& 1.58 & 0.19& 2.16 & 0.19& 2.33 &0.21&  1.4 & M4 (M3..M4) & 0.00 (0.00..0.91) \\
J3421601+2523437 & 15.08& 0.26& 14.32 & 0.17& 0.41 & 0.31& 0.69 & 0.17& 1.01 & 0.17& 1.03 &0.17&  2.0 & K0 (G8..K7) & 1.26 (0.06..1.44) \\
J3421608+2552147 & 15.62& 0.26& 14.91 & 0.17& 0.48 & 0.31& 0.83 & 0.17& 1.22 & 0.17& 1.32 &0.17&  1.7 & K3 (K2..K7) & 0.86 (0.24..1.41) \\
J3421618+2547371 & 15.45& 0.26& 14.81 & 0.17& 0.50 & 0.31& 0.94 & 0.17& 1.36 & 0.17& 1.41 &0.17&  2.1 & K4 (K2..K7) & 0.54 (0.13..1.02) \\
J3421645+2551342 & 19.02& 0.28& 17.29 & 0.17& 1.72 & 0.33& 1.89 & 0.18& 2.44 & 0.19& 2.76 &0.19&  2.3 & M5 (M3..M5) & 0.00 (0.00..1.47) \\
J3421646+2531470 & 17.25& 0.26& 16.56 & 0.17& 0.39 & 0.31& 1.33 & 0.17& 1.91 & 0.18& 2.07 &0.18& 12.8 & M0 (K5..M2) & 1.10 (0.16..1.49) \\
J3421665+2538348 & 17.38& 0.26& 16.84 & 0.17& 0.44 & 0.31& 1.04 & 0.18& 1.28 & 0.21& 1.47 &0.23&  3.7 & K4 (G9..K4) & 0.41 (0.41..1.33) \\
J3421666+2541405 & 20.19& 0.33& 18.36 & 0.18& 1.49 & 0.38& 1.62 & 0.22& 2.22 & 0.23& 2.42 &0.25&  1.7 & M4 (M4..M5) & 1.27 (0.58..1.39) \\
J3421678+2527505 & 19.70& 0.30& 18.47 & 0.19& 0.83 & 0.35& 1.33 & 0.25& 2.46 & 0.23& 2.91 &\ldots& 11.1 & M3 (M1..M5) & 1.50 (0.21..1.50) \\
J3421687+2524447 & 15.25& 0.26& 14.48 & 0.17& 0.53 & 0.31& 0.90 & 0.17& 1.35 & 0.17& 1.41 &0.17&  1.7 & K4 (K1..K7) & 0.88 (0.50..1.43) \\
J3421688+2536073 & 17.49& 0.26& 16.86 & 0.17& 0.52 & 0.31& 1.06 & 0.18& 1.31 & 0.20& 1.27 &0.25&  5.5 & K4 (K0..K5) & 0.41 (0.12..1.47) \\
J3421689+2553488 & 19.56& 0.26& 18.01 & 0.17& 1.46 & 0.32& 1.35 & 0.23& 1.74 & 0.28& 2.15 &0.29&  1.9 & M3 (M1..M3) & 0.35 (0.11..1.47) \\
J3421694+2526457 & 17.55& 0.26& 17.05 & 0.17& 0.19 & 0.31& 0.65 & 0.20& 0.50 & 0.27& 1.19 &\ldots&  4.6 & F7 (A6..K3) & 1.17 (0.22..1.50) \\
J3421710+2528554 & 16.94& 0.26& 16.44 & 0.17& 0.35 & 0.31& 0.60 & 0.18& 0.98 & 0.20& 1.20 &0.21&  1.4 & K0 (G6..K2) & 0.56 (0.15..1.13) \\
J3421713+2551010 & 15.60& 0.26& 15.00 & 0.17& 0.30 & 0.31& 0.31 & 0.17& 0.55 & 0.18& 0.48 &0.18&  1.3 & F5 (F5..G9) & 1.13 (0.18..1.13) \\
J3421745+2547528 & 13.49& 0.26& 12.85 & 0.17& 0.48 & 0.31& 0.92 & 0.17& 1.40 & 0.17& 1.42 &0.17&  1.9 & K4 (K0..K6) & 0.62 (0.41..1.41) \\
J3421762+2553344 & 18.35& 0.26& 17.51 & 0.17& 0.45 & 0.31& 0.60 & 0.23& 1.81 & \ldots& 1.67 &0.24&  3.3 & K4 (K3..M1) & 1.47 (0.31..1.47) \\
J3421778+2531087 & 17.40& 0.26& 16.73 & 0.17& 0.50 & 0.31& 1.05 & 0.18& 1.37 & 0.19& 1.27 &0.23&  5.2 & K4 (K0..K6) & 0.61 (0.12..1.48) \\
J3421779+2522063 & 17.27& 0.26& 16.01 & 0.17& 1.14 & 0.31& 1.11 & 0.17& 1.81 & 0.18& 1.96 &0.18&  1.1 & M2 (M0..M2) & 0.46 (0.27..0.97) \\
J3421836+2549579 & 16.85& 0.26& 16.39 & 0.17& 0.40 & 0.31& 0.97 & 0.18& 1.45 & 0.18& 1.43 &0.20&  2.5 & K4 (K0..K6) & 0.22 (0.02..1.14) \\
J3421862+2543418 & 17.66& 0.26& 16.65 & 0.17& 0.67 & 0.31& 1.24 & 0.18& 1.82 & 0.18& 1.85 &0.18&  4.8 & M0 (M0..M3) & 1.30 (0.28..1.30) \\
J3421871+2543584 & 19.76& 0.31& 18.33 & 0.18& 1.17 & 0.35& 1.43 & 0.24& 1.95 & 0.26& 2.39 &0.27&  2.5 & M3 (M2..M4) & 0.98 (0.32..1.45) \\
J3421874+2543115 & 14.53& 0.26& 13.90 & 0.17& 0.34 & 0.31& 1.05 & 0.17& 1.45 & 0.17& 1.47 &0.17&  4.2 & K4 (K3..M0) & 1.09 (0.16..1.28) \\
J3421875+2521377 & 17.88& 0.26& 17.44 & 0.17& 0.13 & 0.32& 1.14 & 0.19& 1.76 & 0.20& 1.35 &0.27& 11.5 & K4 (K3..M0) & 1.16 (0.35..1.40) \\
J3421880+2538271 & 16.82& 0.26& 16.22 & 0.17& 0.27 & 0.31& 1.06 & 0.18& 1.48 & 0.18& 1.52 &0.18&  4.8 & K4 (K3..M1) & 1.21 (0.05..1.42) \\
J3421882+2551488 & 20.10& 0.33& 18.61 & 0.19& 1.20 & 0.38& 1.74 & 0.24& 2.44 & 0.25& 2.57 &0.29&  5.8 & M4 (M3..M5) & 1.06 (0.26..1.32) \\
J3421902+2522237 & 15.96& 0.26& 15.30 & 0.17& 0.33 & 0.31& 0.46 & 0.17& 0.64 & 0.18& 0.62 &0.18&  1.8 & F7 (F7..G8) & 1.28 (0.65..1.46) \\
J3421905+2549231 & 17.14& 0.26& 16.60 & 0.17& 0.54 & 0.31& 0.86 & 0.18& 1.29 & 0.19& 1.03 &0.26&  4.4 & K3 (F8..K3) & 0.01 (0.01..1.42) \\
J3421920+2524066 & 15.91& 0.26& 15.19 & 0.17& 0.53 & 0.31& 0.94 & 0.17& 1.34 & 0.17& 1.38 &0.17&  2.5 & K4 (K0..K7) & 0.69 (0.25..1.42) \\
J3421926+2553208 & 15.91& 0.26& 15.34 & 0.17& 0.35 & 0.31& 0.65 & 0.17& 0.82 & 0.18& 0.89 &0.18&  2.5 & G7 (F5..K3) & 0.82 (0.15..1.45) \\
J3421947+2547469 & 17.39& 0.26& 16.91 & 0.17& 0.47 & 0.31& 0.93 & 0.19& 1.17 & 0.22& 1.61 &0.23&  3.6 & K4 (G2..K4) & 0.06 (0.06..1.46) \\
J3421960+2541490 & 18.58& 0.27& 17.74 & 0.17& 0.49 & 0.32& 0.80 & 0.23& 1.42 & 0.24& 1.44 &0.30&  1.1 & K4 (K4..M1) & 1.32 (0.01..1.41) \\
J3421969+2536453 & 18.21& 0.26& 17.58 & 0.17& 0.34 & 0.32& 1.04 & 0.20& 1.21 & 0.25& 1.68 &0.25&  4.9 & K4 (K3..M1) & 1.09 (0.04..1.28) \\
J3421976+2540553 & 20.27& 0.33& 18.98 & 0.20& 1.14 & 0.39& 2.34 & 0.24& 2.79 & 0.28& 3.10 &0.29& 16.3 & M5 (M4..M6.5) & 0.58 (0.10..1.45) \\
J3421988+2544153 & 17.14& 0.26& 16.61 & 0.17& 0.33 & 0.31& -0.33 & 0.23& 0.19 & 0.30& 0.54 &0.29&  8.0 & F0 (A3..G9) & 0.74 (0.01..1.44) \\
J3422002+2531085 & 20.52& 0.39& 18.55 & 0.19& 1.66 & 0.43& 1.33 & 0.27& 2.14 & 0.27& 2.47 &0.29&  1.7 & M4 (M3..M5) & 1.17 (0.05..1.45) \\
J3422004+2544254 & 16.60& 0.26& 15.96 & 0.17& 0.49 & 0.31& 1.01 & 0.17& 1.35 & 0.18& 1.38 &0.18&  3.6 & K4 (K1..K6) & 0.57 (0.16..1.37) \\
J3422044+2550297 & 17.63& 0.26& 17.12 & 0.17& 0.46 & 0.31& 0.57 & 0.22& 1.39 & 0.22& 1.14 &\ldots&  2.3 & K3 (G5..K4) & 0.17 (0.17..1.44) \\
J3422071+2526364 & 18.27& 0.27& 17.20 & 0.17& 0.74 & 0.32& 1.06 & 0.19& 1.78 & 0.19& 1.92 &0.20&  2.0 & M0 (M0..M1) & 1.26 (0.78..1.46) \\
J3422077+2545008 & 17.81& 0.26& 17.38 & 0.17& 0.18 & 0.31& 1.05 & 0.20& 1.50 & 0.21& 1.68 &0.25&  5.2 & K4 (K1..K7) & 0.92 (0.34..1.41) \\
J3422085+2545254 & 18.71& 0.27& 17.64 & 0.17& 0.92 & 0.32& 1.20 & 0.21& 1.71 & 0.22& 1.95 &0.27&  1.8 & M1 (M0..M2) & 0.58 (0.39..0.91) \\
J3422096+2533546 & 16.98& 0.26& 16.27 & 0.17& 0.36 & 0.31& 0.98 & 0.18& 1.43 & 0.18& 1.49 &0.18&  2.7 & K4 (K3..M1) & 1.34 (0.02..1.49) \\
J3422109+2522485 & 17.28& 0.26& 16.54 & 0.17& 0.30 & 0.31& 0.34 & 0.18& 0.35 & 0.22& 0.44 &0.25&  1.9 & F4 (F3..G7) & 1.66 (0.75..1.67) \\
J3422130+2551592 & 18.29& 0.27& 16.76 & 0.17& 1.43 & 0.32& 1.28 & 0.18& 1.87 & 0.18& 2.17 &0.18&  1.2 & M3 (M2..M3) & 0.37 (0.13..1.15) \\
J3422135+2543321 & 14.85& 0.26& 14.37 & 0.17& 0.44 & 0.31& 1.00 & 0.17& 1.36 & 0.17& 1.43 &0.17&  3.1 & K4 (G7..K5) & 0.11 (0.11..1.23) \\
J3422149+2543573 & 17.52& 0.26& 17.05 & 0.17& 0.40 & 0.31& 1.04 & 0.19& 1.28 & 0.22& 1.53 &0.24&  3.7 & K4 (G7..K5) & 0.25 (0.01..1.46) \\
J3422167+2529165 & 18.65& 0.27& 17.49 & 0.17& 1.15 & 0.32& 1.08 & 0.21& 1.53 & 0.24& 1.65 &0.30&  3.0 & M1 (K4..M2) & 0.00 (0.00..1.47) \\
J3422176+2531189 & 18.96& 0.27& 17.74 & 0.17& 0.82 & 0.32& 0.93 & 0.22& 1.67 & 0.22& 2.29 &0.22&  6.9 & M1 (M0..M3) & 1.50 (0.09..1.50) \\
J3422179+2520431 & 17.90& 0.27& 16.74 & 0.17& 0.57 & 0.32& 0.19 & 0.19& 0.56 & 0.22& 0.56 &0.24&  2.8 & G0 (F7..G8) & 2.19 (1.65..2.19) \\
J3422181+2525176 & 16.16& 0.26& 15.51 & 0.17& 0.34 & 0.31& 0.66 & 0.17& 0.95 & 0.18& 0.80 &0.18&  3.6 & G7 (G2..K2) & 1.17 (0.36..1.48) \\
J3422184+2533470 & 18.37& 0.27& 17.61 & 0.17& 0.48 & 0.32& 0.85 & 0.22& 1.25 & 0.25& 1.59 &0.27&  1.7 & K4 (K2..K7) & 1.06 (0.40..1.49) \\
J3422193+2525327 & 18.61& 0.27& 16.98 & 0.17& 1.32 & 0.32& 0.09 & 0.22& 0.91 & 0.22& 1.61 &0.21& 23.5 & K7 (K4..M1) & 1.14 (0.07..1.41) \\
J3422195+2538389 & 16.88& 0.26& 16.06 & 0.17& 0.52 & 0.31& 1.34 & 0.17& 1.88 & 0.18& 1.92 &0.18&  9.5 & M0 (K6..M2) & 1.11 (0.06..1.45) \\
J3422239+2538150 & 15.56& 0.26& 15.11 & 0.17& 0.41 & 0.31& 1.03 & 0.17& 1.38 & 0.17& 1.44 &0.18&  3.5 & K4 (K0..K6) & 0.18 (0.00..1.18) \\
J3422241+2526293 & 14.35& 0.26& 13.75 & 0.17& 0.37 & 0.31& 0.77 & 0.17& 1.00 & 0.17& 1.05 &0.17&  2.9 & K0 (G3..K2) & 0.87 (0.49..1.50) \\
J3422244+2543112 & 18.31& 0.27& 17.59 & 0.17& 0.47 & 0.32& 1.34 & 0.19& 1.79 & 0.21& 2.11 &0.22&  9.4 & M0 (K6..M3) & 0.95 (0.21..1.42) \\
J3422259+2553353 & 18.21& 0.26& 17.16 & 0.17& 0.95 & 0.31& 0.54 & 0.22& 1.38 & 0.22& 2.23 &\ldots&  2.7 & K7 (K1..K7) & 0.38 (0.05..1.47) \\
J3422266+2528539 & 18.41& 0.27& 17.00 & 0.17& 1.36 & 0.32& 1.72 & 0.18& 2.30 & 0.18& 2.46 &0.19&  4.8 & M4 (M2..M4) & 0.16 (0.16..1.46) \\
J3422306+2545597 & 17.94& 0.26& 17.39 & 0.17& 0.51 & 0.32& 1.11 & 0.20& 0.94 & 0.34& 1.39 &0.33&  7.6 & K4 (F7..K7) & 0.16 (0.16..1.39) \\
J3422324+2530525 & 17.81& 0.26& 17.19 & 0.17& 0.15 & 0.31& 1.08 & 0.18& 1.56 & 0.20& 1.61 &0.21&  6.7 & K4 (K4..M1) & 1.76 (0.36..1.76) \\
J3422328+2546226 & 15.38& 0.26& 14.84 & 0.17& 0.47 & 0.31& 0.97 & 0.17& 1.35 & 0.17& 1.44 &0.17&  2.4 & K4 (G7..K6) & 0.28 (0.07..1.45) \\
J3422340+2552536 & 18.76& 0.26& 17.97 & 0.18& 0.58 & 0.32& 0.70 & 0.29& 1.24 & 0.34& 1.75 &0.33&  2.5 & K5 (K0..M0) & 0.79 (0.10..1.39) \\
J3422348+2520539 & 19.03& 0.28& 17.64 & 0.17& 1.14 & 0.33& 1.12 & 0.20& 1.74 & 0.22& 2.02 &0.23&  1.1 & M2 (M0..M3) & 0.95 (0.17..1.43) \\
J3422360+2523418 & 15.50& 0.26& 14.80 & 0.17& 0.37 & 0.31& 0.62 & 0.17& 0.88 & 0.17& 0.85 &0.17&  2.3 & G7 (G1..K4) & 1.21 (0.09..1.47) \\
J3422362+2548180 & 17.32& 0.26& 16.39 & 0.17& 0.85 & 0.31& 0.65 & 0.19& 1.29 & 0.20& 1.64 &0.20&  2.6 & K7 (K0..K7) & 0.28 (0.16..1.26) \\
J3422363+2519232 & 17.31& 0.26& 16.43 & 0.17& 0.46 & 0.31& 0.54 & 0.18& 0.74 & 0.20& 0.89 &0.21&  2.0 & G7 (G7..K7) & 1.61 (0.05..1.63) \\
J3422383+2550338 & 19.11& 0.27& 17.48 & 0.17& 1.55 & 0.32& 1.29 & 0.19& 1.85 & 0.21& 1.98 &0.24&  2.5 & M3 (M2..M3) & 0.32 (0.07..1.27) \\
J3422386+2535272 & 18.11& 0.26& 17.66 & 0.17& 0.18 & 0.32& 1.14 & 0.21& 1.49 & 0.25& 1.63 &0.27&  5.8 & K4 (K2..K7) & 0.99 (0.43..1.49) \\
J3422398+2550541 & 16.88& 0.26& 16.17 & 0.17& 0.31 & 0.31& 0.12 & 0.18& 0.24 & 0.20& 0.07 &0.29&  1.9 & A9 (A5..G2) & 1.53 (0.35..1.56) \\
J3422420+2547216 & 18.95& 0.27& 17.96 & 0.18& 0.66 & 0.32& 1.07 & 0.22& 1.89 & 0.23& 1.97 &0.27&  3.1 & M0 (M0..M2) & 1.24 (0.53..1.32) \\
J3422424+2553547 & 15.82& 0.26& 15.15 & 0.17& 0.38 & 0.31& 0.60 & 0.17& 0.89 & 0.17& 0.83 &0.18&  2.2 & G7 (F7..G9) & 1.12 (1.08..1.48) \\
J3422447+2523303 & 15.31& 0.26& 14.60 & 0.17& 0.32 & 0.31& 0.55 & 0.17& 0.77 & 0.17& 0.69 &0.17&  2.5 & G4 (G4..K3) & 1.47 (0.02..1.47) \\
J3422461+2550569 & 17.03& 0.26& 16.39 & 0.17& 0.03 & 0.31& -0.60 & 0.21& -0.64 & 0.30& -0.98 &\ldots&  2.0 & B0 (B0..B7) & 2.31 (1.40..2.31) \\
J3422501+2536449 & 18.14& 0.26& 17.73 & 0.17& 0.01 & 0.32& 1.03 & 0.22& 1.75 & 0.21& 1.88 &\ldots&  8.4 & K4 (K3..M0) & 1.47 (0.04..1.47) \\
J3422504+2537449 & 15.00& 0.26& 14.53 & 0.17& 0.35 & 0.31& 1.07 & 0.17& 1.41 & 0.17& 1.47 &0.17&  4.6 & K4 (K0..K4) & 0.44 (0.16..1.27) \\
J3422532+2545164 & 17.57& 0.26& 17.09 & 0.17& 0.43 & 0.31& 0.92 & 0.19& 1.36 & 0.22& 1.40 &\ldots&  1.5 & K4 (K0..K6) & 0.20 (0.08..0.82) \\
J3422551+2530158 & 18.30& 0.27& 17.39 & 0.17& 0.92 & 0.32& 0.36 & 0.27& 1.45 & 0.24& 1.35 &0.33&  4.9 & K7 (F9..K7) & 0.00 (0.00..1.46) \\
J3422562+2540357 & 16.84& 0.26& 16.21 & 0.17& 0.27 & 0.31& 1.09 & 0.17& 1.47 & 0.18& 1.51 &0.18&  5.4 & K4 (K4..M0) & 1.37 (0.01..1.50) \\
J3422589+2520049 & 18.24& 0.27& 17.15 & 0.17& 0.59 & 0.32& 0.14 & 0.22& 0.43 & \ldots& 0.81 &\ldots&  2.4 & G0 (F0..K6) & 1.85 (0.30..1.85) \\
J3422613+2524293 & 16.51& 0.26& 15.81 & 0.17& 0.49 & 0.31& 0.85 & 0.17& 1.25 & 0.18& 1.26 &0.18&  2.2 & K3 (G9..K7) & 0.81 (0.18..1.47) \\
J3422640+2527382 & 16.62& 0.26& 15.95 & 0.17& 0.39 & 0.31& 0.76 & 0.17& 0.97 & 0.18& 1.04 &0.19&  2.9 & K0 (G6..K7) & 1.05 (0.02..1.25) \\
J3422695+2527563 & 19.33& 0.28& 18.03 & 0.18& 0.86 & 0.33& 1.23 & 0.21& 1.48 & 0.26& 2.17 &0.24&  5.5 & M1 (M0..M3) & 1.64 (0.25..1.64) \\
J3422702+2550135 & 17.67& 0.26& 17.15 & 0.17& 0.48 & 0.31& 0.78 & 0.20& 1.21 & 0.24& 1.43 &\ldots&  1.2 & K3 (G6..K4) & 0.14 (0.02..1.29) \\
J3422703+2525168 & 17.97& 0.26& 16.70 & 0.17& 1.26 & 0.31& 1.03 & 0.18& 1.67 & 0.19& 1.98 &0.20&  1.7 & M2 (K7..M2) & 0.06 (0.06..1.28) \\
J3422717+2542481 & 17.40& 0.26& 16.80 & 0.17& 0.47 & 0.31& 0.93 & 0.18& 1.46 & 0.19& 1.32 &0.24&  2.7 & K4 (K1..K5) & 0.49 (0.13..1.36) \\
J3422736+2523174 & 17.36& 0.26& 16.60 & 0.17& 0.33 & 0.31& 0.44 & 0.19& 0.43 & 0.22& 0.39 &0.28&  2.9 & F5 (F4..K1) & 1.63 (0.31..1.64) \\
J3422757+2526249 & 16.74& 0.26& 15.98 & 0.17& 0.41 & 0.31& 0.93 & 0.17& 1.47 & 0.18& 1.44 &0.18&  2.3 & K4 (K3..M1) & 1.34 (0.01..1.48) \\
J3422772+2522493 & 14.96& 0.26& 14.00 & 0.17& 0.50 & 0.31& -1.29 & 0.18& -0.77 & 0.18& -0.77 &0.18& 37.7 & B0 (B0..A7) & 1.75 (0.03..1.75) \\
J3422783+2541464 & 17.79& 0.26& 16.98 & 0.17& 0.45 & 0.31& 1.35 & 0.18& 1.82 & 0.18& 2.07 &0.19& 10.9 & M0 (M0..M3) & 1.35 (0.22..1.35) \\
J3422827+2551145 & 15.15& 0.26& 14.42 & 0.17& 0.72 & 0.31& -1.54 & 0.19& -0.98 & 0.20& -1.22 &0.28& 53.8 & B0 (B0..B7) & 0.00 (0.00..1.49) \\
J3422832+2522400 & 14.69& 0.26& 13.84 & 0.17& 0.51 & 0.31& 0.80 & 0.17& 1.24 & 0.17& 1.28 &0.17&  1.6 & K3 (K1..M0) & 1.25 (0.01..1.50) \\
J3422833+2547538 & 15.33& 0.26& 14.81 & 0.17& 0.36 & 0.31& 0.65 & 0.17& 1.03 & 0.17& 1.10 &0.17&  1.2 & K0 (G5..K3) & 0.59 (0.19..1.17) \\
J3422840+2536573 & 18.48& 0.27& 17.85 & 0.17& 0.44 & 0.32& 1.17 & 0.21& 2.03 & 0.21& 2.10 &0.25&  8.9 & M0 (K4..M2) & 0.75 (0.14..1.44) \\
J3422845+2546246 & 18.55& 0.27& 17.73 & 0.17& 0.59 & 0.32& 0.91 & 0.22& 1.68 & 0.24& 2.31 &0.22&  9.2 & M0 (K4..M1) & 0.88 (0.34..1.49) \\
J3422864+2521384 & 18.06& 0.26& 16.83 & 0.17& 1.24 & 0.32& 1.00 & 0.18& 1.50 & 0.20& 2.07 &0.20&  4.3 & M2 (K5..M2) & 0.00 (0.00..1.26) \\
J3422884+2526309 & 16.78& 0.26& 16.23 & 0.17& 0.36 & 0.31& 0.64 & 0.18& 1.04 & 0.18& 1.10 &0.20&  1.2 & K0 (G5..K3) & 0.72 (0.04..1.30) \\
J3422890+2543203 & 17.85& 0.26& 17.47 & 0.17& 0.28 & 0.31& 0.81 & 0.21& 1.62 & 0.22& 1.63 &\ldots&  3.2 & K4 (K0..K6) & 0.39 (0.18..1.44) \\
J3422906+2546379 & 16.85& 0.26& 15.95 & 0.17& 0.73 & 0.31& 0.69 & 0.18& 1.48 & 0.18& 1.61 &0.18&  1.5 & K7 (K2..M0) & 0.66 (0.05..1.42) \\
J3422912+2539540 & 17.06& 0.26& 16.71 & 0.17& 0.36 & 0.31& 1.17 & 0.18& 1.31 & 0.20& 1.43 &0.23&  7.1 & K4 (G3..K5) & 0.00 (0.00..1.48) \\
J3422918+2535530 & 18.47& 0.27& 18.38 & 0.19& -0.35 & 0.32& 1.36 & 0.23& 1.98 & 0.25& 1.28 &\ldots& 21.3 & K4 (K1..M1) & 1.68 (0.26..1.68) \\
J3422927+2546452 & 16.75& 0.26& 15.92 & 0.17& 0.52 & 0.31& -0.15 & 0.18& 0.10 & 0.20& 0.18 &0.23&  5.5 & F0 (A2..G4) & 1.16 (0.24..1.47) \\
J3422967+2545429 & 17.64& 0.26& 16.98 & 0.17& 0.47 & 0.31& 0.74 & 0.19& 1.27 & 0.22& 1.34 &0.24&  1.0 & K3 (K0..K7) & 0.70 (0.06..1.37) \\
J3422982+2530484 & 17.95& 0.26& 17.46 & 0.17& 0.46 & 0.32& 0.82 & 0.22& 1.18 & 0.29& 1.13 &\ldots&  1.5 & K3 (G0..K3) & 0.11 (0.11..1.33) \\
J3422987+2540377 & 18.18& 0.26& 17.10 & 0.17& 0.53 & 0.31& 1.26 & 0.18& 1.89 & 0.18& 1.96 &0.19&  7.5 & M0 (M0..M3) & 2.05 (0.62..2.05) \\
J3422989+2523142 & 19.88& 0.31& 18.94 & 0.21& 0.33 & 0.38& 1.37 & 0.29& 1.92 & 0.33& 2.30 &0.32&  8.3 & M0 (M0..M4) & 2.29 (0.45..2.29) \\
J3422993+2528088 & 19.43& 0.28& 19.08 & 0.21& -0.20 & 0.36& 1.95 & 0.26& 2.52 & \ldots& 1.58 &\ldots& 24.5 & M0 (K2..M5) & 2.07 (0.19..2.07) \\
J3423036+2534270 & 18.03& 0.26& 17.56 & 0.17& 0.11 & 0.32& 0.91 & 0.21& 1.62 & 0.21& 1.79 &0.23&  7.1 & K4 (K3..M1) & 1.34 (0.25..1.34) \\
J3423057+2542306 & 13.74& 0.26& 13.31 & 0.17& 0.32 & 0.31& 0.80 & 0.17& 1.06 & 0.17& 1.03 &0.17&  3.7 & K0 (F7..K2) & 0.41 (0.32..1.44) \\
J3423060+2551397 & 15.57& 0.26& 14.90 & 0.17& 0.54 & 0.31& 0.91 & 0.17& 1.36 & 0.17& 1.38 &0.17&  2.1 & K4 (K1..K6) & 0.50 (0.06..1.50) \\
J3423061+2521541 & 19.22& 0.28& 17.80 & 0.18& 1.28 & 0.33& 1.34 & 0.20& 1.86 & 0.24& 2.35 &0.24&  2.0 & M3 (M1..M4) & 0.52 (0.02..1.48) \\
J3423079+2541327 & 18.10& 0.26& 17.58 & 0.17& 0.35 & 0.32& 0.93 & 0.22& 1.44 & 0.24& 1.59 &0.30&  1.9 & K4 (K0..K5) & 0.66 (0.37..1.46) \\
J3423096+2535598 & 18.68& 0.27& 18.79 & 0.20& -0.41 & 0.34& 1.87 & 0.25& 2.48 & 0.26& 2.74 &0.29& 53.2 & M0 (K0..M4) & 1.12 (0.16..1.50) \\
J3423099+2542008 & 15.06& 0.26& 14.22 & 0.17& 0.57 & 0.31& 1.29 & 0.17& 1.87 & 0.17& 1.90 &0.17&  7.6 & M0 (K6..M2) & 0.99 (0.42..1.40) \\
J3423137+2550369 & 19.19& 0.28& 17.80 & 0.17& 1.12 & 0.33& 1.17 & 0.21& 1.94 & 0.21& 1.78 &0.27&  2.9 & M2 (M0..M3) & 1.05 (0.06..1.49) \\
J3423146+2540166 & 14.55& 0.26& 14.06 & 0.17& 0.41 & 0.31& 1.03 & 0.17& 1.39 & 0.17& 1.44 &0.17&  3.5 & K4 (K0..K5) & 0.32 (0.20..1.44) \\
J3423147+2534231 & 16.98& 0.26& 16.25 & 0.17& 0.43 & 0.31& 0.86 & 0.18& 1.42 & 0.18& 1.49 &0.18&  1.3 & K4 (K3..K5) & 1.12 (0.95..1.36) \\
J3423151+2547052 & 19.01& 0.27& 17.25 & 0.17& 1.75 & 0.32& 1.39 & 0.19& 2.07 & 0.20& 2.37 &0.21&  1.9 & M4 (M2..M4) & 0.03 (0.03..1.47) \\
J3423165+2522207 & 16.12& 0.26& 15.15 & 0.17& 0.88 & 0.31& 1.08 & 0.17& 1.70 & 0.17& 1.79 &0.17&  1.6 & M0 (K4..M1) & 0.34 (0.14..1.39) \\
J3423172+2546072 & 13.12& 0.26& 12.53 & 0.17& 0.47 & 0.31& 0.98 & 0.17& 1.34 & 0.17& 1.44 &0.17&  2.6 & K4 (K1..K4) & 0.44 (0.44..1.22) \\
J3423189+2528219 & 16.37& 0.26& 15.73 & 0.17& 0.34 & 0.31& 0.75 & 0.17& 0.98 & 0.18& 1.11 &0.18&  2.4 & K0 (G8..K5) & 1.13 (0.02..1.26) \\
J3423200+2521542 & 18.97& 0.27& 18.17 & 0.18& 0.34 & 0.33& 1.59 & 0.21& 1.82 & 0.24& 2.15 &0.24& 15.7 & M0 (M0..M3) & 1.75 (0.27..1.78) \\
J3423218+2552186 & 16.57& 0.26& 15.74 & 0.17& 0.52 & 0.31& 0.86 & 0.17& 1.39 & 0.18& 1.41 &0.18&  1.4 & K4 (K3..M0) & 1.20 (0.12..1.27) \\
J3423224+2525436 & 14.09& 0.26& 13.48 & 0.17& 0.41 & 0.31& 0.73 & 0.17& 1.00 & 0.17& 1.02 &0.17&  2.6 & K0 (F9..K2) & 0.75 (0.53..1.46) \\
J3423234+2544445 & 17.03& 0.26& 16.38 & 0.17& 0.27 & 0.31& 0.38 & 0.18& 0.55 & 0.21& 0.44 &0.24&  1.8 & F5 (F4..G9) & 1.42 (0.39..1.42) \\
J3423236+2548440 & 19.98& 0.34& 18.14 & 0.18& 1.83 & 0.38& 1.82 & 0.21& 2.58 & 0.21& 2.59 &0.26&  2.4 & M5 (M4..M5) & 0.07 (0.07..1.45) \\
J3423243+2525129 & 18.08& 0.26& 17.50 & 0.17& 0.50 & 0.32& 0.84 & 0.22& 1.34 & 0.26& 1.75 &\ldots&  1.1 & K4 (G8..K6) & 0.28 (0.05..1.43) \\
J3423257+2520442 & 14.23& 0.26& 13.56 & 0.17& 0.31 & 0.31& 0.48 & 0.17& 0.62 & 0.17& 0.65 &0.17&  1.8 & F7 (F5..K2) & 1.36 (0.24..1.49) \\
J3423266+2535245 & 16.54& 0.26& 15.94 & 0.17& 0.33 & 0.31& 0.79 & 0.18& 0.97 & 0.18& 1.10 &0.18&  3.1 & K0 (G5..K3) & 0.99 (0.25..1.48) \\
J3423268+2528088 & 17.92& 0.26& 17.12 & 0.17& 0.41 & 0.31& 0.68 & 0.20& 1.05 & 0.21& 1.15 &0.24&  1.3 & K1 (K0..K7) & 1.48 (0.33..1.48) \\
J3423274+2548595 & 17.48& 0.26& 17.32 & 0.17& 0.16 & 0.31& 0.47 & 0.24& 0.88 & 0.30& 1.62 &0.28&  8.4 & K0 (F5..K0) & 0.00 (0.00..1.14) \\
J3423275+2536502 & 18.44& 0.27& 18.16 & 0.18& -0.14 & 0.32& 1.33 & 0.22& 1.47 & \ldots& 1.22 &\ldots& 11.1 & K4 (K1..M1) & 1.59 (0.04..1.59) \\
J3423281+2520581 & 17.24& 0.26& 17.83 & 0.18& -0.60 & 0.32& 1.10 & 0.24& 1.35 & 0.33& 2.15 &\ldots& 21.4 & K0 (A3..K0) & 0.00 (0.00..1.43) \\
J3423307+2528358 & 18.97& 0.27& 17.55 & 0.17& 1.19 & 0.32& 1.42 & 0.19& 1.96 & 0.20& 2.33 &0.21&  2.6 & M3 (M1..M4) & 0.86 (0.10..1.50) \\
J3423309+2551145 & 18.10& 0.26& 17.21 & 0.17& 0.64 & 0.32& 0.64 & 0.21& 1.31 & 0.24& 1.90 &0.22&  5.9 & K7 (K2..M2) & 0.93 (0.01..1.49) \\
J3423320+2542441 & 18.31& 0.27& 17.36 & 0.17& 0.81 & 0.32& 1.13 & 0.19& 1.77 & 0.20& 1.74 &0.25&  2.3 & M0 (K5..M1) & 0.50 (0.15..1.50) \\
J3423345+2535390 & 16.57& 0.26& 15.98 & 0.17& 0.45 & 0.31& 0.98 & 0.18& 1.30 & 0.18& 1.49 &0.18&  2.8 & K4 (K1..K6) & 0.52 (0.32..1.29) \\
J3423347+2522153 & 15.60& 0.26& 15.19 & 0.17& 0.36 & 0.31& -0.95 & 0.20& -0.86 & 0.25& -0.75 &0.31& 14.0 & B0 (B0..B5) & 0.19 (0.03..1.04) \\
J3423359+2549070 & 15.60& 0.26& 14.97 & 0.17& 0.50 & 0.31& 0.84 & 0.17& 1.22 & 0.17& 1.29 &0.18&  2.0 & K3 (G7..K4) & 0.53 (0.09..1.31) \\
J3423364+2532233 & 15.93& 0.26& 15.47 & 0.17& 0.39 & 0.31& 1.00 & 0.17& 1.41 & 0.17& 1.46 &0.18&  3.0 & K4 (K0..K5) & 0.26 (0.14..1.31) \\
J3423375+2520031 & 18.04& 0.27& 17.30 & 0.17& 0.36 & 0.32& 0.40 & 0.22& 0.30 & \ldots& 0.57 &\ldots&  1.0 & G4 (F9..K7) & 1.40 (0.11..1.40) \\
J3423380+2527003 & 18.06& 0.26& 17.14 & 0.17& 0.89 & 0.31& 0.46 & 0.23& 1.36 & 0.24& 1.65 &0.25&  4.2 & K7 (K1..K7) & 0.14 (0.14..1.12) \\
J3423438+2522110 & 15.06& 0.26& 14.40 & 0.17& 0.28 & 0.31& 0.49 & 0.17& 0.68 & 0.17& 0.63 &0.17&  2.1 & F7 (F6..K2) & 1.43 (0.32..1.43) \\
J3423443+2535271 & 18.28& 0.26& 16.76 & 0.17& 1.24 & 0.31& 1.37 & 0.18& 2.08 & 0.18& 2.17 &0.18&  2.3 & M3 (M3..M4) & 1.02 (0.01..1.31) \\
J3423448+2531234 & 15.71& 0.26& 15.07 & 0.17& 0.49 & 0.31& 0.99 & 0.17& 1.37 & 0.17& 1.39 &0.17&  3.0 & K4 (K0..K6) & 0.58 (0.13..1.50) \\
J3423454+2544103 & 18.19& 0.26& 17.35 & 0.17& 0.54 & 0.32& 0.76 & 0.21& 1.56 & 0.21& 1.17 &0.29&  4.0 & K4 (K3..M0) & 1.15 (0.35..1.44) \\
J3423533+2536209 & 16.56& 0.26& 15.93 & 0.17& 0.38 & 0.31& 0.98 & 0.17& 1.39 & 0.18& 1.51 &0.18&  2.5 & K4 (K3..K6) & 0.92 (0.64..1.43) \\
J3423542+2552392 & 18.70& 0.27& 17.82 & 0.18& 0.46 & 0.32& 0.81 & 0.24& 0.73 & 0.36& 0.32 &\ldots&  3.8 & K1 (G7..M0) & 1.57 (0.04..1.57) \\
J3423546+2549546 & 17.92& 0.26& 17.04 & 0.17& 0.47 & 0.31& 0.64 & 0.19& 0.94 & 0.21& 1.01 &0.24&  1.8 & K0 (K0..K7) & 1.52 (0.01..1.52) \\
J3423581+2552179 & 17.35& 0.26& 16.81 & 0.17& 0.37 & 0.31& 0.70 & 0.19& 0.87 & 0.23& 1.18 &0.25&  2.4 & K0 (G0..K4) & 0.61 (0.07..1.47) \\
J3423593+2547040 & 17.35& 0.26& 16.85 & 0.17& 0.48 & 0.31& 0.87 & 0.19& 1.25 & 0.21& 1.58 &0.22&  2.1 & K4 (G7..K6) & 0.09 (0.02..1.44) \\
J3423598+2524233 & 18.09& 0.26& 16.94 & 0.17& 0.99 & 0.31& 1.13 & 0.19& 1.68 & 0.19& 1.92 &0.20&  1.4 & M1 (K7..M2) & 0.60 (0.06..1.48) \\
J3423608+2552535 & 19.17& 0.27& 17.88 & 0.18& 0.89 & 0.32& 0.51 & 0.28& 1.11 & 0.29& 1.76 &0.27&  5.2 & K7 (K6..M3) & 1.51 (0.01..1.53) \\
J3423610+2526561 & 17.75& 0.26& 17.06 & 0.17& 0.48 & 0.31& 1.02 & 0.19& 1.25 & 0.21& 1.45 &0.24&  3.6 & K4 (K1..K7) & 0.76 (0.05..1.45) \\
J3423628+2541187 & 17.87& 0.26& 17.38 & 0.17& -0.02 & 0.31& 1.06 & 0.19& 1.65 & 0.20& 1.79 &0.20& 12.1 & K4 (K3..M2) & 1.88 (0.06..1.88) \\
J3423635+2519399 & 20.23& 0.35& 18.31 & 0.19& 1.69 & 0.40& 1.46 & 0.24& 2.11 & 0.27& 1.92 &\ldots&  1.1 & M4 (M3..M5) & 0.86 (0.12..1.46) \\
J3423651+2543038 & 15.43& 0.26& 14.78 & 0.17& 0.32 & 0.31& 1.04 & 0.17& 1.46 & 0.17& 1.48 &0.17&  4.2 & K4 (K3..M1) & 1.24 (0.02..1.48) \\
J3423653+2538009 & 18.76& 0.27& 18.87 & 0.20& -0.63 & 0.33& 1.75 & 0.24& 2.08 & 0.29& 1.41 &\ldots& 35.6 & K4 (F8..M2) & 1.96 (0.18..1.97) \\
J3423686+2548163 & 17.67& 0.26& 17.33 & 0.17& 0.33 & 0.31& 0.71 & 0.22& 1.52 & 0.23& 1.71 &0.28&  3.3 & K4 (K0..K5) & 0.05 (0.01..0.90) \\
J3423693+2541344 & 17.08& 0.26& 16.77 & 0.17& 0.23 & 0.31& 1.11 & 0.18& 1.48 & 0.19& 1.54 &0.22&  5.9 & K4 (K0..K6) & 0.29 (0.03..1.38) \\
J3423697+2524276 & 17.37& 0.26& 16.50 & 0.17& 0.52 & 0.31& 0.60 & 0.18& 1.00 & 0.19& 1.10 &0.20&  1.5 & K1 (G8..K7) & 1.29 (0.26..1.46) \\
J3423709+2549015 & 17.33& 0.26& 16.42 & 0.17& 0.59 & 0.31& 0.76 & 0.18& 1.21 & 0.19& 1.69 &0.19&  3.8 & K5 (K3..M1) & 1.20 (0.33..1.35) \\
J3423716+2524461 & 14.74& 0.26& 14.03 & 0.17& 0.41 & 0.31& 0.70 & 0.17& 1.00 & 0.17& 1.03 &0.17&  2.2 & K0 (G5..K6) & 1.10 (0.24..1.49) \\
J3423720+2544518 & 16.54& 0.26& 15.90 & 0.17& 0.35 & 0.31& 0.52 & 0.18& 0.86 & 0.18& 0.95 &0.18&  1.1 & G7 (F7..K0) & 1.11 (0.75..1.49) \\
J3423730+2551192 & 19.71& 0.30& 18.01 & 0.18& 1.49 & 0.35& 0.72 & 0.30& 1.23 & 0.33& 2.07 &0.28&  7.9 & M2 (K6..M3) & 0.76 (0.07..1.35) \\
J3423743+2548235 & 17.56& 0.26& 17.36 & 0.17& 0.00 & 0.31& 0.92 & 0.21& 1.55 & 0.22& 1.98 &0.22& 12.8 & K4 (K1..M0) & 0.76 (0.29..1.14) \\
J3423744+2531523 & 17.60& 0.26& 16.48 & 0.17& 0.84 & 0.31& 1.10 & 0.18& 1.71 & 0.18& 1.83 &0.18&  1.6 & M0 (M0..M2) & 1.07 (0.38..1.15) \\
J3423750+2520194 & 15.10& 0.26& 14.37 & 0.17& 0.40 & 0.31& 0.58 & 0.17& 0.83 & 0.17& 0.88 &0.17&  1.8 & G7 (G0..K2) & 1.24 (0.67..1.48) \\
J3423767+2527355 & 18.16& 0.26& 17.40 & 0.17& 0.39 & 0.32& 0.49 & 0.22& 0.84 & 0.28& 0.88 &\ldots&  1.0 & G7 (G4..K3) & 1.36 (0.53..1.44) \\
J3423770+2521105 & 15.64& 0.26& 14.82 & 0.17& 0.45 & 0.31& 0.55 & 0.17& 0.86 & 0.17& 0.81 &0.17&  2.1 & G7 (G3..K3) & 1.40 (0.48..1.47) \\
J3423771+2548399 & 15.89& 0.26& 15.28 & 0.17& 0.10 & 0.31& -0.89 & 0.19& -0.77 & 0.20& -0.50 &0.21& 11.8 & B0 (B0..A3) & 1.94 (0.06..1.94) \\
J3423778+2532034 & 17.15& 0.26& 16.51 & 0.17& 0.53 & 0.31& 0.80 & 0.18& 1.37 & 0.19& 1.44 &0.20&  1.1 & K4 (K0..K6) & 0.43 (0.30..1.41) \\
J3423791+2535418 & 17.22& 0.26& 16.56 & 0.17& 0.26 & 0.31& 0.60 & 0.18& 0.63 & 0.21& 0.56 &0.25&  3.9 & F7 (F6..K2) & 1.50 (0.14..1.50) \\
J3423793+2546135 & 18.04& 0.26& 17.24 & 0.17& 0.63 & 0.32& 0.82 & 0.20& 1.51 & 0.21& 1.24 &0.29&  3.0 & K5 (K2..K7) & 0.64 (0.01..1.38) \\
J3423796+2522018 & 19.47& 0.29& 18.08 & 0.18& 1.32 & 0.34& 1.32 & 0.23& 1.92 & 0.26& 2.27 &0.28&  1.2 & M3 (M1..M3) & 0.28 (0.28..1.47) \\
J3423798+2533514 & 16.92& 0.26& 16.14 & 0.17& 0.46 & 0.31& 0.18 & 0.20& 0.43 & 0.23& 1.15 &0.20&  9.7 & G6 (F6..K4) & 1.20 (0.39..1.48) \\
J3423807+2542259 & 17.72& 0.26& 17.15 & 0.17& 0.32 & 0.31& 0.77 & 0.20& 1.36 & 0.21& 1.79 &0.21&  4.6 & K4 (K2..K7) & 0.95 (0.20..1.38) \\
J3423823+2526207 & 17.28& 0.26& 16.20 & 0.17& 1.02 & 0.31& 1.04 & 0.17& 1.81 & 0.18& 1.82 &0.19&  1.8 & M1 (K5..M1) & 0.23 (0.23..1.47) \\
J3423832+2548448 & 15.76& 0.26& 15.07 & 0.17& 0.50 & 0.31& 0.78 & 0.17& 1.26 & 0.17& 1.29 &0.17&  1.3 & K3 (K0..K7) & 0.73 (0.14..1.15) \\
J3423886+2538403 & 18.78& 0.27& 18.15 & 0.18& 0.28 & 0.32& 1.48 & 0.21& 2.05 & 0.23& 2.10 &0.27& 15.6 & M0 (K4..M3) & 1.32 (0.40..1.49) \\
J3423887+2519428 & 17.37& 0.26& 16.40 & 0.17& 0.84 & 0.31& 1.12 & 0.18& 1.66 & 0.18& 1.84 &0.19&  1.8 & M0 (K5..M1) & 0.46 (0.02..1.40) \\
J3423897+2526592 & 16.90& 0.26& 15.38 & 0.17& 1.27 & 0.31& -0.88 & 0.19& -0.32 & 0.20& -0.01 &0.21& 59.5 & F0 (B1..K0) & 0.94 (0.12..1.43) \\
J3423910+2536322 & 18.57& 0.27& 18.47 & 0.19& -0.44 & 0.32& 1.52 & 0.23& 2.07 & 0.23& 1.80 &0.34& 33.0 & K4 (K1..M3) & 2.02 (0.26..2.02) \\
J3423935+2520243 & 18.53& 0.27& 18.72 & 0.20& -0.71 & 0.34& 1.82 & 0.24& 2.15 & 0.26& 2.09 &0.32& 49.9 & K4 (G9..M3) & 1.98 (0.18..1.98) \\
J3423948+2529448 & 14.78& 0.26& 14.29 & 0.17& 0.38 & 0.31& 0.78 & 0.17& 1.01 & 0.17& 1.01 &0.17&  3.4 & K0 (F5..K2) & 0.41 (0.36..1.42) \\
J3423950+2548426 & 15.53& 0.26& 14.99 & 0.17& 0.34 & 0.31& 0.70 & 0.17& 0.87 & 0.17& 0.84 &0.18&  3.5 & G7 (F6..K2) & 0.75 (0.25..1.42) \\
J3423964+2549449 & 17.29& 0.26& 16.53 & 0.17& 0.43 & 0.31& 0.88 & 0.18& 1.36 & 0.18& 1.54 &0.19&  1.5 & K4 (K3..M0) & 1.24 (0.06..1.46) \\
J3423972+2524127 & 15.78& 0.26& 15.17 & 0.17& 0.27 & 0.31& 0.51 & 0.17& 0.64 & 0.18& 0.66 &0.18&  2.1 & F7 (F5..K0) & 1.29 (0.21..1.40) \\
J3423985+2520363 & 16.84& 0.26& 16.15 & 0.17& 0.41 & 0.31& 0.62 & 0.18& 0.93 & 0.19& 1.13 &0.19&  1.5 & K0 (G5..K5) & 1.03 (0.03..1.48) \\
J3423986+2551550 & 17.34& 0.26& 16.35 & 0.17& 0.91 & 0.31& 0.51 & 0.19& 1.14 & 0.20& 1.77 &0.20&  8.2 & K7 (G9..K7) & 0.30 (0.25..1.36) \\
J3423996+2549260 & 20.36& 0.37& 18.44 & 0.18& 1.60 & 0.41& 2.04 & 0.21& 2.30 & 0.23& 2.95 &0.22&  5.4 & M5 (M5..M6.5) & 1.21 (0.04..1.43) \\
J3424027+2531571 & 22.98& 2.42& 18.09 & 0.18& 4.89 & 2.43& 1.58 & 0.22& 2.04 & 0.27& 2.12 &0.33&  8.8 & M4 (K7..M4) & 0.00 (0.00..1.42) \\
J3424030+2554103 & 19.52& 0.26& 16.44 & 0.17& 3.09 & 0.31& 0.69 & 0.18& 1.01 & 0.20& 1.48 &0.22& 103.1 & M4 (K4..M6) & 0.00 (0.00..1.49) \\
J3424050+2528426 & 16.67& 0.26& 15.96 & 0.17& 0.49 & 0.31& 0.85 & 0.17& 1.24 & 0.18& 1.26 &0.18&  2.2 & K3 (K1..K7) & 0.83 (0.06..1.12) \\
J3424061+2526370 & 14.98& 0.26& 14.36 & 0.17& 0.37 & 0.31& 0.75 & 0.17& 1.03 & 0.17& 1.03 &0.17&  2.7 & K0 (G7..K5) & 0.91 (0.03..1.19) \\
J3424097+2553279 & 16.86& 0.26& 15.70 & 0.17& 0.86 & 0.31& 1.08 & 0.17& 1.70 & 0.17& 1.82 &0.17&  1.4 & M0 (M0..M2) & 1.15 (0.57..1.15) \\
J3424099+2542574 & 16.30& 0.26& 15.34 & 0.17& 0.69 & 0.31& 1.20 & 0.17& 1.75 & 0.17& 1.90 &0.17&  3.7 & M0 (M0..M2) & 1.02 (0.44..1.02) \\
J3424129+2528094 & 17.96& 0.26& 17.09 & 0.17& 0.51 & 0.31& 0.88 & 0.19& 1.46 & 0.19& 1.31 &0.22&  2.5 & K4 (K4..K7) & 1.39 (0.74..1.47) \\
J3424133+2541214 & 17.08& 0.26& 16.37 & 0.17& 0.52 & 0.31& 0.86 & 0.18& 1.33 & 0.18& 1.45 &0.19&  1.3 & K4 (K1..K7) & 0.70 (0.30..1.27) \\
J3424138+2536581 & 16.48& 0.26& 15.96 & 0.17& 0.48 & 0.31& 0.95 & 0.18& 1.20 & 0.18& 1.24 &0.19&  4.1 & K3 (F6..K5) & 0.11 (0.05..1.47) \\
J3424145+2549074 & 18.83& 0.27& 17.88 & 0.18& 0.60 & 0.32& 1.28 & 0.21& 1.67 & 0.26& 2.07 &0.24&  5.4 & M0 (M0..M3) & 1.31 (0.37..1.31) \\
J3424148+2539468 & 14.83& 0.26& 14.33 & 0.17& 0.50 & 0.31& 0.97 & 0.17& 1.34 & 0.17& 1.36 &0.17&  3.3 & K4 (G6..K5) & 0.00 (0.00..1.26) \\
J3424161+2538411 & 16.37& 0.26& 15.62 & 0.17& 0.54 & 0.31& 1.19 & 0.17& 1.86 & 0.17& 2.01 &0.17&  6.9 & M0 (K7..M2) & 0.79 (0.14..1.11) \\
J3424166+2551150 & 15.86& 0.26& 14.92 & 0.17& 0.76 & 0.31& 1.12 & 0.17& 1.76 & 0.17& 1.85 &0.17&  2.2 & M0 (K5..M1) & 0.67 (0.49..1.43) \\
J3424167+2544234 & 16.34& 0.26& 15.49 & 0.17& 0.68 & 0.31& 1.15 & 0.17& 1.77 & 0.17& 1.93 &0.17&  3.2 & M0 (K4..M2) & 0.63 (0.13..1.49) \\
J3424182+2533069 & 17.90& 0.26& 17.08 & 0.17& 0.39 & 0.31& 1.39 & 0.18& 1.88 & 0.18& 2.07 &0.19& 13.5 & M0 (M0..M2) & 1.59 (0.40..1.59) \\
J3424186+2530177 & 17.21& 0.26& 16.59 & 0.17& 0.36 & 0.31& 0.96 & 0.18& 1.42 & 0.18& 1.52 &0.20&  2.3 & K4 (K3..K5) & 0.97 (0.76..1.49) \\
J3424187+2537361 & 18.24& 0.26& 17.74 & 0.17& 0.30 & 0.32& 0.90 & 0.24& 1.60 & \ldots& 1.66 &0.30&  2.0 & K4 (K2..K6) & 0.73 (0.23..1.08) \\
J3424199+2545339 & 11.10& 0.26& 10.70 & 0.17& 0.33 & 0.31& 0.69 & 0.17& 0.83 & 0.17& 0.89 &0.17&  3.3 & G7 (F4..G8) & 0.22 (0.22..1.08) \\
J3424200+2535041 & 15.31& 0.26& 14.56 & 0.17& 0.30 & 0.31& 1.00 & 0.17& 1.48 & 0.17& 1.51 &0.17&  3.6 & K4 (K4..M1) & 1.68 (0.24..1.68) \\
J3424206+2529069 & 17.27& 0.26& 16.55 & 0.17& 0.37 & 0.31& 0.54 & 0.18& 0.76 & 0.21& 1.01 &0.22&  1.7 & G7 (G6..K6) & 1.33 (0.04..1.34) \\
J3424207+2541221 & 18.36& 0.27& 17.30 & 0.17& 0.58 & 0.32& 0.15 & 0.23& 0.30 & \ldots& 0.36 &\ldots&  2.1 & G0 (F4..K6) & 1.83 (0.28..1.87) \\
J3424209+2534098 & 16.86& 0.26& 15.74 & 0.17& 0.75 & 0.31& 1.19 & 0.17& 1.70 & 0.17& 1.88 &0.17&  3.0 & M0 (M0..M3) & 1.37 (0.06..1.48) \\
J3424218+2530372 & 17.52& 0.26& 16.83 & 0.17& 0.33 & 0.31& 0.65 & 0.19& 0.93 & 0.21& 0.77 &0.27&  2.8 & G7 (G5..K3) & 1.35 (0.05..1.45) \\
J3424229+2548150 & 15.35& 0.26& 14.80 & 0.17& 0.32 & 0.31& 0.66 & 0.17& 0.88 & 0.17& 0.89 &0.17&  2.6 & G7 (G2..K3) & 0.90 (0.13..1.22) \\
J3424234+2552572 & 16.18& 0.26& 15.57 & 0.17& 0.35 & 0.31& 0.58 & 0.17& 0.85 & 0.18& 0.92 &0.18&  1.5 & G7 (F6..G9) & 0.96 (0.72..1.48) \\
J3424266+2524015 & 15.21& 0.26& 14.38 & 0.17& 0.50 & 0.31& 0.89 & 0.17& 1.39 & 0.17& 1.41 &0.17&  1.6 & K4 (K4..M0) & 1.23 (0.02..1.40) \\
J3424269+2527372 & 22.12& 1.20& 18.58 & 0.19& 3.33 & 1.22& 1.38 & 0.28& 2.86 & 0.22& 2.79 &0.26&  9.7 & M6 (M4..M7) & 0.79 (0.03..1.47) \\
J3424270+2543241 & 15.19& 0.26& 14.39 & 0.17& 0.34 & 0.31& 0.99 & 0.17& 1.45 & 0.17& 1.50 &0.17&  3.0 & K4 (K4..M0) & 1.73 (0.69..1.80) \\
J3424336+2528227 & 20.82& 0.43& 19.26 & 0.25& 1.27 & 0.50& 2.03 & 0.31& 2.72 & 0.33& 3.13 &0.33&  7.0 & M5 (M4..M6.5) & 1.07 (0.21..1.39) \\
J3424338+2530099 & 19.25& 0.27& 18.13 & 0.18& 0.72 & 0.33& 1.18 & 0.24& 1.41 & 0.29& 2.41 &0.23& 11.5 & M1 (M0..M4) & 1.47 (0.03..1.47) \\
J3424354+2533068 & 15.67& 0.26& 15.16 & 0.17& 0.40 & 0.31& 1.05 & 0.17& 1.39 & 0.17& 1.44 &0.17&  4.1 & K4 (K1..K7) & 0.42 (0.06..1.46) \\
J3424376+2522076 & 18.02& 0.26& 16.90 & 0.17& 1.11 & 0.32& 1.01 & 0.19& 1.69 & 0.19& 1.80 &0.21&  1.5 & M1 (K5..M1) & 0.00 (0.00..1.43) \\
J3424384+2546445 & 17.17& 0.26& 16.50 & 0.17& 0.45 & 0.31& 0.96 & 0.18& 1.36 & 0.18& 1.46 &0.20&  2.2 & K4 (K3..K6) & 0.83 (0.45..1.05) \\
J3424396+2529199 & 16.01& 0.26& 15.38 & 0.17& 0.34 & 0.31& 0.78 & 0.17& 0.99 & 0.18& 1.08 &0.18&  3.0 & K0 (G5..K7) & 1.09 (0.01..1.48) \\
J3424399+2540434 & 18.44& 0.27& 16.94 & 0.17& 1.18 & 0.32& 1.46 & 0.18& 2.11 & 0.18& 2.17 &0.19&  3.6 & M3 (M3..M4) & 1.23 (0.12..1.49) \\
J3424418+2550572 & 17.77& 0.26& 17.18 & 0.17& 0.47 & 0.31& 0.65 & 0.21& 1.17 & 0.24& 1.79 &0.22&  6.1 & K4 (G8..K6) & 0.47 (0.24..1.30) \\
J3424432+2522484 & 16.47& 0.26& 15.69 & 0.17& 0.42 & 0.31& 0.65 & 0.17& 1.02 & 0.18& 1.04 &0.18&  1.5 & K0 (K0..K7) & 1.35 (0.17..1.35) \\
J3424454+2548071 & 18.72& 0.27& 17.40 & 0.17& 1.09 & 0.32& 0.53 & 0.23& 1.20 & 0.24& 1.41 &0.28&  4.9 & K7 (K2..M2) & 0.85 (0.01..1.47) \\
J3424481+2521196 & 19.84& 0.32& 18.01 & 0.18& 1.81 & 0.36& 1.47 & 0.22& 1.97 & 0.26& 2.30 &0.27&  2.0 & M4 (M3..M4) & 0.06 (0.06..1.15) \\
J3424491+2552069 & 13.85& 0.26& 13.15 & 0.17& 0.38 & 0.31& 0.68 & 0.17& 1.01 & 0.17& 1.08 &0.17&  1.5 & K0 (G9..K6) & 1.18 (0.08..1.33) \\
J3424504+2539502 & 15.58& 0.26& 14.95 & 0.17& 0.41 & 0.31& 0.99 & 0.17& 1.42 & 0.17& 1.44 &0.17&  2.8 & K4 (K1..K5) & 0.85 (0.63..1.42) \\
J3424520+2547478 & 18.29& 0.27& 17.53 & 0.17& 0.35 & 0.32& 1.06 & 0.20& 1.22 & 0.23& 1.65 &0.23&  5.2 & K4 (K3..M2) & 1.53 (0.08..1.53) \\
J3424544+2537290 & 15.88& 0.26& 15.37 & 0.17& 0.51 & 0.31& 0.98 & 0.17& 1.33 & 0.18& 1.40 &0.18&  3.0 & K4 (G6..K4) & 0.02 (0.02..1.40) \\
J3424549+2543591 & 15.69& 0.26& 15.10 & 0.17& 0.52 & 0.31& 0.92 & 0.17& 1.36 & 0.17& 1.41 &0.17&  1.9 & K4 (K0..K7) & 0.29 (0.03..1.33) \\
J3424552+2533010 & 18.30& 0.26& 16.83 & 0.17& 1.46 & 0.32& 2.02 & 0.17& 2.65 & 0.18& 2.92 &0.18& 10.0 & M5 (M3..M5) & 0.07 (0.07..1.33) \\
J3424597+2523295 & 19.00& 0.27& 18.15 & 0.18& 0.41 & 0.33& 1.39 & 0.22& 1.35 & \ldots& 2.05 &\ldots&  6.5 & M0 (K4..M4) & 1.66 (0.05..1.66) \\
J3424600+2539125 & 17.35& 0.26& 16.83 & 0.17& 0.43 & 0.31& 1.02 & 0.19& 1.31 & 0.20& 1.48 &0.24&  3.1 & K4 (G7..K6) & 0.32 (0.09..1.40) \\
J3424648+2522306 & 18.65& 0.27& 17.22 & 0.17& 1.27 & 0.32& 0.99 & 0.20& 1.67 & 0.20& 1.98 &0.20&  1.9 & M2 (M1..M3) & 0.62 (0.21..1.18) \\
J3424653+2538242 & 18.03& 0.26& 17.20 & 0.17& 0.51 & 0.31& 1.15 & 0.19& 1.96 & 0.18& 2.00 &0.20&  7.5 & M0 (K7..M2) & 1.19 (0.26..1.46) \\
J3424660+2551194 & 18.37& 0.27& 17.08 & 0.17& 1.29 & 0.32& 1.37 & 0.18& 2.00 & 0.19& 2.19 &0.20&  1.4 & M3 (M0..M3) & 0.04 (0.04..1.40) \\
J3424676+2529504 & 15.94& 0.26& 15.34 & 0.17& 0.35 & 0.31& 0.76 & 0.17& 1.00 & 0.17& 1.06 &0.18&  2.6 & K0 (G3..K3) & 0.91 (0.41..1.47) \\
J3424706+2528078 & 15.57& 0.26& 14.89 & 0.17& 0.47 & 0.31& 0.88 & 0.17& 1.24 & 0.17& 1.28 &0.17&  2.6 & K3 (K0..K7) & 0.81 (0.03..1.27) \\
J3424741+2550196 & 19.01& 0.27& 17.82 & 0.18& 1.18 & 0.33& 1.55 & 0.21& 2.03 & 0.24& 2.20 &0.27&  3.2 & M3 (M0..M3) & 0.06 (0.06..1.32) \\
J3424748+2536080 & 17.32& 0.26& 16.50 & 0.17& 0.46 & 0.31& 0.67 & 0.19& 1.10 & 0.19& 1.56 &0.19&  4.0 & K3 (K2..M0) & 1.36 (0.21..1.42) \\
J3424751+2531461 & 17.35& 0.26& 16.28 & 0.17& 0.88 & 0.31& 0.87 & 0.18& 1.33 & 0.18& 1.41 &0.19&  3.0 & K7 (K3..M0) & 0.69 (0.08..1.19) \\
J3424755+2527057 & 17.64& 0.26& 16.57 & 0.17& 0.79 & 0.31& 1.11 & 0.18& 1.71 & 0.18& 1.88 &0.18&  1.8 & M0 (M0..M2) & 1.06 (0.58..1.35) \\
J3424760+2520247 & 19.80& 0.31& 18.40 & 0.19& 1.22 & 0.37& 1.95 & 0.23& 2.35 & 0.25& 2.46 &0.29&  7.8 & M4 (M3..M5) & 0.68 (0.00..1.33) \\
J3424767+2553587 & 17.73& 0.26& 16.31 & 0.17& 1.28 & 0.31& 1.33 & 0.17& 1.99 & 0.18& 2.23 &0.18&  1.4 & M3 (M1..M3) & 0.55 (0.32..1.36) \\
J3424792+2538413 & 18.52& 0.27& 17.67 & 0.17& 0.40 & 0.32& 0.74 & 0.24& 1.34 & 0.24& 1.71 &0.25&  2.8 & K4 (K3..M1) & 1.68 (0.04..1.68) \\
J3424793+2519534 & 18.10& 0.26& 17.00 & 0.17& 0.82 & 0.32& 0.54 & 0.21& 1.16 & 0.22& 1.85 &0.21&  8.0 & K7 (K3..M2) & 1.06 (0.09..1.43) \\
J3424801+2538059 & 16.66& 0.26& 16.05 & 0.17& 0.48 & 0.31& 0.92 & 0.17& 1.24 & 0.18& 1.23 &0.19&  3.5 & K3 (G7..K6) & 0.49 (0.04..1.30) \\
J3424808+2520236 & 17.33& 0.26& 16.35 & 0.17& 0.57 & 0.31& 0.10 & 0.19& 0.66 & 0.19& 0.93 &0.20&  5.9 & G6 (F9..K3) & 1.50 (0.61..1.50) \\
J3424821+2525220 & 19.48& 0.28& 16.93 & 0.17& 2.34 & 0.33& 2.08 & 0.17& 2.65 & 0.17& 2.87 &0.18&  2.4 & M6 (M6..M6) & 0.83 (0.49..1.15) \\
J3424843+2552134 & 16.27& 0.26& 15.43 & 0.17& 0.47 & 0.31& 0.21 & 0.17& 0.69 & 0.18& 0.61 &0.18&  2.3 & G0 (F5..G9) & 1.41 (0.72..1.47) \\
J3424872+2538485 & 18.74& 0.27& 17.66 & 0.17& 0.66 & 0.32& 0.67 & 0.24& 1.21 & 0.27& 1.91 &0.23&  6.2 & K7 (K5..M2) & 1.55 (0.45..1.55) \\
J3424883+2527402 & 17.70& 0.26& 17.14 & 0.17& 0.43 & 0.31& 0.91 & 0.19& 1.43 & 0.22& 1.45 &0.26&  1.6 & K4 (K2..K5) & 0.51 (0.17..1.20) \\
J3424895+2543282 & 17.67& 0.26& 17.20 & 0.17& 0.44 & 0.31& 0.95 & 0.21& 1.25 & 0.23& 1.58 &0.27&  2.5 & K4 (G6..K4) & 0.10 (0.10..1.37) \\
J3424923+2551093 & 17.60& 0.26& 16.43 & 0.17& 0.58 & 0.31& 0.19 & 0.18& 0.60 & 0.19& 0.53 &0.21&  3.4 & G0 (F6..G8) & 2.19 (1.48..2.19) \\
J3424934+2554044 & 17.13& 0.26& 16.60 & 0.17& 0.50 & 0.31& 0.73 & 0.18& 1.21 & 0.20& 1.35 &0.23&  1.1 & K3 (G6..K3) & 0.12 (0.12..1.22) \\
J3424940+2539203 & 20.02& 0.32& 18.42 & 0.18& 1.41 & 0.37& 1.71 & 0.24& 2.22 & 0.26& 2.50 &0.28&  2.5 & M4 (M3..M5) & 0.72 (0.05..1.39) \\
J3424957+2534420 & 17.74& 0.26& 17.09 & 0.17& 0.35 & 0.31& 1.41 & 0.18& 2.01 & 0.18& 2.00 &0.19& 16.0 & M0 (K4..M2) & 1.12 (0.29..1.40) \\
J3424971+2533014 & 14.94& 0.26& 14.34 & 0.17& 0.48 & 0.31& 0.99 & 0.17& 1.36 & 0.17& 1.41 &0.17&  3.0 & K4 (K0..K7) & 0.45 (0.04..1.20) \\
J3424988+2537107 & 14.51& 0.26& 13.74 & 0.17& 0.53 & 0.31& 0.91 & 0.17& 1.34 & 0.17& 1.42 &0.17&  1.9 & K4 (K2..K7) & 0.90 (0.43..1.39) \\
J3424996+2532232 & 16.85& 0.26& 16.28 & 0.17& 0.44 & 0.31& 0.89 & 0.18& 1.38 & 0.18& 1.50 &0.19&  1.4 & K4 (K3..K5) & 0.49 (0.28..0.96) \\
J3425007+2550143 & 15.29& 0.26& 14.78 & 0.17& 0.23 & 0.31& 0.55 & 0.17& 0.69 & 0.18& 0.64 &0.17&  3.0 & F7 (F5..K1) & 1.05 (0.02..1.31) \\
J3425010+2543473 & 17.37& 0.26& 16.57 & 0.17& 0.47 & 0.31& 0.90 & 0.18& 1.16 & 0.19& 1.33 &0.20&  3.0 & K3 (K0..K7) & 1.26 (0.50..1.48) \\
J3425020+2546598 & 16.51& 0.26& 15.88 & 0.17& 0.40 & 0.31& 0.71 & 0.18& 0.97 & 0.18& 1.07 &0.19&  2.0 & K0 (G4..K4) & 0.88 (0.08..1.44) \\
J3425025+2548082 & 15.46& 0.26& 14.77 & 0.17& 0.52 & 0.31& 0.92 & 0.17& 1.36 & 0.17& 1.40 &0.17&  2.0 & K4 (K1..K7) & 0.68 (0.31..1.49) \\
J3425029+2528277 & 15.25& 0.26& 14.66 & 0.17& 0.59 & 0.31& -1.78 & 0.22& -0.41 & \ldots& -0.02 &\ldots& 49.2 & B0 (B0..B9) & 0.00 (0.00..1.48) \\
J3425030+2521438 & 19.10& 0.27& 17.92 & 0.18& 0.77 & 0.33& 1.17 & 0.21& 1.63 & 0.24& 1.95 &0.25&  2.5 & M0 (M0..M3) & 1.54 (0.02..1.54) \\
J3425049+2535089 & 19.89& 0.31& 18.64 & 0.20& 0.97 & 0.36& 1.88 & 0.23& 2.70 & 0.23& 2.54 &0.31& 16.0 & M4 (M3..M5) & 1.08 (0.20..1.24) \\
J3425059+2537184 & 15.64& 0.26& 14.77 & 0.17& 0.53 & 0.31& 0.17 & 0.17& 0.62 & 0.18& 0.61 &0.17&  3.0 & G0 (F7..G9) & 1.27 (0.53..1.37) \\
J3425061+2523290 & 18.98& 0.27& 17.51 & 0.17& 1.29 & 0.32& 1.39 & 0.19& 1.90 & 0.20& 2.27 &0.21&  1.6 & M3 (M1..M3) & 0.68 (0.39..1.50) \\
J3425077+2521055 & 12.76& 0.26& 12.09 & 0.17& 0.27 & 0.31& 0.40 & 0.17& 0.52 & 0.17& 0.50 &0.17&  1.7 & F5 (F5..G8) & 1.50 (0.47..1.50) \\
J3425086+2550261 & 19.33& 0.29& 18.12 & 0.18& 0.71 & 0.34& 0.93 & 0.26& 1.63 & 0.25& 2.18 &0.24&  4.5 & M0 (M0..M3) & 1.89 (0.80..1.89) \\
J3425090+2532153 & 16.33& 0.26& 15.40 & 0.17& 0.76 & 0.31& 0.75 & 0.18& 1.35 & 0.18& 1.65 &0.18&  1.7 & K7 (K2..K7) & 0.67 (0.67..1.42) \\
J3425116+2550484 & 17.45& 0.26& 16.84 & 0.17& 0.50 & 0.31& 0.87 & 0.19& 1.43 & 0.19& 1.35 &0.23&  1.8 & K4 (K1..K6) & 0.40 (0.19..1.18) \\
J3425124+2540423 & 15.91& 0.26& 15.34 & 0.17& 0.53 & 0.31& 0.92 & 0.17& 1.33 & 0.17& 1.41 &0.18&  2.1 & K4 (K1..K6) & 0.15 (0.03..1.06) \\
J3425133+2531258 & 15.33& 0.26& 14.70 & 0.17& 0.47 & 0.31& 0.88 & 0.17& 1.23 & 0.17& 1.28 &0.17&  2.6 & K3 (G8..K4) & 0.59 (0.01..1.47) \\
J3425167+2546137 & 18.94& 0.27& 17.86 & 0.18& 0.62 & 0.32& 1.28 & 0.20& 1.75 & 0.21& 1.97 &0.23&  4.9 & M0 (M0..M3) & 1.72 (0.52..1.72) \\
J3425197+2544103 & 18.52& 0.27& 17.56 & 0.17& 0.58 & 0.32& 1.03 & 0.20& 1.88 & 0.20& 2.08 &0.20&  5.4 & M0 (M0..M2) & 1.41 (0.60..1.46) \\
J3425261+2536578 & 17.70& 0.26& 16.22 & 0.17& 1.16 & 0.31& 1.44 & 0.17& 2.06 & 0.17& 2.25 &0.17&  3.3 & M3 (M3..M4) & 1.21 (0.51..1.42) \\
J3425293+2536250 & 18.74& 0.27& 17.84 & 0.18& 0.46 & 0.32& 1.23 & 0.20& 1.90 & 0.21& 2.13 &0.22&  8.0 & M0 (M0..M3) & 1.66 (0.13..1.66) \\
J3425313+2547057 & 18.75& 0.27& 17.68 & 0.17& 1.07 & 0.32& 1.07 & 0.22& 1.56 & 0.27& 1.66 &\ldots&  1.5 & M1 (K3..M1) & 0.00 (0.00..1.50) \\
J3425335+2524117 & 17.43& 0.26& 16.65 & 0.17& 0.43 & 0.31& 0.62 & 0.18& 0.89 & 0.20& 1.16 &0.20&  2.0 & K0 (G8..K6) & 1.34 (0.16..1.43) \\
J3425337+2528013 & 17.36& 0.26& 16.51 & 0.17& 0.43 & 0.31& 0.91 & 0.17& 1.38 & 0.18& 1.50 &0.19&  1.5 & K4 (K4..M0) & 1.55 (0.48..1.55) \\
J3425344+2533583 & 17.88& 0.26& 17.27 & 0.17& 0.44 & 0.32& 0.84 & 0.20& 0.92 & \ldots& 1.55 &\ldots&  1.1 & K4 (G7..K6) & 0.61 (0.16..1.49) \\
J3425357+2538116 & 18.31& 0.27& 17.72 & 0.17& 0.39 & 0.32& 0.89 & 0.22& 1.17 & 0.30& 1.78 &0.29&  3.9 & K4 (G9..M0) & 0.76 (0.04..1.49) \\
J3425360+2547585 & 19.33& 0.28& 19.13 & 0.22& -0.34 & 0.36& 2.05 & 0.26& 2.43 & 0.29& 2.80 &\ldots& 37.6 & M0 (K2..M5) & 2.05 (0.01..2.05) \\
J3425383+2542467 & 14.77& 0.26& 14.27 & 0.17& 0.37 & 0.31& 0.75 & 0.17& 1.00 & 0.17& 1.05 &0.17&  2.6 & K0 (F6..K2) & 0.50 (0.23..1.41) \\
J3425404+2533163 & 17.70& 0.26& 17.22 & 0.17& 0.05 & 0.31& 1.20 & 0.18& 1.59 & 0.19& 1.64 &0.21& 11.3 & K4 (K4..M2) & 1.62 (0.07..1.66) \\
J3425409+2541041 & 16.75& 0.26& 16.09 & 0.17& 0.41 & 0.31& 0.99 & 0.17& 1.39 & 0.18& 1.46 &0.18&  2.7 & K4 (K3..K6) & 0.97 (0.56..1.26) \\
J3425414+2527058 & 14.52& 0.26& 13.81 & 0.17& 0.41 & 0.31& 0.72 & 0.17& 0.97 & 0.17& 1.05 &0.17&  2.3 & K0 (G5..K6) & 1.14 (0.15..1.47) \\
J3425440+2546169 & 19.67& 0.30& 18.20 & 0.18& 1.26 & 0.35& 1.37 & 0.22& 1.72 & 0.28& 2.45 &0.25&  3.8 & M3 (M1..M4) & 0.79 (0.18..1.42) \\
J3425465+2523327 & 18.80& 0.27& 17.07 & 0.17& 1.73 & 0.32& 1.52 & 0.18& 2.02 & 0.19& 2.26 &0.19&  2.0 & M4 (M3..M4) & 0.00 (0.00..0.86) \\
J3425470+2524063 & 17.68& 0.26& 16.35 & 0.17& 1.30 & 0.31& 1.01 & 0.19& 1.74 & 0.18& 1.86 &0.19&  2.1 & M2 (K7..M2) & 0.09 (0.09..1.30) \\
J3425476+2537428 & 18.65& 0.27& 17.89 & 0.18& 0.57 & 0.32& 1.34 & 0.22& 1.84 & 0.24& 1.95 &0.29&  5.7 & M0 (K3..M2) & 0.71 (0.30..1.48) \\
J3425498+2534107 & 13.62& 0.26& 13.01 & 0.17& 0.47 & 0.31& 1.00 & 0.17& 1.36 & 0.17& 1.40 &0.17&  3.2 & K4 (K0..K5) & 0.49 (0.10..1.28) \\
J3425504+2524071 & 19.94& 0.31& 19.70 & 0.32& 0.24 & 0.45& 3.62 & 0.33& 4.47 & 0.34& 4.70 &0.34& 84.5 & M6.5 (M3..L0) & 0.00 (0.00..1.39) \\
J3425505+2530385 & 20.10& 0.33& 18.29 & 0.18& 1.42 & 0.38& 0.92 & 0.27& 1.94 & 0.25& 2.33 &0.26&  4.5 & M3 (M3..M4) & 1.46 (0.18..1.46) \\
J3425527+2551050 & 16.84& 0.26& 16.03 & 0.17& 0.45 & 0.31& 0.65 & 0.18& 0.94 & 0.18& 1.07 &0.18&  1.7 & K0 (K0..K7) & 1.38 (0.01..1.47) \\
J3425528+2524519 & 17.93& 0.26& 16.63 & 0.17& 1.15 & 0.31& 1.12 & 0.18& 1.77 & 0.18& 1.97 &0.19&  1.0 & M2 (M0..M3) & 0.59 (0.00..1.06) \\
J3425546+2544035 & 13.77& 0.26& 13.24 & 0.17& 0.38 & 0.31& 0.76 & 0.17& 0.99 & 0.17& 1.05 &0.17&  2.7 & K0 (F7..K2) & 0.58 (0.13..1.49) \\
J3425550+2553410 & 17.20& 0.26& 16.45 & 0.17& 0.35 & 0.31& 0.39 & 0.18& 0.78 & 0.20& 0.68 &0.23&  1.4 & G3 (G0..K1) & 1.50 (0.51..1.59) \\
J3425554+2550536 & 18.38& 0.27& 17.27 & 0.17& 0.75 & 0.32& 1.13 & 0.19& 1.80 & 0.19& 1.83 &0.21&  2.5 & M0 (M0..M2) & 1.34 (0.57..1.45) \\
J3425561+2539445 & 12.16& 0.26& 11.70 & 0.17& 0.38 & 0.31& 0.79 & 0.17& 0.98 & 0.17& 1.03 &0.17&  3.6 & K0 (F7..K3) & 0.28 (0.01..1.40) \\
J3425586+2522007 & 15.11& 0.26& 14.30 & 0.17& 0.44 & 0.31& 0.68 & 0.17& 1.08 & 0.17& 1.09 &0.17&  1.5 & K1 (K1..K7) & 1.42 (0.10..1.42) \\
J3425606+2547580 & 15.24& 0.26& 14.56 & 0.17& 0.49 & 0.31& 0.84 & 0.17& 1.20 & 0.17& 1.31 &0.17&  1.9 & K3 (G8..K6) & 0.71 (0.08..1.43) \\
J3425617+2537172 & 18.94& 0.27& 17.70 & 0.17& 1.02 & 0.32& 1.07 & 0.21& 1.67 & 0.23& 1.93 &0.26&  1.1 & M1 (M0..M2) & 0.83 (0.34..1.28) \\
J3425640+2542197 & 17.09& 0.26& 16.00 & 0.17& 0.71 & 0.31& 1.15 & 0.17& 1.81 & 0.17& 1.86 &0.17&  3.3 & M0 (M0..M2) & 1.46 (0.81..1.49) \\
J3425662+2528553 & 15.13& 0.26& 14.32 & 0.17& 0.44 & 0.31& 0.93 & 0.17& 1.41 & 0.17& 1.44 &0.17&  2.0 & K4 (K3..M1) & 1.39 (0.06..1.48) \\
J3425664+2548591 & 19.24& 0.28& 18.10 & 0.18& 1.14 & 0.33& 1.91 & 0.21& 2.33 & 0.24& 2.97 &\ldots&  8.1 & M4 (M1..M4) & 0.00 (0.00..1.47) \\
J3425680+2520528 & 17.90& 0.26& 17.10 & 0.17& 0.80 & 0.32& 0.69 & 0.21& 1.40 & 0.23& 2.07 &\ldots&  1.2 & K7 (G7..K7) & 0.00 (0.00..1.48) \\
J3425687+2537528 & 16.47& 0.26& 16.06 & 0.17& 0.23 & 0.31& 0.60 & 0.18& 0.69 & 0.19& 0.58 &0.22&  4.0 & F7 (A6..G7) & 0.70 (0.10..1.48) \\
J3425689+2544360 & 19.33& 0.28& 17.75 & 0.18& 1.26 & 0.33& 1.42 & 0.20& 2.08 & 0.21& 2.10 &0.23&  2.4 & M3 (M3..M4) & 1.21 (0.10..1.33) \\
J3425716+2524380 & 18.42& 0.27& 17.86 & 0.18& 0.25 & 0.32& 1.01 & 0.22& 1.34 & \ldots& 1.92 &\ldots&  2.5 & K4 (K0..M0) & 1.15 (0.24..1.44) \\
J3425723+2531048 & 14.71& 0.26& 14.10 & 0.17& 0.35 & 0.31& 0.75 & 0.17& 1.02 & 0.17& 1.06 &0.17&  2.5 & K0 (G5..K6) & 0.98 (0.13..1.49) \\
J3425724+2528233 & 19.31& 0.28& 17.90 & 0.18& 1.07 & 0.33& 1.55 & 0.19& 1.99 & 0.21& 2.37 &0.21&  5.0 & M3 (M3..M4) & 1.27 (0.03..1.44) \\
J3425738+2525125 & 17.49& 0.26& 16.31 & 0.17& 0.88 & 0.31& 1.06 & 0.18& 1.67 & 0.18& 1.83 &0.18&  1.3 & M0 (M0..M2) & 1.14 (0.48..1.36) \\
J3425754+2547106 & 16.92& 0.26& 16.15 & 0.17& 0.46 & 0.31& 0.95 & 0.17& 1.39 & 0.18& 1.43 &0.18&  2.1 & K4 (K3..M0) & 1.17 (0.07..1.41) \\
J3425759+2535466 & 20.13& 0.32& 18.41 & 0.19& 1.39 & 0.37& 1.11 & 0.29& 1.83 & 0.29& 2.36 &0.28&  2.6 & M3 (M3..M4) & 1.27 (0.10..1.27) \\
J3425784+2549406 & 18.18& 0.27& 16.94 & 0.17& 1.06 & 0.32& 0.42 & 0.20& 1.18 & 0.22& 1.58 &0.21&  7.3 & K7 (K2..K7) & 0.70 (0.39..1.47) \\
J3425792+2544195 & 18.83& 0.27& 17.65 & 0.17& 1.15 & 0.32& 1.47 & 0.20& 1.96 & 0.22& 2.36 &0.23&  3.3 & M3 (M0..M3) & 0.12 (0.12..1.46) \\
J3425803+2519260 & 16.92& 0.26& 15.90 & 0.17& 0.83 & 0.31& 0.57 & 0.18& 1.26 & 0.19& 1.74 &0.19&  5.2 & K7 (K2..M1) & 0.70 (0.01..1.42) \\
J3425808+2525494 & 19.55& 0.28& 18.16 & 0.18& 1.18 & 0.34& 1.45 & 0.23& 2.12 & 0.23& 2.19 &0.28&  2.6 & M3 (M2..M4) & 0.77 (0.21..1.25) \\
J3425819+2525183 & 17.54& 0.26& 17.06 & 0.17& 0.35 & 0.31& 0.40 & 0.21& 0.72 & 0.28& 1.01 &0.31&  1.5 & G6 (F6..G7) & 0.47 (0.29..1.01) \\
J3425824+2522347 & 17.03& 0.26& 16.12 & 0.17& 0.44 & 0.31& 0.28 & 0.18& 0.63 & 0.18& 0.65 &0.20&  1.3 & G0 (F7..G6) & 1.78 (1.29..1.79) \\
J3425855+2539363 & 15.21& 0.26& 14.69 & 0.17& 0.50 & 0.31& 0.90 & 0.17& 1.21 & 0.17& 1.25 &0.17&  3.2 & K3 (F7..K3) & 0.06 (0.06..1.44) \\
J3425866+2546313 & 15.17& 0.26& 14.61 & 0.17& 0.34 & 0.31& 0.63 & 0.17& 0.86 & 0.17& 0.89 &0.17&  2.1 & G7 (F6..K0) & 0.80 (0.46..1.43) \\
J3425911+2536236 & 18.25& 0.26& 17.55 & 0.17& 0.31 & 0.32& 0.85 & 0.21& 1.32 & 0.24& 1.79 &0.23&  4.3 & K4 (K4..M0) & 1.46 (0.45..1.46) \\
J3425929+2520394 & 15.95& 0.26& 15.21 & 0.17& 0.34 & 0.31& 0.43 & 0.17& 0.61 & 0.18& 0.65 &0.18&  1.5 & F7 (F6..G9) & 1.49 (0.83..1.49) \\
J3425957+2530363 & 19.86& 0.31& 18.36 & 0.18& 1.50 & 0.36& 1.60 & 0.24& 2.15 & 0.30& 3.11 &\ldots&  1.4 & M4 (M2..M4) & 0.00 (0.00..1.37) \\
J3425960+2543433 & 19.64& 0.30& 18.00 & 0.18& 1.33 & 0.35& 1.34 & 0.21& 2.16 & 0.21& 1.91 &0.29&  4.1 & M3 (M2..M4) & 1.19 (0.03..1.40) \\
J3425979+2526221 & 19.57& 0.29& 17.93 & 0.18& 1.64 & 0.34& 1.56 & 0.21& 2.06 & 0.25& 2.39 &0.26&  1.2 & M4 (M3..M4) & 0.00 (0.00..0.82) \\
J3425980+2544337 & 16.23& 0.26& 15.54 & 0.17& 0.42 & 0.31& 0.92 & 0.17& 1.39 & 0.17& 1.49 &0.17&  1.7 & K4 (K3..K5) & 0.99 (0.70..1.33) \\
J3425988+2543080 & 17.58& 0.26& 16.65 & 0.17& 0.59 & 0.31& -0.18 & 0.21& 0.51 & \ldots& 0.16 &\ldots&  4.5 & F0 (B9..G5) & 1.26 (0.28..1.46) \\
J3430005+2546393 & 15.73& 0.26& 15.12 & 0.17& 0.37 & 0.31& 0.61 & 0.17& 0.82 & 0.17& 0.90 &0.18&  1.9 & G7 (F6..K1) & 0.87 (0.43..1.48) \\
J3430023+2524230 & 19.08& 0.27& 17.79 & 0.18& 0.91 & 0.32& 1.30 & 0.20& 1.94 & 0.21& 2.04 &0.22&  3.8 & M2 (M2..M4) & 1.44 (0.12..1.44) \\
J3430049+2538317 & 15.18& 0.26& 14.67 & 0.17& 0.49 & 0.31& 0.88 & 0.17& 1.20 & 0.17& 1.29 &0.17&  2.6 & K3 (G0..K3) & 0.10 (0.10..1.49) \\
J3430069+2533387 & 15.08& 0.26& 14.44 & 0.17& 0.49 & 0.31& 0.88 & 0.17& 1.21 & 0.17& 1.28 &0.17&  2.6 & K3 (G8..K4) & 0.57 (0.16..1.23) \\
J3430094+2546513 & 17.42& 0.26& 16.75 & 0.17& 0.45 & 0.31& -0.14 & 0.23& 0.71 & 0.23& 1.30 &\ldots&  6.7 & F6 (A6..K1) & 0.81 (0.22..1.47) \\
J3430130+2529128 & 16.56& 0.26& 15.85 & 0.17& 0.51 & 0.31& 0.85 & 0.18& 1.23 & 0.18& 1.26 &0.18&  2.2 & K3 (G8..K6) & 0.73 (0.10..1.46) \\
J3430132+2532372 & 17.28& 0.26& 16.62 & 0.17& 0.27 & 0.31& 0.47 & 0.19& 0.40 & 0.23& 0.88 &0.22&  4.4 & F7 (F7..K3) & 1.48 (0.39..1.48) \\
J3430154+2534379 & 15.17& 0.26& 14.61 & 0.17& 0.32 & 0.31& 0.67 & 0.17& 0.84 & 0.17& 0.91 &0.17&  2.8 & G7 (F7..K3) & 0.89 (0.15..1.24) \\
J3430165+2541383 & 14.72& 0.26& 13.99 & 0.17& 0.48 & 0.31& 0.95 & 0.17& 1.36 & 0.17& 1.43 &0.17&  2.2 & K4 (K2..K6) & 0.96 (0.67..1.48) \\
J3430186+2533021 & 14.79& 0.26& 14.23 & 0.17& 0.32 & 0.31& 0.65 & 0.17& 0.88 & 0.17& 0.89 &0.17&  2.4 & G7 (F8..K2) & 0.89 (0.22..1.48) \\
J3430207+2552069 & 17.06& 0.26& 16.29 & 0.17& 0.48 & 0.31& 0.73 & 0.18& 1.33 & 0.18& 1.28 &0.19&  1.4 & K3 (K0..K7) & 1.10 (0.47..1.50) \\
J3430213+2549563 & 17.84& 0.26& 17.04 & 0.17& 0.45 & 0.31& 0.72 & 0.19& 1.52 & 0.19& 1.46 &0.22&  2.1 & K4 (K4..M0) & 1.29 (0.02..1.44) \\
J3430220+2543556 & 16.41& 0.26& 15.85 & 0.17& 0.26 & 0.31& 0.46 & 0.18& 0.64 & 0.18& 0.30 &0.22&  5.2 & F5 (A7..K0) & 1.15 (0.12..1.46) \\
J3430245+2547242 & 16.12& 0.26& 15.46 & 0.17& 0.32 & 0.31& 0.62 & 0.17& 0.89 & 0.18& 0.89 &0.18&  2.0 & G7 (G5..K4) & 1.29 (0.04..1.49) \\
J3430246+2551532 & 20.60& 0.46& 18.98 & 0.23& 1.47 & 0.51& 2.80 & 0.25& 3.48 & 0.25& 3.56 &0.27& 13.1 & M6.5 (M6..M8) & 0.57 (0.02..1.26) \\
J3430253+2553575 & 16.47& 0.26& 15.21 & 0.17& 0.82 & 0.31& -0.11 & 0.18& 0.42 & 0.18& 0.60 &0.18& 14.4 & G0 (F4..K0) & 1.64 (0.50..1.65) \\
J3430271+2524113 & 18.10& 0.26& 17.42 & 0.17& 0.34 & 0.32& 0.66 & 0.21& 0.95 & 0.25& 1.20 &0.28&  1.6 & K0 (G9..K7) & 1.29 (0.27..1.34) \\
J3430274+2545329 & 18.15& 0.26& 17.71 & 0.17& 0.21 & 0.32& 1.27 & 0.20& 1.42 & 0.26& 1.46 &0.32&  8.9 & K4 (K0..M0) & 0.86 (0.04..1.35) \\
J3430276+2544063 & 17.96& 0.26& 16.94 & 0.17& 1.01 & 0.31& 0.24 & 0.22& 1.19 & 0.22& 1.74 &0.22& 12.4 & K7 (G2..K7) & 0.07 (0.06..1.47) \\
J3430277+2520035 & 17.57& 0.26& 16.83 & 0.17& 0.37 & 0.31& 0.52 & 0.19& 0.86 & 0.21& 0.68 &\ldots&  1.1 & G7 (G5..K7) & 1.41 (0.00..1.41) \\
J3430298+2553461 & 15.64& 0.26& 14.90 & 0.17& 0.52 & 0.31& 0.89 & 0.17& 1.36 & 0.17& 1.41 &0.17&  1.7 & K4 (K0..K5) & 0.81 (0.72..1.47) \\
J3430331+2526338 & 16.90& 0.26& 16.24 & 0.17& 0.28 & 0.31& 0.54 & 0.18& 0.74 & 0.19& 0.51 &0.21&  3.9 & F7 (F6..K3) & 1.41 (0.26..1.41) \\
J3430338+2548349 & 16.18& 0.26& 15.65 & 0.17& 0.26 & 0.31& 0.44 & 0.17& 0.65 & 0.18& 0.31 &0.21&  4.9 & F5 (A4..K0) & 1.00 (0.15..1.46) \\
J3430341+2534111 & 18.18& 0.26& 16.99 & 0.17& 1.03 & 0.32& 0.38 & 0.22& 1.03 & 0.25& 1.72 &0.23& 10.1 & K7 (G9..M2) & 0.58 (0.02..1.33) \\
J3430364+2535286 & 17.15& 0.26& 16.53 & 0.17& 0.39 & 0.31& 0.98 & 0.18& 1.40 & 0.19& 1.48 &0.20&  2.4 & K4 (K2..K5) & 0.87 (0.57..1.30) \\
J3430391+2520185 & 16.32& 0.26& 15.49 & 0.17& 0.46 & 0.31& 0.34 & 0.18& 0.53 & 0.18& 0.65 &0.18&  1.8 & F9 (F6..G7) & 1.40 (0.83..1.56) \\
J3430399+2536417 & 19.31& 0.28& 17.63 & 0.17& 1.61 & 0.33& 1.22 & 0.21& 1.76 & 0.23& 2.03 &0.26&  3.0 & M3 (M1..M3) & 0.26 (0.02..1.48) \\
J3430419+2532554 & 16.09& 0.26& 15.47 & 0.17& 0.25 & 0.31& 0.38 & 0.18& 0.54 & 0.18& 0.50 &0.19&  1.6 & F5 (F5..G8) & 1.37 (0.36..1.37) \\
J3430435+2538305 & 17.76& 0.26& 17.17 & 0.17& 0.29 & 0.31& 0.85 & 0.19& 0.89 & 0.24& 0.80 &\ldots&  4.3 & K0 (G3..K5) & 1.13 (0.08..1.44) \\
J3430444+2554269 & 20.29& 0.27& 19.95 & 0.24& 0.34 & 0.36& 5.20 & 0.24& 5.68 & 0.25& 5.77 &0.25& 125.3 & L4.5 (M8..L5) & 0.00 (0.00..1.43) \\
J3430483+2547227 & 18.38& 0.27& 17.98 & 0.18& 0.26 & 0.32& 1.21 & 0.22& 1.22 & 0.35& 1.55 &\ldots&  6.4 & K4 (G5..K7) & 0.53 (0.53..1.46) \\
J3430502+2549076 & 20.11& 0.35& 18.10 & 0.18& 1.61 & 0.39& 0.60 & 0.30& 1.49 & 0.27& 1.88 &0.26&  7.5 & M2 (M2..M4) & 1.49 (0.04..1.50) \\
J3430522+2535144 & 17.56& 0.26& 16.71 & 0.17& 0.41 & 0.31& 0.62 & 0.18& 0.87 & 0.20& 0.74 &0.24&  3.0 & G7 (G5..K7) & 1.64 (0.10..1.64) \\
J3430539+2547423 & 17.08& 0.26& 16.46 & 0.17& 0.48 & 0.31& 0.79 & 0.18& 1.27 & 0.19& 1.29 &0.20&  1.4 & K3 (G9..K4) & 0.51 (0.39..1.48) \\
J3430553+2534447 & 17.98& 0.26& 16.92 & 0.17& 0.53 & 0.32& 1.26 & 0.18& 1.90 & 0.18& 1.95 &0.18&  7.8 & M0 (M0..M3) & 1.98 (0.83..1.98) \\
J3430567+2549397 & 18.14& 0.26& 17.04 & 0.17& 0.84 & 0.32& 0.54 & 0.21& 1.18 & 0.23& 1.79 &0.21&  6.2 & K7 (K3..M1) & 0.96 (0.03..1.43) \\
J3430570+2534096 & 15.32& 0.26& 14.74 & 0.17& 0.51 & 0.31& 0.96 & 0.17& 1.29 & 0.17& 1.45 &0.17&  2.7 & K4 (G7..K4) & 0.28 (0.23..1.50) \\
J3430589+2535394 & 17.31& 0.26& 16.38 & 0.17& 0.81 & 0.31& 0.56 & 0.19& 1.24 & 0.21& 1.78 &0.19&  5.9 & K7 (K3..M0) & 0.46 (0.20..1.29) \\
J3430598+2523492 & 15.53& 0.26& 14.66 & 0.17& 0.43 & 0.31& 0.56 & 0.17& 0.81 & 0.17& 0.87 &0.17&  1.7 & G7 (G6..K7) & 1.67 (0.11..1.68) \\
J3430602+2535516 & 17.47& 0.26& 16.80 & 0.17& 0.37 & 0.31& -0.01 & 0.23& 1.18 & \ldots& 1.65 &\ldots&  1.6 & F0 (A0..G6) & 1.12 (0.13..1.41) \\
J3430607+2530401 & 16.70& 0.26& 15.96 & 0.17& 0.34 & 0.31& 0.58 & 0.17& 0.86 & 0.18& 0.92 &0.19&  1.5 & G7 (G7..K7) & 1.51 (0.04..1.51) \\
J3430648+2546008 & 18.65& 0.27& 17.93 & 0.18& 0.24 & 0.32& 1.04 & 0.21& 1.50 & 0.24& 1.60 &0.27&  3.8 & K4 (K4..M1) & 1.83 (0.42..1.83) \\
J3430653+2540528 & 7.99& 0.26& 7.52 & 0.17& 0.43 & 0.31& 1.18 & 0.17& 1.33 & 0.17& 1.37 &0.17&  8.4 & K4 (G2..K7) & 0.14 (0.01..1.48) \\
J3430677+2546100 & 18.31& 0.27& 17.42 & 0.17& 0.83 & 0.32& 0.60 & 0.23& 1.48 & 0.24& 1.63 &\ldots&  1.9 & K7 (G8..K7) & 0.19 (0.19..1.48) \\
J3430687+2528373 & 19.27& 0.28& 17.83 & 0.18& 1.30 & 0.33& 1.35 & 0.21& 2.14 & 0.21& 2.04 &0.25&  3.0 & M3 (M1..M3) & 0.52 (0.21..1.47) \\
J3430693+2553595 & 16.38& 0.26& 15.64 & 0.17& 0.50 & 0.31& 0.74 & 0.17& 1.23 & 0.18& 1.34 &0.18&  1.1 & K3 (K1..K7) & 0.93 (0.16..1.47) \\
J3430699+2549383 & 15.25& 0.26& 14.60 & 0.17& 0.39 & 0.31& 0.56 & 0.17& 0.89 & 0.17& 0.85 &0.17&  1.6 & G7 (F6..K3) & 0.98 (0.02..1.49) \\
J3430706+2551363 & 20.53& 0.50& 17.66 & 0.18& 2.86 & 0.54& 1.79 & 0.19& 2.24 & 0.21& 2.50 &0.21& 12.5 & M6 (M3..M6) & 0.00 (0.00..1.50) \\
J3430714+2530397 & 17.41& 0.26& 16.46 & 0.17& 0.91 & 0.31& 1.06 & 0.18& 1.68 & 0.18& 1.78 &0.19&  1.4 & M0 (K4..M1) & 0.16 (0.06..1.49) \\
J3430726+2535490 & 17.86& 0.26& 17.47 & 0.17& 0.05 & 0.32& 1.15 & 0.19& 1.53 & 0.22& 1.76 &0.22&  9.9 & K4 (K3..M1) & 1.26 (0.13..1.49) \\
J3430735+2533439 & 15.65& 0.26& 15.05 & 0.17& 0.34 & 0.31& 0.77 & 0.17& 1.01 & 0.17& 1.07 &0.17&  2.8 & K0 (G6..K5) & 0.99 (0.12..1.42) \\
J3430764+2531106 & 19.20& 0.28& 19.55 & 0.26& -0.90 & 0.38& 2.54 & 0.30& 2.48 & 0.38& 3.26 &0.31& 83.3 & M0 (K0..M5) & 2.07 (0.18..2.07) \\
J3430779+2529351 & 15.76& 0.26& 14.96 & 0.17& 0.48 & 0.31& 0.85 & 0.17& 1.25 & 0.17& 1.27 &0.17&  2.2 & K3 (K1..K6) & 1.21 (0.50..1.58) \\
J3430789+2548262 & 19.04& 0.28& 17.83 & 0.18& 1.16 & 0.33& 1.55 & 0.21& 2.04 & 0.23& 2.22 &0.25&  3.4 & M3 (M0..M3) & 0.20 (0.20..1.26) \\
J3430802+2522337 & 18.37& 0.27& 17.55 & 0.17& 0.44 & 0.32& 0.61 & 0.22& 0.85 & 0.29& 1.28 &0.25&  2.4 & K1 (K0..K7) & 1.45 (0.06..1.46) \\
J3430817+2526374 & 15.96& 0.26& 15.02 & 0.17& 0.90 & 0.31& 1.06 & 0.17& 1.66 & 0.17& 1.81 &0.17&  1.4 & M0 (K4..M1) & 0.15 (0.04..1.12) \\
J3430832+2537090 & 14.59& 0.26& 13.98 & 0.17& 0.37 & 0.31& 0.76 & 0.17& 0.97 & 0.17& 1.08 &0.17&  2.7 & K0 (G0..K3) & 0.93 (0.40..1.59) \\
J3430845+2550486 & 15.33& 0.26& 14.69 & 0.17& 0.25 & 0.31& 0.38 & 0.17& 0.50 & 0.17& 0.54 &0.17&  1.4 & F5 (F5..G8) & 1.47 (0.67..1.47) \\
J3430862+2534236 & 17.77& 0.26& 16.91 & 0.17& 0.69 & 0.31& 1.06 & 0.18& 1.71 & 0.19& 2.04 &0.19&  3.3 & M0 (K4..M0) & 0.64 (0.52..1.46) \\
J3430876+2535046 & 18.53& 0.27& 18.16 & 0.19& -0.08 & 0.33& 1.25 & 0.23& 1.61 & 0.27& 1.90 &0.26& 12.9 & K4 (K4..M1) & 1.69 (0.52..1.69) \\
J3430913+2549588 & 18.72& 0.27& 17.62 & 0.18& 0.58 & 0.33& 1.24 & 0.19& 1.89 & 0.20& 1.92 &0.21&  5.6 & M0 (M0..M3) & 1.96 (0.42..1.96) \\
J3430937+2553589 & 17.94& 0.26& 17.32 & 0.17& 0.56 & 0.31& 0.56 & 0.23& 1.42 & 0.22& 1.71 &0.24&  3.8 & K5 (G7..K7) & 0.23 (0.05..1.39) \\
J3430955+2532000 & 17.04& 0.26& 16.17 & 0.17& 0.87 & 0.31& 1.11 & 0.17& 1.64 & 0.18& 1.80 &0.18&  1.9 & M0 (K2..M0) & 0.00 (0.00..1.48) \\
J3430979+2531155 & 17.47& 0.26& 16.68 & 0.17& 0.38 & 0.31& 1.00 & 0.18& 1.46 & 0.18& 1.44 &0.19&  3.1 & K4 (K4..M0) & 1.55 (0.38..1.55) \\
J3430981+2520213 & 17.95& 0.26& 17.05 & 0.17& 0.52 & 0.32& 0.58 & 0.19& 1.01 & 0.21& 1.27 &0.21&  1.6 & K2 (K2..K7) & 1.43 (0.34..1.43) \\
J3430989+2524528 & 12.76& 0.26& 12.10 & 0.17& 0.26 & 0.31& 0.36 & 0.17& 0.43 & 0.17& 0.43 &0.17&  1.9 & F4 (F4..G7) & 1.47 (0.39..1.47) \\
J3431018+2521268 & 17.45& 0.26& 16.69 & 0.17& 0.38 & 0.31& 0.76 & 0.19& 0.95 & 0.20& 1.06 &0.21&  2.6 & K0 (K0..K7) & 1.42 (0.11..1.42) \\
J3431038+2533460 & 19.36& 0.28& 18.24 & 0.18& 0.61 & 0.34& 1.19 & 0.23& 1.84 & 0.23& 1.99 &0.24&  3.7 & M0 (M0..M2) & 1.94 (1.12..1.94) \\
J3431040+2535497 & 16.57& 0.26& 15.72 & 0.17& 0.53 & 0.31& 0.87 & 0.17& 1.36 & 0.18& 1.41 &0.18&  1.5 & K4 (K4..M0) & 1.17 (0.10..1.31) \\
J3431046+2548024 & 15.67& 0.26& 15.10 & 0.17& 0.28 & 0.31& 0.46 & 0.17& 0.61 & 0.17& 0.71 &0.18&  1.6 & F7 (F4..G8) & 1.08 (0.63..1.44) \\
J3431078+2537527 & 19.41& 0.29& 18.08 & 0.18& 1.17 & 0.34& 1.12 & 0.24& 1.80 & 0.25& 1.90 &0.29&  1.1 & M2 (M0..M3) & 0.61 (0.08..1.29) \\
J3431090+2528191 & 19.34& 0.28& 18.04 & 0.18& 1.23 & 0.33& 1.06 & 0.25& 1.63 & 0.29& 2.01 &0.29&  1.5 & M2 (M0..M2) & 0.27 (0.02..0.90) \\
J3431097+2543585 & 19.25& 0.28& 18.70 & 0.20& 0.14 & 0.34& 1.69 & 0.25& 2.07 & 0.29& 2.42 &\ldots& 16.4 & M0 (K3..M4) & 1.55 (0.52..1.55) \\
J3431099+2525030 & 16.33& 0.26& 15.48 & 0.17& 0.49 & 0.31& -0.00 & 0.18& 0.18 & 0.18& 0.06 &0.19&  4.5 & F0 (A8..F6) & 1.40 (0.73..1.48) \\
J3431103+2551185 & 11.05& 0.26& 9.13 & 0.17& 1.62 & 0.31& 1.80 & 0.17& 2.62 & 0.17& 2.86 &0.17&  5.5 & M5 (M5..M6) & 1.12 (0.27..1.46) \\
J3431122+2541538 & 15.27& 0.26& 14.59 & 0.17& 0.49 & 0.31& -0.24 & 0.17& 0.15 & 0.18& 0.26 &0.18&  7.8 & F0 (A4..G3) & 0.74 (0.06..1.34) \\
J3431145+2524455 & 18.32& 0.27& 16.96 & 0.17& 1.32 & 0.32& 1.02 & 0.19& 1.59 & 0.19& 1.97 &0.20&  2.7 & M2 (K6..M2) & 0.15 (0.15..1.46) \\
J3431146+2529474 & 18.61& 0.27& 17.61 & 0.17& 0.62 & 0.32& 1.22 & 0.20& 1.70 & 0.20& 2.06 &0.21&  5.0 & M0 (M0..M3) & 1.43 (0.18..1.43) \\
J3431152+2521410 & 17.39& 0.26& 16.37 & 0.17& 0.61 & 0.31& 0.67 & 0.18& 1.02 & 0.19& 0.91 &0.19&  4.5 & K1 (K1..K7) & 1.54 (0.13..1.60) \\
J3431156+2525231 & 16.45& 0.26& 14.52 & 0.17& 1.78 & 0.31& 1.50 & 0.17& 2.06 & 0.17& 2.28 &0.17&  2.3 & M4 (M3..M4) & 0.55 (0.28..1.30) \\
J3431172+2531407 & 16.15& 0.26& 15.34 & 0.17& 0.41 & 0.31& 0.29 & 0.17& 0.42 & 0.18& 0.46 &0.18&  2.2 & F5 (F5..G6) & 1.50 (0.76..1.50) \\
J3431195+2532535 & 15.49& 0.26& 14.85 & 0.17& 0.24 & 0.31& 0.50 & 0.17& 0.66 & 0.17& 0.69 &0.17&  1.9 & F7 (F6..K2) & 1.52 (0.30..1.52) \\
J3431197+2547282 & 16.96& 0.26& 15.94 & 0.17& 1.02 & 0.31& 1.03 & 0.17& 1.63 & 0.18& 1.84 &0.18&  1.5 & M1 (K3..M1) & 0.00 (0.00..1.43) \\
J3431202+2542253 & 15.53& 0.26& 14.87 & 0.17& 0.46 & 0.31& 0.92 & 0.17& 1.40 & 0.17& 1.44 &0.17&  1.8 & K4 (K2..K6) & 0.74 (0.49..1.29) \\
J3431222+2531220 & 17.98& 0.26& 17.00 & 0.17& 0.46 & 0.32& 0.32 & 0.20& 0.73 & 0.21& 1.16 &\ldots&  1.3 & G5 (F8..K1) & 1.96 (1.14..1.99) \\
J3431246+2550073 & 12.65& 0.26& 12.08 & 0.17& 0.23 & 0.31& 0.44 & 0.17& 0.48 & 0.17& 0.54 &0.17&  2.2 & F5 (F3..G8) & 1.29 (0.27..1.50) \\
J3431260+2551464 & 15.71& 0.26& 14.92 & 0.17& 0.31 & 0.31& 0.11 & 0.17& 0.23 & 0.17& 0.19 &0.18&  1.6 & F0 (A6..F4) & 1.80 (1.38..1.89) \\
J3431270+2524262 & 17.19& 0.26& 16.01 & 0.17& 0.65 & 0.31& -0.12 & 0.18& 0.01 & 0.20& 0.04 &0.22&  8.7 & F0 (A3..G3) & 1.98 (0.65..1.99) \\
J3431281+2520042 & 18.34& 0.27& 17.14 & 0.17& 1.13 & 0.32& 1.21 & 0.19& 1.74 & 0.19& 1.96 &0.21&  1.5 & M2 (M0..M2) & 0.26 (0.04..0.91) \\
J3431292+2535196 & 17.51& 0.26& 16.87 & 0.17& 0.36 & 0.31& 0.59 & 0.19& 0.84 & 0.22& 0.89 &0.24&  1.6 & G7 (F8..K3) & 1.06 (0.10..1.42) \\
J3431300+2519372 & 19.86& 0.31& 18.83 & 0.27& 0.74 & 0.42& 1.80 & 0.32& 2.31 & 0.34& 2.62 &0.34&  9.4 & M3 (M0..M4) & 1.08 (0.15..1.50) \\
J3431306+2524374 & 16.14& 0.26& 15.29 & 0.17& 0.46 & 0.31& 0.60 & 0.17& 1.01 & 0.17& 1.04 &0.17&  1.4 & K0 (K0..K7) & 1.50 (0.35..1.50) \\
J3431308+2547048 & 17.53& 0.26& 16.75 & 0.17& 0.48 & 0.31& 0.81 & 0.19& 1.22 & 0.19& 1.33 &0.20&  1.4 & K3 (K0..K6) & 1.14 (0.40..1.47) \\
J3431315+2524115 & 20.26& 0.35& 18.57 & 0.20& 1.36 & 0.41& 1.15 & 0.29& 2.00 & 0.27& 2.23 &0.29&  1.6 & M3 (M3..M4) & 1.26 (0.20..1.48) \\
J3431329+2554024 & 18.81& 0.26& 18.14 & 0.17& 0.19 & 0.32& 1.07 & 0.22& 1.16 & \ldots& 1.71 &\ldots&  3.4 & K4 (K1..M1) & 1.81 (0.31..1.88) \\
J3431356+2542273 & 16.35& 0.26& 15.52 & 0.17& 0.49 & 0.31& 0.84 & 0.17& 1.39 & 0.17& 1.46 &0.17&  1.1 & K4 (K4..M0) & 1.29 (0.04..1.44) \\
J3431360+2541479 & 15.67& 0.26& 15.10 & 0.17& 0.41 & 0.31& 0.71 & 0.17& 0.93 & 0.17& 1.09 &0.18&  2.3 & K0 (F8..K2) & 0.63 (0.37..1.41) \\
J3431362+2528401 & 16.68& 0.26& 15.99 & 0.17& 0.51 & 0.31& 0.87 & 0.18& 1.34 & 0.18& 1.46 &0.18&  1.3 & K4 (K3..K6) & 0.69 (0.37..1.19) \\
J3431411+2544547 & 19.24& 0.28& 17.70 & 0.17& 1.54 & 0.33& 0.87 & \ldots& 1.49 & 0.28& 2.28 &0.23&  5.1 & M3 (M0..M3) & 0.00 (0.00..1.00) \\
J3431424+2530508 & 13.07& 0.26& 12.40 & 0.17& 0.37 & 0.31& 0.63 & 0.17& 0.86 & 0.17& 0.86 &0.17&  2.3 & G7 (G1..K0) & 1.12 (0.62..1.32) \\
J3431428+2543291 & 14.04& 0.26& 13.40 & 0.17& 0.38 & 0.31& 0.60 & 0.17& 0.87 & 0.17& 0.86 &0.17&  2.0 & G7 (G1..K3) & 0.97 (0.17..1.46) \\
J3431431+2536090 & 18.81& 0.27& 18.25 & 0.19& 0.13 & 0.33& 1.01 & 0.26& 1.63 & 0.28& 1.75 &0.29&  5.1 & K4 (K3..M0) & 1.65 (0.56..1.65) \\
J3431466+2547474 & 18.99& 0.28& 17.44 & 0.17& 1.56 & 0.33& 0.81 & 0.23& 1.64 & 0.23& 1.41 &0.31&  8.7 & M2 (K3..M2) & 0.00 (0.00..1.36) \\
J3431476+2533135 & 15.73& 0.26& 15.05 & 0.17& 0.30 & 0.31& 0.54 & 0.17& 0.73 & 0.17& 0.76 &0.17&  2.0 & G4 (G1..K1) & 1.43 (0.38..1.47) \\
J3431496+2548192 & 15.03& 0.26& 14.45 & 0.17& 0.27 & 0.31& 0.50 & 0.17& 0.68 & 0.17& 0.63 &0.17&  2.3 & F7 (F5..G8) & 1.14 (0.34..1.38) \\
J3431513+2526206 & 17.89& 0.26& 16.76 & 0.17& 0.76 & 0.31& 1.18 & 0.18& 1.71 & 0.18& 1.86 &0.18&  2.7 & M0 (M0..M1) & 1.38 (0.88..1.38) \\
J3431529+2531517 & 16.35& 0.26& 15.73 & 0.17& 0.32 & 0.31& 0.68 & 0.17& 0.85 & 0.18& 0.89 &0.18&  2.9 & G7 (F8..K3) & 1.12 (0.10..1.42) \\
J3431532+2552557 & 16.97& 0.26& 16.31 & 0.17& 0.40 & 0.31& 0.57 & 0.18& 0.87 & 0.19& 0.83 &0.21&  1.8 & G7 (F8..K2) & 1.02 (0.50..1.49) \\
J3431571+2541504 & 19.11& 0.28& 18.20 & 0.20& 0.55 & 0.34& 1.29 & 0.24& 1.96 & 0.24& 1.90 &0.28&  5.6 & M0 (M0..M3) & 1.37 (0.34..1.37) \\
J3431573+2520296 & 15.11& 0.26& 13.69 & 0.17& 1.38 & 0.31& 1.33 & 0.17& 1.95 & 0.17& 2.14 &0.17&  1.1 & M3 (M2..M3) & 0.14 (0.07..0.87) \\
J3431593+2529049 & 19.42& 0.28& 17.70 & 0.17& 1.46 & 0.33& 0.87 & 0.23& 1.57 & 0.23& 1.87 &0.24&  4.3 & M2 (M0..M3) & 0.97 (0.17..1.48) \\
J3431619+2535041 & 17.05& 0.26& 16.36 & 0.17& 0.37 & 0.31& 0.63 & 0.18& 0.87 & 0.19& 0.82 &0.21&  2.4 & G7 (F7..K5) & 1.16 (0.08..1.41) \\
J3431630+2525230 & 19.65& 0.29& 18.35 & 0.18& 0.89 & 0.35& 1.15 & 0.25& 1.66 & 0.28& 2.08 &0.28&  2.0 & M1 (M0..M3) & 1.56 (0.65..1.56) \\
J3431642+2551184 & 15.38& 0.26& 14.72 & 0.17& 0.37 & 0.31& 0.63 & 0.17& 0.84 & 0.17& 0.89 &0.17&  2.1 & G7 (G0..K3) & 1.12 (0.02..1.42) \\
J3431647+2542229 & 18.96& 0.28& 18.02 & 0.18& 0.51 & 0.33& 1.14 & 0.23& 1.96 & 0.22& 2.06 &0.23&  6.1 & M0 (M0..M3) & 1.61 (0.21..1.61) \\
J3431674+2537156 & 15.71& 0.26& 15.17 & 0.17& 0.26 & 0.31& 0.45 & 0.17& 0.43 & 0.18& 0.55 &0.18&  2.6 & F5 (A8..G9) & 1.03 (0.18..1.47) \\
J3431683+2532076 & 15.01& 0.26& 14.18 & 0.17& 0.48 & 0.31& 0.91 & 0.17& 1.39 & 0.17& 1.43 &0.17&  1.8 & K4 (K4..M0) & 1.29 (0.13..1.29) \\
J3431688+2527047 & 16.08& 0.26& 15.28 & 0.17& 0.42 & 0.31& 0.71 & 0.17& 1.07 & 0.17& 1.11 &0.18&  1.7 & K1 (K1..K7) & 1.45 (0.28..1.45) \\
J3431692+2538382 & 16.50& 0.26& 15.89 & 0.17& 0.35 & 0.31& 0.63 & 0.18& 0.80 & 0.18& 0.94 &0.19&  2.3 & G7 (F6..K0) & 0.96 (0.86..1.49) \\
J3431721+2533534 & 17.83& 0.26& 17.34 & 0.17& 0.41 & 0.32& 1.07 & 0.20& 1.18 & 0.25& 1.56 &0.25&  4.9 & K4 (G6..K4) & 0.32 (0.14..1.47) \\
J3431725+2530085 & 20.97& 0.55& 20.10 & 0.38& 0.83 & 0.67& 3.33 & 0.42& 3.87 & 0.43& 4.14 &0.45& 20.7 & M6.5 (M4..M8.5) & 0.13 (0.13..1.21) \\
J3431741+2535087 & 16.35& 0.26& 15.71 & 0.17& 0.42 & 0.31& 0.67 & 0.17& 0.99 & 0.18& 1.05 &0.18&  1.6 & K0 (G1..K2) & 0.86 (0.50..1.50) \\
J3431744+2543410 & 17.64& 0.26& 17.23 & 0.17& 0.39 & 0.31& 1.00 & 0.20& 1.32 & 0.24& 1.05 &\ldots&  2.6 & K4 (G9..K4) & 0.08 (0.06..1.38) \\
J3431761+2523134 & 16.97& 0.26& 16.28 & 0.17& 0.30 & 0.31& 0.50 & 0.18& 0.63 & 0.19& 0.63 &0.20&  2.1 & F7 (F7..K1) & 1.45 (0.47..1.49) \\
J3431782+2534040 & 17.11& 0.26& 16.40 & 0.17& 0.50 & 0.31& 0.85 & 0.18& 1.44 & 0.18& 1.40 &0.19&  1.6 & K4 (K3..K6) & 0.81 (0.37..1.01) \\
J3431818+2531470 & 18.31& 0.27& 16.85 & 0.17& 1.31 & 0.32& 1.34 & 0.18& 1.98 & 0.18& 2.19 &0.18&  1.2 & M3 (M2..M3) & 0.59 (0.36..1.47) \\
J3431827+2523314 & 14.95& 0.26& 14.23 & 0.17& 0.36 & 0.31& 0.49 & 0.17& 0.72 & 0.17& 0.73 &0.17&  1.5 & G4 (F9..K1) & 1.35 (0.50..1.46) \\
J3431835+2537075 & 18.88& 0.27& 17.92 & 0.18& 0.71 & 0.33& 1.10 & 0.23& 1.80 & 0.23& 1.99 &\ldots&  1.9 & M0 (K6..M2) & 0.91 (0.25..1.41) \\
J3431847+2520249 & 15.42& 0.26& 14.48 & 0.17& 0.93 & 0.31& 1.08 & 0.17& 1.63 & 0.17& 1.79 &0.17&  1.8 & M0 (K3..M1) & 0.03 (0.03..1.31) \\
J3431848+2524426 & 16.94& 0.26& 16.34 & 0.17& 0.21 & 0.31& 0.41 & 0.18& 0.51 & 0.20& 0.56 &0.22&  1.7 & F5 (F5..K1) & 1.48 (0.08..1.48) \\
J3431882+2536482 & 17.55& 0.26& 16.88 & 0.17& 0.42 & 0.32& 1.05 & 0.18& 1.34 & 0.20& 1.44 &0.21&  3.8 & K4 (K1..M0) & 0.92 (0.03..1.43) \\
J3431886+2527489 & 18.18& 0.26& 17.57 & 0.18& 0.44 & 0.32& 0.90 & 0.22& 1.37 & 0.24& 1.73 &\ldots&  1.3 & K4 (K2..K6) & 0.64 (0.49..1.36) \\
J3431907+2534031 & 18.76& 0.27& 17.75 & 0.18& 0.76 & 0.32& 0.61 & 0.25& 1.26 & 0.27& 1.78 &0.25&  3.6 & K7 (K3..M1) & 0.94 (0.26..1.43) \\
J3431909+2522439 & 18.53& 0.27& 17.06 & 0.17& 1.46 & 0.32& 1.21 & 0.19& 1.91 & 0.19& 2.13 &0.20&  1.5 & M3 (M1..M3) & 0.02 (0.02..0.97) \\
J3431923+2530152 & 18.66& 0.27& 17.17 & 0.17& 1.46 & 0.32& 0.96 & 0.19& 1.43 & 0.23& 1.92 &0.21&  5.8 & M2 (K5..M2) & 0.12 (0.12..1.50) \\
J3431931+2533363 & 19.69& 0.30& 18.42 & 0.20& 1.20 & 0.36& 1.89 & 0.23& 2.45 & 0.26& 2.48 &0.29&  7.8 & M4 (M2..M4) & 0.29 (0.29..1.46) \\
J3431968+2527144 & 14.53& 0.26& 13.66 & 0.17& 0.55 & 0.31& 0.81 & 0.17& 1.20 & 0.17& 1.26 &0.17&  2.0 & K3 (K3..M0) & 1.21 (0.03..1.21) \\
J3431969+2530592 & 16.89& 0.26& 16.18 & 0.17& 0.33 & 0.31& 0.44 & 0.18& 0.76 & 0.18& 0.50 &0.21&  3.3 & F7 (F7..K1) & 1.43 (0.14..1.43) \\
J3432027+2537340 & 13.88& 0.26& 13.28 & 0.17& 0.24 & 0.31& 0.54 & 0.17& 0.66 & 0.17& 0.66 &0.17&  2.6 & F7 (F7..K0) & 1.35 (0.17..1.47) \\
J3432037+2519473 & 16.56& 0.26& 15.75 & 0.17& 0.42 & 0.31& 0.51 & 0.18& 0.54 & 0.18& 0.56 &0.19&  3.7 & F9 (F6..K1) & 1.48 (0.36..1.48) \\
J3432112+2523516 & 16.38& 0.26& 15.56 & 0.17& 0.45 & 0.31& 0.55 & 0.17& 0.81 & 0.18& 0.85 &0.18&  1.8 & G7 (G6..K3) & 1.39 (0.48..1.48) \\
J3432115+2540499 & 16.04& 0.26& 15.40 & 0.17& 0.27 & 0.31& 0.46 & 0.17& 0.69 & 0.18& 0.65 &0.18&  1.7 & F7 (F6..K2) & 1.42 (0.13..1.48) \\
J3432127+2528354 & 20.98& 0.53& 17.89 & 0.18& 2.96 & 0.55& 1.14 & 0.22& 1.66 & 0.25& 1.94 &0.27& 23.5 & M4 (M0..M6) & 0.51 (0.29..1.43) \\
J3432139+2545103 & 16.45& 0.26& 15.80 & 0.17& 0.31 & 0.31& 0.44 & 0.18& 0.53 & 0.18& 0.40 &0.19&  3.2 & F5 (F4..K1) & 1.29 (0.06..1.29) \\
J3432143+2519535 & 19.30& 0.29& 17.53 & 0.19& 1.75 & 0.35& 1.55 & 0.20& 2.06 & 0.21& 2.25 &0.22&  2.0 & M4 (M3..M4) & 0.06 (0.06..1.01) \\
J3432153+2551301 & 17.84& 0.26& 16.98 & 0.17& 0.49 & 0.31& 0.49 & 0.19& 0.91 & 0.22& 0.64 &0.27&  3.1 & G7 (F9..K2) & 1.39 (0.67..1.47) \\
J3432165+2547531 & 16.70& 0.26& 15.82 & 0.17& 0.49 & 0.31& 0.32 & 0.18& 0.60 & 0.18& 0.59 &0.18&  1.9 & G0 (G0..G6) & 1.47 (1.01..1.47) \\
J3432173+2524478 & 18.88& 0.27& 17.34 & 0.17& 1.17 & 0.32& 1.09 & 0.19& 1.74 & 0.20& 1.98 &0.19&  1.0 & M2 (M1..M3) & 1.37 (0.61..1.50) \\
J3432185+2523291 & 15.70& 0.26& 14.84 & 0.17& 0.49 & 0.31& 0.63 & 0.17& 0.99 & 0.17& 1.00 &0.17&  2.0 & K0 (G8..K7) & 1.41 (0.00..1.48) \\
J3432206+2530374 & 17.90& 0.26& 17.06 & 0.17& 0.39 & 0.32& 0.42 & 0.20& 0.64 & 0.23& 0.79 &0.25&  1.2 & G4 (G0..G8) & 1.66 (1.30..1.67) \\
J3432210+2529056 & 19.05& 0.27& 17.51 & 0.17& 1.40 & 0.32& 1.35 & 0.19& 1.95 & 0.20& 2.10 &0.21&  1.3 & M3 (M2..M3) & 0.58 (0.41..1.43) \\
J3432220+2542078 & 17.33& 0.26& 16.04 & 0.17& 0.96 & 0.31& 1.16 & 0.17& 1.75 & 0.17& 1.87 &0.17&  1.8 & M1 (M0..M3) & 1.23 (0.07..1.43) \\
J3432232+2526052 & 13.74& 0.26& 13.04 & 0.17& 0.33 & 0.31& 0.46 & 0.17& 0.64 & 0.17& 0.62 &0.17&  1.8 & F7 (F7..K1) & 1.39 (0.38..1.48) \\
J3432263+2519355 & 18.44& 0.27& 16.87 & 0.17& 1.16 & 0.32& -0.20 & 0.23& 0.19 & \ldots& 0.03 &0.37& 17.0 & G0 (F2..K1) & 1.51 (0.04..1.51) \\
J3432293+2527568 & 14.04& 0.26& 13.33 & 0.17& 0.32 & 0.31& 0.53 & 0.17& 0.72 & 0.17& 0.75 &0.17&  1.8 & G4 (G3..K3) & 1.46 (0.21..1.46) \\
J3432297+2530035 & 16.39& 0.26& 15.38 & 0.17& 0.58 & 0.31& 0.27 & \ldots& 0.01 & 0.21& 1.33 &\ldots&  3.9 & F0 (A5..G3) & 1.64 (0.46..1.64) \\
J3432320+2543567 & 17.76& 0.26& 16.73 & 0.17& 0.58 & 0.31& 0.23 & 0.20& 0.49 & 0.22& 0.46 &\ldots&  2.6 & G0 (F8..G9) & 1.69 (1.06..1.69) \\
J3432328+2545254 & 16.73& 0.26& 15.86 & 0.17& 0.48 & 0.31& 0.62 & 0.17& 0.95 & 0.18& 1.04 &0.18&  1.7 & K0 (K0..K7) & 1.50 (0.27..1.50) \\
J3432332+2537259 & 17.24& 0.26& 16.41 & 0.17& 0.58 & 0.31& 0.80 & 0.18& 1.30 & 0.18& 1.11 &0.19&  3.7 & K3 (G8..K7) & 0.90 (0.18..1.46) \\
J3432356+2551483 & 17.46& 0.26& 16.45 & 0.17& 0.59 & 0.31& 0.14 & 0.19& 0.63 & 0.20& 0.52 &0.23&  3.9 & G0 (F7..G7) & 1.59 (0.81..1.59) \\
J3432384+2530515 & 13.28& 0.26& 12.63 & 0.17& 0.25 & 0.31& 0.51 & 0.17& 0.68 & 0.17& 0.65 &0.17&  2.2 & F7 (F7..K3) & 1.50 (0.12..1.55) \\
J3432388+2547185 & 14.97& 0.26& 14.24 & 0.17& 0.36 & 0.31& 0.54 & 0.17& 0.72 & 0.17& 0.69 &0.17&  2.3 & G4 (F7..K3) & 1.39 (0.09..1.43) \\
J3432389+2534453 & 18.18& 0.27& 16.83 & 0.17& 0.73 & 0.32& 0.20 & 0.19& 0.45 & 0.22& 0.42 &0.24&  6.1 & G0 (F5..G9) & 2.35 (1.53..2.39) \\
J3432393+2532303 & 18.04& 0.27& 16.90 & 0.17& 1.14 & 0.32& 1.11 & 0.18& 1.46 & 0.20& 1.80 &0.21&  3.7 & M1 (K3..M1) & 0.00 (0.00..1.45) \\
J3432397+2552440 & 18.75& 0.27& 17.89 & 0.18& 0.52 & 0.32& 0.73 & 0.25& 1.17 & 0.31& 1.34 &0.32&  1.1 & K3 (K3..K7) & 1.27 (0.30..1.27) \\
J3432417+2536191 & 18.37& 0.28& 17.26 & 0.17& 1.11 & 0.33& 1.20 & 0.19& 1.53 & 0.23& 1.66 &0.25&  4.5 & M1 (K3..M1) & 0.00 (0.00..1.40) \\
J3432454+2551426 & 16.08& 0.26& 15.41 & 0.17& 0.38 & 0.31& 0.74 & 0.17& 1.00 & 0.18& 1.05 &0.18&  2.4 & K0 (G7..K5) & 1.11 (0.13..1.45) \\
J3432482+2529191 & 18.86& 0.27& 18.14 & 0.18& 0.48 & 0.33& 1.33 & 0.23& 1.90 & 0.24& 2.17 &\ldots&  6.0 & M0 (K4..M3) & 0.90 (0.02..1.45) \\
J3432501+2541096 & 19.26& 0.29& 17.92 & 0.18& 1.03 & 0.34& 1.05 & 0.23& 1.52 & 0.26& 2.04 &0.23&  2.3 & M1 (M0..M3) & 1.21 (0.06..1.21) \\
J3432513+2540089 & 16.46& 0.26& 15.83 & 0.17& 0.46 & 0.31& -0.84 & 0.21& -1.10 & 0.38& -0.14 &\ldots& 11.1 & B0 (B0..B9) & 0.63 (0.06..1.37) \\
J3432530+2532474 & 18.41& 0.27& 17.41 & 0.17& 0.79 & 0.32& 0.67 & 0.22& 1.44 & 0.22& 1.58 &0.23&  1.3 & K7 (K3..M0) & 0.83 (0.06..1.32) \\
J3432541+2548597 & 15.89& 0.26& 15.15 & 0.17& 0.49 & 0.31& 0.86 & 0.17& 1.25 & 0.17& 1.26 &0.17&  2.4 & K3 (K0..K5) & 0.93 (0.21..1.24) \\
J3432590+2525510 & 18.42& 0.27& 16.95 & 0.17& 1.16 & 0.32& 1.47 & 0.18& 2.10 & 0.18& 2.20 &0.18&  3.7 & M3 (M3..M4) & 1.16 (0.03..1.35) \\
J3432610+2545571 & 15.89& 0.26& 15.22 & 0.17& 0.50 & 0.31& 0.83 & 0.17& 1.25 & 0.17& 1.26 &0.17&  2.0 & K3 (G8..K7) & 0.61 (0.08..1.47) \\
J3432615+2547105 & 14.31& 0.26& 13.57 & 0.17& 0.74 & 0.31& -2.61 & 0.19& -1.97 & 0.20& -1.49 &0.21& 228.2 & B0 (B0..B9) & 0.00 (0.00..1.49) \\
J3432621+2519364 & 16.88& 0.26& 16.04 & 0.17& 0.68 & 0.31& 1.24 & 0.17& 1.77 & 0.18& 1.88 &0.18&  4.5 & M0 (K4..M1) & 0.60 (0.22..1.46) \\
J3432643+2542033 & 14.29& 0.26& 13.67 & 0.17& 0.22 & 0.31& 0.37 & 0.17& 0.53 & 0.17& 0.56 &0.17&  1.3 & F5 (F5..G9) & 1.47 (0.41..1.47) \\
J3432658+2546331 & 18.22& 0.27& 17.58 & 0.18& 0.34 & 0.32& 0.55 & 0.23& 0.90 & 0.27& 1.48 &0.26&  4.2 & K1 (G6..K7) & 1.16 (0.11..1.41) \\
J3432713+2549584 & 17.95& 0.27& 17.34 & 0.17& 0.41 & 0.32& 0.64 & 0.22& 0.88 & 0.28& 1.15 &0.30&  1.6 & K0 (G1..K4) & 0.75 (0.10..1.36) \\
J3432726+2521267 & 18.43& 0.27& 18.59 & 0.37& -0.54 & 0.46& 3.38 & 0.37& 3.96 & 0.37& 4.08 &0.37& 98.3 & M4 (M1..M7) & 1.44 (0.18..1.49) \\
J3432747+2540442 & 16.64& 0.26& 16.27 & 0.17& 0.29 & 0.31& 0.24 & 0.19& 0.50 & 0.21& 0.76 &0.22&  1.9 & F6 (A4..G2) & 0.28 (0.09..1.37) \\
J3432754+2536049 & 18.31& 0.27& 17.52 & 0.18& 0.48 & 0.32& 0.75 & 0.22& 1.32 & 0.24& 1.28 &0.27&  1.2 & K3 (K0..K7) & 1.18 (0.38..1.49) \\
J3432763+2551202 & 18.70& 0.27& 18.64 & 0.20& -0.25 & 0.34& 1.94 & 0.23& 2.31 & 0.26& 2.48 &0.28& 46.3 & M0 (K1..M4) & 1.18 (0.19..1.46) \\
J3432776+2538515 & 16.62& 0.26& 15.94 & 0.17& 0.48 & 0.31& 0.85 & 0.17& 1.21 & 0.18& 1.31 &0.18&  2.0 & K3 (G9..K7) & 0.74 (0.22..1.49) \\
J3432792+2536239 & 18.25& 0.27& 17.42 & 0.17& 0.70 & 0.32& 0.73 & 0.21& 1.49 & 0.23& 1.63 &0.24&  1.4 & K7 (K2..K7) & 0.51 (0.37..1.23) \\
J3432797+2544219 & 19.17& 0.29& 18.48 & 0.21& 0.20 & 0.36& 1.70 & 0.24& 2.07 & 0.25& 2.07 &0.30& 19.3 & M0 (K7..M4) & 1.85 (0.41..1.85) \\
J3432815+2534515 & 17.64& 0.26& 16.94 & 0.17& 0.31 & 0.31& 1.02 & 0.18& 1.55 & 0.19& 1.44 &0.20&  4.4 & K4 (K4..M1) & 1.49 (0.14..1.49) \\
J3432824+2540418 & 17.10& 0.26& 16.79 & 0.17& 0.31 & 0.31& 0.08 & 0.22& 0.66 & 0.27& 1.11 &\ldots&  2.5 & F6 (A3..F7) & 0.00 (0.00..0.83) \\
J3432829+2535240 & 16.69& 0.26& 16.21 & 0.17& 0.33 & 0.31& 0.69 & 0.18& 0.81 & 0.19& 0.90 &0.20&  3.1 & G7 (F6..K0) & 0.56 (0.47..1.35) \\
J3432830+2547267 & 14.06& 0.26& 13.30 & 0.17& 0.38 & 0.31& 0.70 & 0.17& 1.05 & 0.17& 1.03 &0.17&  2.0 & K0 (G9..K7) & 1.42 (0.09..1.48) \\
J3432834+2542538 & 18.25& 0.27& 17.49 & 0.17& 0.34 & 0.32& 0.96 & 0.20& 1.38 & 0.22& 1.61 &0.23&  2.6 & K4 (K4..M0) & 1.59 (0.42..1.59) \\
J3432858+2530061 & 16.83& 0.26& 16.01 & 0.17& 0.42 & 0.31& 0.24 & 0.18& 0.54 & 0.19& 0.37 &0.20&  2.8 & F5 (F5..G9) & 1.49 (0.54..1.49) \\
J3432879+2553456 & 16.21& 0.26& 15.46 & 0.17& 0.39 & 0.31& 0.75 & 0.17& 1.01 & 0.18& 1.02 &0.17&  2.8 & K0 (G7..K7) & 1.36 (0.15..1.42) \\
J3432885+2552256 & 17.90& 0.26& 17.18 & 0.17& 0.51 & 0.31& 0.91 & 0.20& 1.37 & 0.21& 1.37 &0.25&  1.8 & K4 (K2..K7) & 0.81 (0.23..1.50) \\
J3432909+2554182 & 16.33& 0.26& 18.46 & 0.17& -2.31 & 0.31& 2.65 & 0.18& 2.77 & 0.21& 3.01 &0.22& 335.4 & K4 (B9..M3) & 0.68 (0.02..1.49) \\
J3432920+2519081 & 17.94& 0.27& 19.12 & 0.43& -1.64 & 0.51& 2.68 & 0.44& 3.29 & 0.44& 3.24 &0.45& 73.3 & K4 (F4..M3) & 1.72 (0.51..1.72) \\
J3432941+2539138 & 18.44& 0.27& 17.34 & 0.17& 0.91 & 0.32& 0.49 & 0.23& 1.41 & 0.21& 1.54 &0.24&  3.3 & K7 (K1..M0) & 0.70 (0.15..1.46) \\
J3432970+2536360 & 18.77& 0.27& 17.70 & 0.17& 0.88 & 0.32& 1.06 & 0.21& 1.81 & 0.22& 1.65 &0.27&  2.6 & M0 (K5..M2) & 0.74 (0.40..1.49) \\
J3433000+2543504 & 18.21& 0.27& 16.72 & 0.17& 1.33 & 0.32& 1.38 & 0.18& 1.94 & 0.18& 2.18 &0.18&  1.2 & M3 (M2..M3) & 0.61 (0.38..1.42) \\
J3433029+2525311 & 17.98& 0.26& 16.89 & 0.17& 0.54 & 0.31& 0.35 & 0.19& 0.49 & 0.23& 0.49 &0.25&  3.0 & F9 (F6..G8) & 2.04 (1.32..2.10) \\
J3433045+2544591 & 18.46& 0.27& 16.93 & 0.17& 1.09 & 0.32& 0.22 & 0.20& 1.05 & 0.20& 1.76 &0.19& 18.4 & K7 (K4..M1) & 1.67 (0.49..1.67) \\
J3433079+2548476 & 16.64& 0.26& 15.99 & 0.17& 0.51 & 0.31& 0.90 & 0.17& 1.39 & 0.18& 1.40 &0.18&  1.7 & K4 (K0..K7) & 0.53 (0.23..1.21) \\
J3433089+2539486 & 18.20& 0.26& 17.03 & 0.17& 0.68 & 0.32& 0.32 & 0.20& 0.28 & 0.27& 0.42 &0.27&  6.2 & F9 (F4..K6) & 1.83 (0.07..1.88) \\
J3433104+2552423 & 18.19& 0.26& 17.47 & 0.17& 0.44 & 0.31& 1.03 & 0.20& 1.56 & 0.21& 1.05 &0.31&  7.4 & K4 (K3..M1) & 1.08 (0.26..1.40) \\
J3433119+2529397 & 17.49& 0.26& 16.36 & 0.17& 0.84 & 0.31& 1.15 & 0.18& 1.67 & 0.18& 1.82 &0.18&  2.2 & M0 (M0..M3) & 1.05 (0.03..1.22) \\
J3433131+2541020 & 19.55& 0.29& 18.06 & 0.18& 1.07 & 0.34& 0.57 & 0.28& 1.94 & \ldots& 2.09 &0.23&  6.2 & M1 (M0..M4) & 1.59 (0.04..1.59) \\
J3433159+2544335 & 18.42& 0.27& 17.54 & 0.17& 0.51 & 0.32& 0.69 & 0.22& 1.16 & 0.24& 1.42 &0.24&  1.4 & K3 (K3..M0) & 1.39 (0.22..1.49) \\
J3433163+2550228 & 16.11& 0.26& 15.30 & 0.17& 0.41 & 0.31& 0.68 & 0.17& 1.06 & 0.17& 0.99 &0.18&  2.2 & K0 (K0..K7) & 1.49 (0.03..1.49) \\
J3433167+2549215 & 18.34& 0.27& 17.71 & 0.18& 0.26 & 0.33& 1.07 & 0.21& 1.50 & 0.22& 1.53 &0.25&  4.1 & K4 (K3..M1) & 1.37 (0.02..1.38) \\
J3433179+2533412 & 22.16& 1.62& 18.71 & 0.18& 3.13 & 1.63& 3.06 & 0.19& 3.20 & 0.20& 2.91 &0.23& 15.1 & M7.5 (M6.5..M8.5) & 1.18 (0.09..1.18) \\
J3433183+2540327 & 17.12& 0.26& 16.44 & 0.17& 0.29 & 0.31& 0.25 & 0.19& 0.26 & 0.22& 0.43 &0.24&  1.7 & F3 (F2..G4) & 1.46 (0.52..1.48) \\
J3433199+2533558 & 16.74& 0.26& 16.02 & 0.17& 0.11 & 0.31& -1.15 & 0.22& -0.46 & 0.22& -0.65 &0.27& 16.3 & B0 (B0..F2) & 2.29 (0.46..2.29) \\
J3433202+2534307 & 14.21& 0.26& 13.57 & 0.17& 0.40 & 0.31& 0.58 & 0.17& 0.86 & 0.17& 0.86 &0.17&  1.7 & G7 (F8..K2) & 0.91 (0.07..1.49) \\
J3433220+2549004 & 18.64& 0.28& 17.74 & 0.18& 0.42 & 0.33& 1.45 & 0.19& 1.76 & 0.21& 2.10 &0.20& 12.6 & M0 (M0..M4) & 1.79 (0.16..1.79) \\
J3433224+2524515 & 16.69& 0.26& 16.07 & 0.17& 0.38 & 0.31& 0.61 & 0.18& 0.94 & 0.18& 0.78 &0.19&  3.0 & G7 (G0..K3) & 0.93 (0.10..1.21) \\
J3433243+2544198 & 14.57& 0.26& 13.95 & 0.17& 0.25 & 0.31& 0.51 & 0.17& 0.69 & 0.17& 0.64 &0.17&  2.2 & F7 (F7..K2) & 1.36 (0.02..1.36) \\
J3433257+2553548 & 18.31& 0.26& 17.64 & 0.17& 0.34 & 0.31& 0.90 & 0.21& 1.52 & 0.22& 1.53 &0.25&  2.1 & K4 (K4..M0) & 1.23 (0.07..1.43) \\
J3433264+2533319 & 18.69& 0.27& 17.72 & 0.17& 0.67 & 0.32& 0.72 & 0.23& 1.42 & 0.24& 1.59 &0.25&  1.2 & K6 (K3..M0) & 1.12 (0.04..1.48) \\
J3433277+2525393 & 23.99& 7.19& 18.65 & 0.19& 5.18 & 7.20& 2.07 & 0.23& 2.60 & 0.24& 2.94 &0.25&  1.9 & M6 (M5..M6) & 0.63 (0.03..1.27) \\
J3433305+2553277 & 16.84& 0.26& 16.35 & 0.17& 0.35 & 0.31& 0.68 & 0.18& 0.98 & 0.20& 1.11 &\ldots&  1.6 & K0 (F8..K1) & 0.51 (0.47..1.46) \\
J3433311+2520522 & 16.86& 0.26& 15.80 & 0.17& 0.73 & 0.31& 1.26 & 0.18& 1.71 & 0.18& 1.85 &0.18&  4.5 & M0 (M0..M3) & 1.27 (0.20..1.41) \\
J3433321+2547298 & 17.82& 0.27& 17.36 & 0.17& 0.31 & 0.32& 0.91 & 0.20& 1.36 & 0.22& 1.72 &0.24&  3.2 & K4 (K0..K7) & 0.59 (0.30..1.27) \\
J3433375+2539179 & 18.30& 0.27& 18.46 & 0.19& -0.40 & 0.32& 1.57 & 0.23& 1.90 & 0.28& 1.51 &\ldots& 24.8 & K4 (G3..M1) & 0.92 (0.36..1.47) \\
J3433377+2537419 & 18.98& 0.27& 17.76 & 0.17& 0.83 & 0.32& 0.59 & 0.24& 1.47 & 0.23& 1.58 &\ldots&  1.8 & K7 (K6..M2) & 1.47 (0.14..1.47) \\
J3433390+2526118 & 17.35& 0.26& 16.80 & 0.17& 0.41 & 0.31& 0.95 & 0.18& 1.45 & 0.19& 1.43 &0.21&  2.3 & K4 (K0..K6) & 0.55 (0.22..1.22) \\
J3433395+2534450 & 18.78& 0.27& 17.42 & 0.17& 1.19 & 0.32& 1.12 & 0.19& 1.71 & 0.20& 1.96 &0.22&  1.2 & M2 (M1..M3) & 0.63 (0.20..1.09) \\
J3433496+2533504 & 17.54& 0.26& 16.91 & 0.17& 0.33 & 0.31& 0.99 & 0.18& 1.43 & 0.19& 1.54 &0.20&  2.8 & K4 (K3..M0) & 1.12 (0.08..1.49) \\
J3433507+2550134 & 17.01& 0.27& 15.97 & 0.17& 0.38 & 0.31& -1.11 & 0.22& -0.65 & 0.23& -0.41 &\ldots& 15.8 & B0 (B0..A8) & 2.46 (0.18..2.46) \\
J3433512+2538415 & 15.85& 0.26& 15.24 & 0.17& 0.40 & 0.31& 0.68 & 0.17& 1.01 & 0.18& 1.04 &0.18&  1.7 & K0 (F8..K3) & 0.76 (0.10..1.56) \\
J3433541+2550019 & 16.63& 0.26& 15.35 & 0.17& 0.81 & 0.31& -0.27 & 0.18& 0.08 & 0.18& -0.09 &0.19& 17.5 & F0 (A3..G9) & 1.79 (0.43..1.79) \\
J3433548+2526146 & 18.49& 0.27& 18.01 & 0.17& 0.25 & 0.32& 0.90 & 0.25& 1.69 & 0.25& 1.52 &0.35&  3.9 & K4 (K0..K7) & 0.87 (0.14..1.46) \\
J3433570+2529558 & 16.69& 0.26& 16.03 & 0.17& 0.29 & 0.31& 0.42 & 0.18& 0.58 & 0.19& 0.37 &0.21&  3.2 & F5 (F5..K0) & 1.41 (0.10..1.41) \\
J3433586+2543308 & 18.50& 0.27& 17.78 & 0.17& 0.33 & 0.32& 0.96 & 0.21& 1.54 & 0.22& 1.46 &0.26&  2.8 & K4 (K4..M0) & 1.49 (0.13..1.49) \\
J3433590+2536554 & 18.84& 0.27& 17.92 & 0.17& 0.64 & 0.32& 1.86 & 0.18& 2.30 & 0.19& 2.45 &0.20& 25.1 & M3 (M0..M4) & 1.06 (0.07..1.47) \\
J3433595+2531435 & 17.71& 0.26& 17.16 & 0.17& 0.43 & 0.31& 0.89 & 0.19& 1.38 & 0.21& 1.52 &\ldots&  1.3 & K4 (K1..K6) & 0.45 (0.19..1.27) \\
J3433597+2520334 & 18.57& 0.27& 19.13 & 0.36& -1.08 & 0.45& 2.34 & 0.37& 2.59 & 0.39& 2.57 &0.42& 50.5 & K4 (G1..M1) & 1.94 (0.23..1.94) \\
J3433613+2547564 & 16.43& 0.26& 15.75 & 0.17& 0.35 & 0.31& 0.42 & 0.18& 0.73 & 0.18& 0.76 &0.19&  1.0 & G4 (G0..K2) & 1.22 (0.20..1.39) \\
J3433615+2549558 & 16.49& 0.26& 14.05 & 0.17& 2.44 & 0.31& -2.98 & 0.26& -2.16 & 0.26& -1.80 &0.28& 246.2 & B0 (B0..G8) & 0.00 (0.00..1.44) \\
J3433618+2523047 & 17.39& 0.26& 16.73 & 0.17& 0.35 & 0.31& 0.32 & 0.20& 0.62 & 0.25& 1.11 &0.22&  4.1 & G6 (F5..K4) & 1.21 (0.15..1.45) \\
J3433623+2531216 & 17.22& 0.26& 16.68 & 0.17& 0.41 & 0.31& 0.38 & 0.19& 1.00 & 0.20& 0.91 &0.24&  1.8 & G9 (F7..K1) & 0.49 (0.10..1.29) \\
J3433634+2544528 & 17.24& 0.26& 16.48 & 0.17& 0.49 & 0.31& 0.89 & 0.18& 1.41 & 0.18& 1.41 &0.19&  1.6 & K4 (K2..K6) & 1.02 (0.73..1.46) \\
J3433663+2539087 & 18.48& 0.27& 17.68 & 0.17& 0.44 & 0.32& 1.39 & 0.19& 1.71 & 0.20& 2.15 &0.20& 12.2 & M0 (K7..M3) & 1.34 (0.28..1.40) \\
J3433676+2531288 & 17.40& 0.26& 16.93 & 0.17& 0.32 & 0.31& 0.11 & 0.22& 0.58 & 0.25& 0.77 &0.30&  2.3 & F6 (A8..G9) & 0.55 (0.03..1.46) \\
J3433681+2537135 & 18.21& 0.27& 16.82 & 0.17& 1.20 & 0.32& 1.10 & 0.18& 1.81 & 0.18& 1.88 &0.19&  1.4 & M2 (M0..M3) & 0.73 (0.07..1.20) \\
J3433685+2525175 & 18.07& 0.26& 17.58 & 0.17& 0.46 & 0.31& 0.94 & 0.21& 1.29 & 0.27& 1.40 &\ldots&  1.8 & K4 (G6..K4) & 0.13 (0.13..1.50) \\
J3433691+2540066 & 17.68& 0.26& 16.67 & 0.17& 0.45 & 0.31& -0.01 & \ldots& 0.18 & 0.26& 0.04 &0.30&  2.5 & F0 (A5..G3) & 2.11 (1.12..2.18) \\
\label{tab2}
\end{longtable}

{\scriptsize
\begin{longtable}{l c@{$\,\pm$\,}c c@{$\,\pm$\,}c |l c@{$\,\pm$\,}c c@{$\,\pm$\,}c}
\caption{Basic data of detected objects which where not detected by the 2MASS. The table is divided by two horizontal lines in three sections. First red objects with Pleiades like $RI$ photometry are listed. These are more Pleiades BD candidates. Second bluer objects with Pleiades like Photometry are listed and afterward again objects which fall onto the Pleiades main sequence assuming that they are unresolved equal mass binaries. All classes of objects are separated by horizontal lines. Last objects with apparent $R$ and $I$ magnitudes making it unlikely for them to be members of the Pleiades. All objects listed in this table are detected on both, $R$ and $I$ band images at the same position. So (almost) all objects contained in this list are real astronomical objects from outside our solar system. Since none of these objects is listed in the 2mass catalog most of them are blue.}\\
\hline\hline
Id & \multicolumn{2}{c}{Imag}& \multicolumn{2}{c|}{$R-I$}&  Id & \multicolumn{2}{c}{Imag}& \multicolumn{2}{c}{$R-I$}\\
\hline
\endfirsthead
\multicolumn{10}{l}{Table \ref{tab3} continued \ldots}\\
\hline
Id & \multicolumn{2}{c}{Imag}& \multicolumn{2}{c|}{$R-I$}&  Id & \multicolumn{2}{c}{Imag}& \multicolumn{2}{c}{$R-I$}\\
\hline
\endhead
GSHCTK J034105+253220 & 18.3 & 0.2 & 2.4 & 0.7 & GSHCTK J034107+254139 & 20.3 & 0.5 & 3.2 & 5.4\\
GSHCTK J034107+254707 & 20.3 & 0.5 & 2.4 & 2.8 & GSHCTK J034107+254006 & 20.1 & 0.4 & 4.0 & 8.9\\
GSHCTK J034108+252851 & 18.1 & 0.2 & 2.4 & 0.5 & GSHCTK J034109+252603 & 18.4 & 0.2 & 2.2 & 0.5\\
GSHCTK J034110+251957 & 19.3 & 0.2 & 2.4 & 1.0 & GSHCTK J034110+252158 & 18.9 & 0.2 & 2.3 & 0.9\\
GSHCTK J034111+253718 & 18.2 & 0.2 & 2.2 & 0.4 & GSHCTK J034111+253557 & 19.7 & 0.3 & 2.4 & 1.4\\
GSHCTK J034115+254657 & 19.6 & 0.3 & 2.3 & 1.2 & GSHCTK J034116+252519 & 17.8 & 0.2 & 2.4 & 0.4\\
GSHCTK J034116+253444 & 19.1 & 0.2 & 2.4 & 0.8 & GSHCTK J034116+254743 & 18.7 & 0.2 & 2.7 & 0.8\\
GSHCTK J034117+252526 & 17.9 & 0.2 & 2.1 & 0.4 & GSHCTK J034117+253309 & 19.5 & 0.3 & 2.3 & 1.0\\
GSHCTK J034117+253236 & 19.0 & 0.2 & 2.5 & 0.8 & GSHCTK J034123+253851 & 20.2 & 0.4 & 2.5 & 2.5\\
GSHCTK J034123+253827 & 18.8 & 0.2 & 2.7 & 0.8 & GSHCTK J034124+252849 & 19.6 & 0.3 & 2.4 & 1.3\\
GSHCTK J034124+253951 & 17.5 & 0.2 & 2.2 & 0.3 & GSHCTK J034127+252329 & 18.0 & 0.2 & 2.1 & 0.4\\
GSHCTK J034127+252349 & 17.5 & 0.2 & 2.4 & 0.4 & GSHCTK J034133+254256 & 19.6 & 0.3 & 2.8 & 1.7\\
GSHCTK J034136+254135 & 19.6 & 0.3 & 3.2 & 2.1 & GSHCTK J034138+254825 & 19.8 & 0.3 & 3.9 & 6.7\\
GSHCTK J034138+255126 & 19.0 & 0.2 & 2.4 & 0.9 & GSHCTK J034142+253451 & 19.1 & 0.2 & 2.7 & 1.0\\
GSHCTK J034142+254128 & 19.4 & 0.3 & 3.7 & 3.3 & GSHCTK J034144+254622 & 20.6 & 0.6 & 2.3 & 3.0\\
GSHCTK J034145+253132 & 19.9 & 0.3 & 3.4 & 3.6 & GSHCTK J034149+254259 & 19.4 & 0.2 & 3.3 & 2.5\\
GSHCTK J034150+255060 & 18.2 & 0.2 & 2.6 & 0.5 & GSHCTK J034152+253745 & 18.9 & 0.2 & 2.2 & 0.6\\
GSHCTK J034153+254803 & 19.0 & 0.2 & 2.8 & 1.1 & GSHCTK J034155+252254 & 19.5 & 0.3 & 3.1 & 2.9\\
GSHCTK J034200+252152 & 19.4 & 0.3 & 3.4 & 2.5 & GSHCTK J034202+253044 & 19.5 & 0.3 & 3.0 & 1.7\\
GSHCTK J034202+255312 & 18.6 & 0.2 & 2.5 & 0.5 & GSHCTK J034205+253451 & 19.4 & 0.2 & 3.0 & 1.5\\
GSHCTK J034205+252252 & 18.0 & 0.2 & 2.3 & 0.4 & GSHCTK J034207+252805 & 17.2 & 0.2 & 2.2 & 0.3\\
GSHCTK J034208+253943 & 19.6 & 0.2 & 3.2 & 2.6 & GSHCTK J034209+252916 & 18.8 & 0.2 & 2.7 & 0.8\\
GSHCTK J034211+252438 & 19.2 & 0.2 & 3.5 & 2.2 & GSHCTK J034212+252548 & 19.9 & 0.3 & 2.5 & 1.6\\
GSHCTK J034212+253026 & 18.9 & 0.2 & 2.5 & 0.8 & GSHCTK J034213+255306 & 18.1 & 0.2 & 2.6 & 0.5\\
GSHCTK J034218+253704 & 18.7 & 0.2 & 2.5 & 0.6 & GSHCTK J034223+252050 & 17.4 & 0.2 & 2.1 & 0.3\\
GSHCTK J034223+255045 & 17.8 & 0.2 & 2.2 & 0.4 & GSHCTK J034224+254912 & 19.1 & 0.2 & 3.0 & 1.2\\
GSHCTK J034225+254837 & 18.8 & 0.2 & 2.9 & 0.9 & GSHCTK J034226+253925 & 18.1 & 0.2 & 2.3 & 0.4\\
GSHCTK J034226+253923 & 18.3 & 0.2 & 2.6 & 0.5 & GSHCTK J034229+252712 & 19.0 & 0.2 & 2.7 & 0.9\\
GSHCTK J034231+252714 & 20.2 & 0.4 & 2.8 & 2.8 & GSHCTK J034234+253832 & 19.1 & 0.2 & 2.2 & 0.7\\
GSHCTK J034236+255014 & 18.3 & 0.2 & 2.3 & 0.5 & GSHCTK J034237+255328 & 19.8 & 0.3 & 4.0 & 5.6\\
GSHCTK J034239+252145 & 18.8 & 0.2 & 3.0 & 1.0 & GSHCTK J034240+253405 & 20.7 & 0.7 & 2.6 & 3.6\\
GSHCTK J034240+255124 & 19.0 & 0.2 & 2.9 & 1.1 & GSHCTK J034243+253759 & 18.9 & 0.2 & 2.4 & 0.6\\
GSHCTK J034244+253028 & 19.5 & 0.3 & 2.6 & 1.3 & GSHCTK J034245+252449 & 18.5 & 0.2 & 2.5 & 0.5\\
GSHCTK J034247+254509 & 19.5 & 0.3 & 3.1 & 2.4 & GSHCTK J034248+253657 & 18.8 & 0.2 & 2.9 & 0.9\\
GSHCTK J034248+255151 & 19.0 & 0.2 & 2.7 & 1.3 & GSHCTK J034251+253318 & 18.0 & 0.2 & 2.5 & 0.4\\
GSHCTK J034251+254903 & 19.9 & 0.4 & 2.9 & 2.8 & GSHCTK J034254+252437 & 19.5 & 0.3 & 2.6 & 1.3\\
GSHCTK J034255+254310 & 19.6 & 0.3 & 3.0 & 2.6 & GSHCTK J034257+253703 & 18.6 & 0.2 & 2.3 & 0.5\\
GSHCTK J034259+253358 & 17.7 & 0.2 & 2.3 & 0.4 & GSHCTK J034260+254537 & 18.4 & 0.2 & 2.4 & 0.5\\
GSHCTK J034301+255120 & 18.7 & 0.2 & 2.4 & 0.6 & GSHCTK J034301+254756 & 19.3 & 0.2 & 3.1 & 1.8\\
GSHCTK J034302+253457 & 18.1 & 0.2 & 2.3 & 0.4 & GSHCTK J034304+253738 & 19.9 & 0.3 & 4.7 & 10.7\\
GSHCTK J034308+252353 & 18.5 & 0.2 & 2.2 & 0.5 & GSHCTK J034311+252700 & 18.3 & 0.2 & 2.4 & 0.5\\
GSHCTK J034312+254440 & 18.6 & 0.2 & 2.5 & 0.6 & GSHCTK J034316+254630 & 18.2 & 0.2 & 2.2 & 0.4\\
GSHCTK J034317+252041 & 18.0 & 0.2 & 2.4 & 0.4 & GSHCTK J034329+254851 & 17.8 & 0.2 & 2.0 & 0.4\\
GSHCTK J034330+254003 & 18.1 & 0.2 & 2.3 & 0.4 &  &  &  &  & \\
\hline
GSHCTK J034160+252435 & 16.0 & 0.2 & 1.7 & 0.3 & GSHCTK J034217+252212 & 16.2 & 0.2 & 1.6 & 0.3\\
GSHCTK J034320+253747 & 15.0 & 0.2 & 1.7 & 0.3 & GSHCTK J034322+251932 & 16.7 & 0.2 & 1.6 & 0.3\\
\hline
GSHCTK J034139+254936 & 18.5 & 0.2 & 3.2 & 1.0 & GSHCTK J034152+255323 & 18.6 & 0.2 & 3.1 & 0.7\\
\hline
GSHCTK J034059+254634 & 18.6 & 0.2 & 0.7 & 0.4 & GSHCTK J034059+254050 & 21.0 & 0.9 & -1.1 & 1.0\\
GSHCTK J034060+254450 & 19.9 & 0.4 & -1.0 & 0.5 & GSHCTK J034060+251917 & 19.6 & 0.4 & -1.0 & 0.5\\
GSHCTK J034100+254433 & 19.2 & 0.2 & 0.0 & 0.4 & GSHCTK J034100+254258 & 17.2 & 0.2 & 0.9 & 0.3\\
GSHCTK J034101+253902 & 21.2 & 1.1 & -1.9 & 1.1 & GSHCTK J034100+252335 & 17.7 & 0.2 & 0.1 & 0.3\\
GSHCTK J034101+254453 & 20.1 & 0.4 & -1.1 & 0.5 & GSHCTK J034101+254209 & 21.9 & 2.6 & -2.3 & 2.6\\
GSHCTK J034101+253315 & 19.6 & 0.3 & -1.0 & 0.4 & GSHCTK J034101+254238 & 18.5 & 0.2 & 0.7 & 0.4\\
GSHCTK J034102+254601 & 18.9 & 0.2 & -0.3 & 0.3 & GSHCTK J034102+252534 & 20.6 & 0.2 & 0.4 & 0.4\\
GSHCTK J034102+252335 & 20.6 & 0.2 & -0.9 & 0.4 & GSHCTK J034102+251903 & 21.2 & 0.4 & -0.9 & 0.5\\
GSHCTK J034102+253309 & 20.2 & 0.2 & -1.1 & 0.3 & GSHCTK J034102+254245 & 18.6 & 0.2 & 0.4 & 0.3\\
GSHCTK J034102+253112 & 19.8 & 0.3 & -1.3 & 0.4 & GSHCTK J034102+254530 & 19.1 & 0.2 & 0.6 & 0.4\\
GSHCTK J034102+254152 & 18.7 & 0.2 & 0.8 & 0.4 & GSHCTK J034103+254316 & 18.6 & 0.2 & 0.9 & 0.4\\
GSHCTK J034103+253503 & 18.2 & 0.2 & 0.5 & 0.3 & GSHCTK J034103+251943 & 18.2 & 0.2 & 1.0 & 0.4\\
GSHCTK J034103+254725 & 18.4 & 0.2 & 0.6 & 0.3 & GSHCTK J034103+255358 & 19.1 & 0.2 & -0.4 & 0.3\\
GSHCTK J034103+252649 & 17.7 & 0.2 & -0.1 & 0.3 & GSHCTK J034103+255048 & 19.3 & 0.3 & 0.6 & 0.4\\
GSHCTK J034104+254933 & 20.7 & 0.8 & -0.0 & 1.0 & GSHCTK J034104+254422 & 18.8 & 0.2 & 1.5 & 0.6\\
GSHCTK J034104+252352 & 17.7 & 0.2 & 0.7 & 0.3 & GSHCTK J034104+252023 & 16.8 & 0.2 & 0.8 & 0.3\\
GSHCTK J034104+254734 & 18.7 & 0.2 & 0.8 & 0.4 & GSHCTK J034104+252813 & 18.8 & 0.2 & 0.5 & 0.4\\
GSHCTK J034104+254216 & 20.1 & 0.5 & 0.1 & 0.7 & GSHCTK J034105+255057 & 19.3 & 0.2 & 1.1 & 0.5\\
GSHCTK J034105+254459 & 19.5 & 0.3 & 1.1 & 0.7 & GSHCTK J034105+255243 & 18.5 & 0.2 & 1.3 & 0.3\\
GSHCTK J034106+252434 & 18.5 & 0.2 & -0.1 & 0.3 & GSHCTK J034106+255400 & 23.0 & 1.4 & -4.2 & 1.4\\
GSHCTK J034106+253738 & 19.5 & 0.3 & 1.7 & 0.7 & GSHCTK J034107+252857 & 17.8 & 0.2 & 1.4 & 0.3\\
GSHCTK J034107+254623 & 18.1 & 0.2 & 0.7 & 0.3 & GSHCTK J034107+255405 & 18.4 & 0.2 & 1.4 & 0.3\\
GSHCTK J034107+253853 & 17.8 & 0.2 & 1.0 & 0.3 & GSHCTK J034108+253543 & 20.1 & 0.5 & 1.7 & 1.2\\
GSHCTK J034108+253846 & 18.0 & 0.2 & 0.9 & 0.3 & GSHCTK J034108+254442 & 18.7 & 0.2 & 0.8 & 0.3\\
GSHCTK J034108+255400 & 18.2 & 0.2 & 0.6 & 0.3 & GSHCTK J034108+253623 & 19.0 & 0.2 & 0.7 & 0.4\\
GSHCTK J034109+254254 & 17.9 & 0.2 & 1.1 & 0.3 & GSHCTK J034109+252906 & 19.3 & 0.2 & 0.9 & 0.4\\
GSHCTK J034109+252435 & 17.7 & 0.2 & 1.2 & 0.3 & GSHCTK J034109+253727 & 20.4 & 0.5 & -0.1 & 0.6\\
GSHCTK J034109+253227 & 19.2 & 0.2 & 1.1 & 0.4 & GSHCTK J034109+252829 & 19.4 & 0.3 & 2.0 & 0.8\\
GSHCTK J034109+254008 & 20.3 & 0.4 & -0.2 & 0.6 & GSHCTK J034110+252211 & 17.9 & 0.2 & 1.2 & 0.3\\
GSHCTK J034109+253253 & 18.8 & 0.2 & 0.8 & 0.4 & GSHCTK J034110+252926 & 19.1 & 0.2 & 0.3 & 0.4\\
GSHCTK J034110+254249 & 19.8 & 0.3 & -0.5 & 0.4 & GSHCTK J034110+255013 & 18.8 & 0.2 & 1.5 & 0.5\\
GSHCTK J034110+254752 & 19.9 & 0.4 & 0.0 & 0.5 & GSHCTK J034110+253253 & 18.7 & 0.2 & 0.7 & 0.3\\
GSHCTK J034110+254026 & 20.2 & 0.4 & 0.1 & 0.6 & GSHCTK J034111+253435 & 19.4 & 0.2 & 0.9 & 0.4\\
GSHCTK J034111+252200 & 19.1 & 0.2 & 1.0 & 0.5 & GSHCTK J034111+254836 & 18.7 & 0.2 & 1.8 & 0.5\\
GSHCTK J034111+254407 & 19.5 & 0.3 & 0.2 & 0.4 & GSHCTK J034111+255258 & 18.2 & 0.2 & 0.7 & 0.3\\
GSHCTK J034111+255250 & 18.7 & 0.2 & 0.4 & 0.3 & GSHCTK J034111+255154 & 16.1 & 0.2 & 0.8 & 0.3\\
GSHCTK J034111+255017 & 22.3 & 3.0 & -1.6 & 3.0 & GSHCTK J034111+252855 & 20.6 & 0.6 & -0.6 & 0.7\\
GSHCTK J034111+253256 & 19.1 & 0.2 & 0.6 & 0.4 & GSHCTK J034111+254825 & 19.1 & 0.2 & 1.1 & 0.4\\
GSHCTK J034111+253621 & 18.3 & 0.2 & 0.8 & 0.3 & GSHCTK J034112+253419 & 19.5 & 0.3 & 0.6 & 0.4\\
GSHCTK J034112+253001 & 17.9 & 0.2 & 0.5 & 0.3 & GSHCTK J034112+254404 & 17.9 & 0.2 & 0.6 & 0.3\\
GSHCTK J034112+255203 & 19.1 & 0.2 & 0.7 & 0.4 & GSHCTK J034112+254648 & 17.9 & 0.2 & 0.8 & 0.3\\
GSHCTK J034112+254351 & 18.2 & 0.2 & 0.6 & 0.3 & GSHCTK J034112+254236 & 19.1 & 0.2 & 0.5 & 0.4\\
GSHCTK J034113+253141 & 17.6 & 0.2 & 0.5 & 0.3 & GSHCTK J034112+254145 & 17.1 & 0.2 & 0.9 & 0.3\\
GSHCTK J034113+252450 & 18.6 & 0.2 & 1.1 & 0.4 & GSHCTK J034113+252351 & 17.6 & 0.2 & 1.2 & 0.3\\
GSHCTK J034113+253913 & 20.0 & 0.3 & 1.6 & 0.9 & GSHCTK J034113+254626 & 18.9 & 0.2 & 1.0 & 0.4\\
GSHCTK J034113+252824 & 18.8 & 0.2 & 0.5 & 0.3 & GSHCTK J034113+254145 & 20.1 & 0.3 & -0.4 & 0.4\\
GSHCTK J034113+254019 & 19.3 & 0.2 & 0.9 & 0.4 & GSHCTK J034113+252430 & 21.1 & 1.3 & -1.8 & 1.3\\
GSHCTK J034114+252930 & 19.0 & 0.2 & 0.9 & 0.4 & GSHCTK J034114+254619 & 18.9 & 0.2 & 0.3 & 0.4\\
GSHCTK J034114+254533 & 21.0 & 0.9 & -1.0 & 1.0 & GSHCTK J034114+253203 & 19.3 & 0.2 & 1.1 & 0.4\\
GSHCTK J034114+253829 & 21.5 & 1.2 & 0.0 & 1.4 & GSHCTK J034114+253132 & 18.7 & 0.2 & 0.9 & 0.3\\
GSHCTK J034114+254420 & 19.6 & 0.3 & 0.7 & 0.5 & GSHCTK J034115+253909 & 18.3 & 0.2 & 0.3 & 0.3\\
GSHCTK J034115+254154 & 20.2 & 0.4 & -0.1 & 0.6 & GSHCTK J034115+253455 & 20.9 & 0.7 & 0.9 & 1.3\\
GSHCTK J034115+254349 & 18.0 & 0.2 & 0.5 & 0.3 & GSHCTK J034115+253811 & 21.1 & 0.9 & -1.1 & 1.0\\
GSHCTK J034115+252842 & 16.7 & 0.2 & 0.7 & 0.3 & GSHCTK J034115+255009 & 18.8 & 0.2 & 1.0 & 0.4\\
GSHCTK J034115+253119 & 18.8 & 0.2 & 1.8 & 0.4 & GSHCTK J034116+253004 & 18.4 & 0.2 & 0.9 & 0.3\\
GSHCTK J034116+254705 & 18.3 & 0.2 & 3.4 & 1.0 & GSHCTK J034116+253738 & 19.4 & 0.3 & 0.3 & 0.4\\
GSHCTK J034116+251917 & 21.8 & 1.7 & -2.0 & 1.7 & GSHCTK J034116+253214 & 19.4 & 0.2 & 1.3 & 0.5\\
GSHCTK J034116+252103 & 20.4 & 0.5 & -0.6 & 0.6 & GSHCTK J034116+254342 & 18.2 & 0.2 & 1.1 & 0.3\\
GSHCTK J034117+252205 & 17.5 & 0.2 & 0.0 & 0.3 & GSHCTK J034117+254659 & 18.1 & 0.2 & 1.5 & 0.3\\
GSHCTK J034117+254905 & 17.8 & 0.2 & 0.9 & 0.3 & GSHCTK J034117+253050 & 19.0 & 0.2 & 1.2 & 0.4\\
GSHCTK J034117+253915 & 19.0 & 0.2 & 0.7 & 0.4 & GSHCTK J034117+251943 & 21.5 & 1.3 & -1.9 & 1.3\\
GSHCTK J034117+252437 & 21.4 & 1.6 & -2.8 & 1.6 & GSHCTK J034118+252919 & 19.6 & 0.3 & 0.7 & 0.5\\
GSHCTK J034117+254342 & 19.1 & 0.2 & 1.2 & 0.4 & GSHCTK J034118+252428 & 19.3 & 0.3 & -1.0 & 0.4\\
GSHCTK J034118+254520 & 18.2 & 0.2 & 1.9 & 0.4 & GSHCTK J034118+252658 & 16.8 & 0.2 & -0.2 & 0.3\\
GSHCTK J034118+252344 & 19.0 & 0.2 & 0.2 & 0.4 & GSHCTK J034118+254836 & 19.0 & 0.2 & 0.8 & 0.4\\
GSHCTK J034119+253508 & 18.2 & 0.2 & 0.6 & 0.3 & GSHCTK J034119+255310 & 23.7 & 9.2 & -4.3 & 9.2\\
GSHCTK J034119+254325 & 19.1 & 0.2 & 0.9 & 0.4 & GSHCTK J034119+253043 & 18.8 & 0.2 & 1.6 & 0.5\\
GSHCTK J034119+253021 & 19.1 & 0.2 & 0.5 & 0.4 & GSHCTK J034119+254509 & 19.0 & 0.2 & 1.0 & 0.4\\
GSHCTK J034119+254411 & 19.3 & 0.3 & 1.7 & 0.6 & GSHCTK J034119+253847 & 18.2 & 0.2 & 1.3 & 0.3\\
GSHCTK J034119+253320 & 19.8 & 0.3 & -0.7 & 0.4 & GSHCTK J034119+254440 & 18.4 & 0.2 & 0.7 & 0.3\\
GSHCTK J034120+253953 & 18.6 & 0.2 & 0.7 & 0.3 & GSHCTK J034120+255110 & 18.8 & 0.2 & 0.9 & 0.4\\
GSHCTK J034120+254555 & 19.1 & 0.2 & 1.0 & 0.4 & GSHCTK J034120+254845 & 18.9 & 0.2 & 1.5 & 0.5\\
GSHCTK J034120+253404 & 19.3 & 0.2 & 0.2 & 0.4 & GSHCTK J034120+253214 & 17.7 & 0.2 & 0.9 & 0.3\\
GSHCTK J034120+254121 & 15.6 & 0.2 & 0.7 & 0.3 & GSHCTK J034120+255237 & 19.5 & 0.3 & 0.3 & 0.4\\
GSHCTK J034121+255040 & 20.2 & 0.6 & -0.4 & 0.7 & GSHCTK J034121+254245 & 19.2 & 0.2 & 0.3 & 0.4\\
GSHCTK J034121+253730 & 20.9 & 0.7 & -1.1 & 0.7 & GSHCTK J034121+253601 & 19.5 & 0.3 & 0.4 & 0.4\\
GSHCTK J034121+253247 & 18.6 & 0.2 & 1.9 & 0.4 & GSHCTK J034122+254101 & 19.9 & 0.3 & 0.6 & 0.5\\
GSHCTK J034122+254905 & 18.1 & 0.2 & 1.4 & 0.3 & GSHCTK J034122+254617 & 18.0 & 0.2 & 0.4 & 0.3\\
GSHCTK J034122+254137 & 22.9 & 4.0 & -3.1 & 4.0 & GSHCTK J034122+255201 & 19.7 & 0.4 & 0.1 & 0.5\\
GSHCTK J034122+252855 & 18.6 & 0.2 & 0.9 & 0.3 & GSHCTK J034123+254736 & 19.7 & 0.3 & 0.6 & 0.5\\
GSHCTK J034123+254427 & 17.8 & 0.2 & 1.7 & 0.3 & GSHCTK J034123+252333 & 21.6 & 1.8 & 0.8 & 2.9\\
GSHCTK J034123+254938 & 18.9 & 0.2 & 0.7 & 0.4 & GSHCTK J034123+252209 & 18.9 & 0.2 & 0.9 & 0.4\\
GSHCTK J034123+252738 & 19.0 & 0.2 & 2.1 & 0.7 & GSHCTK J034123+254506 & 18.4 & 0.2 & 1.3 & 0.4\\
GSHCTK J034123+252116 & 17.9 & 0.2 & 0.2 & 0.3 & GSHCTK J034124+253201 & 21.7 & 1.6 & -1.8 & 1.7\\
GSHCTK J034123+252926 & 19.0 & 0.2 & 1.1 & 0.4 & GSHCTK J034124+252913 & 19.5 & 0.3 & 0.3 & 0.4\\
GSHCTK J034124+254022 & 17.4 & 0.2 & 1.1 & 0.3 & GSHCTK J034124+254608 & 19.5 & 0.3 & 1.1 & 0.5\\
GSHCTK J034125+254159 & 18.4 & 0.2 & 0.9 & 0.3 & GSHCTK J034125+253905 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034125+255237 & 18.8 & 0.2 & 1.9 & 0.4 & GSHCTK J034125+254511 & 20.2 & 0.4 & 1.0 & 0.8\\
GSHCTK J034125+252836 & 20.0 & 0.4 & 0.5 & 0.6 & GSHCTK J034125+252546 & 18.2 & 0.2 & 1.4 & 0.3\\
GSHCTK J034125+254641 & 19.5 & 0.3 & 0.9 & 0.4 & GSHCTK J034125+254533 & 18.7 & 0.2 & 1.2 & 0.4\\
GSHCTK J034126+254135 & 18.8 & 0.2 & 1.3 & 0.4 & GSHCTK J034126+253754 & 18.7 & 0.2 & 0.2 & 0.3\\
GSHCTK J034126+253128 & 19.3 & 0.3 & 1.3 & 0.5 & GSHCTK J034126+252320 & 20.1 & 0.4 & 0.6 & 0.6\\
GSHCTK J034126+253559 & 19.0 & 0.2 & 0.4 & 0.4 & GSHCTK J034126+253340 & 19.7 & 0.3 & 2.3 & 1.3\\
GSHCTK J034126+255122 & 17.3 & 0.2 & 1.0 & 0.3 & GSHCTK J034126+254721 & 20.7 & 0.6 & -0.8 & 0.7\\
GSHCTK J034126+252504 & 18.6 & 0.2 & 1.8 & 0.4 & GSHCTK J034126+252305 & 18.5 & 0.2 & 0.7 & 0.3\\
GSHCTK J034126+253303 & 19.5 & 0.2 & -0.1 & 0.4 & GSHCTK J034126+255257 & 17.3 & 0.2 & 0.8 & 0.3\\
GSHCTK J034127+253119 & 18.9 & 0.2 & 1.9 & 0.5 & GSHCTK J034127+253059 & 18.1 & 0.2 & 1.2 & 0.3\\
GSHCTK J034127+253736 & 18.3 & 0.2 & 1.7 & 0.4 & GSHCTK J034127+252333 & 17.6 & 0.2 & 1.7 & 0.3\\
GSHCTK J034127+254022 & 20.6 & 0.6 & -0.2 & 0.7 & GSHCTK J034128+254845 & 18.9 & 0.2 & 0.6 & 0.3\\
GSHCTK J034128+252119 & 18.5 & 0.2 & 0.4 & 0.3 & GSHCTK J034128+254057 & 21.1 & 0.9 & -1.4 & 1.0\\
GSHCTK J034128+254042 & 17.1 & 0.2 & 0.9 & 0.3 & GSHCTK J034128+253141 & 20.3 & 0.5 & -0.5 & 0.6\\
GSHCTK J034129+254903 & 19.0 & 0.2 & 1.0 & 0.4 & GSHCTK J034129+253734 & 17.7 & 0.2 & 0.9 & 0.3\\
GSHCTK J034129+255241 & 18.0 & 0.2 & 1.6 & 0.3 & GSHCTK J034129+253922 & 19.7 & 0.3 & 0.7 & 0.5\\
GSHCTK J034129+254728 & 19.1 & 0.2 & 1.3 & 0.4 & GSHCTK J034129+251924 & 20.0 & 0.4 & -1.1 & 0.5\\
GSHCTK J034130+252632 & 17.7 & 0.2 & 1.5 & 0.3 & GSHCTK J034130+254639 & 19.3 & 0.2 & 1.0 & 0.4\\
GSHCTK J034130+253648 & 20.0 & 0.4 & -0.3 & 0.5 & GSHCTK J034130+254210 & 19.1 & 0.2 & 1.6 & 0.5\\
GSHCTK J034130+254726 & 18.9 & 0.2 & 0.6 & 0.4 & GSHCTK J034130+252130 & 20.2 & 0.7 & -0.5 & 0.7\\
GSHCTK J034130+253659 & 19.5 & 0.3 & 0.1 & 0.4 & GSHCTK J034130+254042 & 19.1 & 0.2 & 1.2 & 0.4\\
GSHCTK J034131+254637 & 19.1 & 0.2 & 1.0 & 0.4 & GSHCTK J034131+254236 & 20.7 & 0.7 & 0.0 & 0.8\\
GSHCTK J034131+254617 & 23.4 & 6.7 & -3.7 & 6.7 & GSHCTK J034131+254121 & 20.8 & 0.6 & -0.8 & 0.7\\
GSHCTK J034131+254655 & 18.4 & 0.2 & 1.5 & 0.4 & GSHCTK J034131+253232 & 19.1 & 0.2 & 1.5 & 0.5\\
GSHCTK J034131+255317 & 19.9 & 0.3 & -0.7 & 0.4 & GSHCTK J034131+252820 & 18.1 & 0.2 & 0.6 & 0.3\\
GSHCTK J034132+253847 & 20.8 & 0.6 & -0.5 & 0.7 & GSHCTK J034132+253115 & 19.3 & 0.2 & 1.2 & 0.5\\
GSHCTK J034132+252740 & 18.2 & 0.2 & 1.7 & 0.4 & GSHCTK J034132+254325 & 18.7 & 0.2 & 2.1 & 0.5\\
GSHCTK J034132+253342 & 18.2 & 0.2 & 0.9 & 0.3 & GSHCTK J034132+253019 & 19.4 & 0.3 & 1.2 & 0.5\\
GSHCTK J034132+254358 & 19.6 & 0.3 & 0.5 & 0.4 & GSHCTK J034132+254854 & 18.9 & 0.2 & 4.5 & 5.1\\
GSHCTK J034132+252404 & 17.8 & 0.2 & 0.7 & 0.3 & GSHCTK J034132+254440 & 19.0 & 0.2 & 1.1 & 0.4\\
GSHCTK J034132+253927 & 19.9 & 0.3 & 0.8 & 0.5 & GSHCTK J034132+254947 & 22.3 & 3.1 & -2.0 & 3.1\\
GSHCTK J034133+254146 & 17.9 & 0.2 & 0.7 & 0.3 & GSHCTK J034133+254110 & 22.4 & 2.6 & -1.9 & 2.6\\
GSHCTK J034133+253154 & 18.9 & 0.2 & 0.6 & 0.4 & GSHCTK J034133+254228 & 20.1 & 0.4 & -0.1 & 0.5\\
GSHCTK J034133+254159 & 17.7 & 0.2 & 0.9 & 0.3 & GSHCTK J034133+252718 & 20.4 & 0.7 & -0.2 & 0.7\\
GSHCTK J034133+254029 & 19.8 & 0.3 & 0.6 & 0.5 & GSHCTK J034134+254239 & 19.0 & 0.2 & 0.6 & 0.4\\
GSHCTK J034134+255228 & 17.7 & 0.2 & 0.8 & 0.3 & GSHCTK J034134+254031 & 19.4 & 0.2 & 0.6 & 0.4\\
GSHCTK J034134+253955 & 19.9 & 0.3 & 0.0 & 0.4 & GSHCTK J034134+253931 & 19.1 & 0.2 & 1.0 & 0.4\\
GSHCTK J034134+253254 & 19.0 & 0.2 & 0.6 & 0.4 & GSHCTK J034134+252732 & 18.0 & 0.2 & 1.4 & 0.3\\
GSHCTK J034134+252716 & 18.9 & 0.2 & 0.9 & 0.4 & GSHCTK J034134+255155 & 18.1 & 0.2 & 1.1 & 0.3\\
GSHCTK J034135+253132 & 18.8 & 0.2 & 1.2 & 0.4 & GSHCTK J034135+254004 & 21.1 & 0.8 & -1.6 & 0.8\\
GSHCTK J034135+253446 & 20.2 & 0.4 & -0.3 & 0.5 & GSHCTK J034135+254453 & 19.2 & 0.2 & 0.8 & 0.4\\
GSHCTK J034135+253544 & 18.9 & 0.2 & 0.5 & 0.4 & GSHCTK J034135+255217 & 18.0 & 0.2 & 0.8 & 0.3\\
GSHCTK J034136+253526 & 18.6 & 0.2 & 1.1 & 0.4 & GSHCTK J034135+252847 & 19.0 & 0.2 & 0.3 & 0.4\\
GSHCTK J034135+252738 & 17.3 & 0.2 & 1.8 & 0.3 & GSHCTK J034136+252926 & 20.7 & 0.7 & -0.9 & 0.8\\
GSHCTK J034136+255237 & 20.3 & 0.5 & 1.5 & 1.1 & GSHCTK J034136+254613 & 18.1 & 0.2 & 0.6 & 0.3\\
GSHCTK J034136+252725 & 19.4 & 0.3 & 1.4 & 0.6 & GSHCTK J034136+253455 & 18.6 & 0.2 & 0.9 & 0.3\\
GSHCTK J034137+253214 & 19.4 & 0.2 & 1.1 & 0.5 & GSHCTK J034136+255146 & 18.2 & 0.2 & 0.8 & 0.3\\
GSHCTK J034136+254954 & 19.2 & 0.2 & 1.8 & 0.7 & GSHCTK J034137+253314 & 18.8 & 0.2 & 0.7 & 0.3\\
GSHCTK J034137+252924 & 18.8 & 0.2 & 0.5 & 0.4 & GSHCTK J034137+253524 & 17.4 & 0.2 & 0.7 & 0.3\\
GSHCTK J034137+251906 & 18.6 & 0.2 & -0.1 & 0.3 & GSHCTK J034137+253903 & 19.3 & 0.3 & 1.6 & 0.7\\
GSHCTK J034137+255140 & 18.6 & 0.2 & 1.6 & 0.4 & GSHCTK J034137+252953 & 18.1 & 0.2 & 1.5 & 0.3\\
GSHCTK J034138+254843 & 18.0 & 0.2 & 0.9 & 0.3 & GSHCTK J034138+252834 & 18.7 & 0.2 & 0.9 & 0.3\\
GSHCTK J034138+253055 & 18.8 & 0.2 & 0.6 & 0.3 & GSHCTK J034138+252730 & 20.8 & 0.9 & -0.4 & 0.9\\
GSHCTK J034138+253033 & 20.4 & 0.5 & -0.6 & 0.6 & GSHCTK J034138+253008 & 18.2 & 0.2 & 1.1 & 0.3\\
GSHCTK J034139+253046 & 19.0 & 0.2 & 0.4 & 0.4 & GSHCTK J034139+251902 & 17.7 & 0.2 & 0.8 & 0.3\\
GSHCTK J034139+252836 & 18.4 & 0.2 & 0.4 & 0.3 & GSHCTK J034139+254507 & 20.1 & 0.3 & 1.0 & 0.7\\
GSHCTK J034139+254223 & 18.9 & 0.2 & 1.4 & 0.4 & GSHCTK J034140+253436 & 21.5 & 1.1 & -1.4 & 1.1\\
GSHCTK J034140+253148 & 19.4 & 0.2 & -0.3 & 0.4 & GSHCTK J034140+254907 & 18.3 & 0.2 & 2.1 & 0.4\\
GSHCTK J034140+253004 & 18.5 & 0.2 & 2.0 & 0.4 & GSHCTK J034140+254259 & 18.2 & 0.2 & 0.7 & 0.3\\
GSHCTK J034140+254858 & 18.8 & 0.2 & 1.3 & 0.4 & GSHCTK J034140+252929 & 18.4 & 0.2 & 1.9 & 0.4\\
GSHCTK J034140+252652 & 19.4 & 0.3 & 2.2 & 1.0 & GSHCTK J034140+251942 & 18.9 & 0.2 & 1.0 & 0.4\\
GSHCTK J034140+254631 & 18.3 & 0.2 & 0.8 & 0.3 & GSHCTK J034141+253557 & 20.4 & 0.6 & 0.2 & 0.7\\
GSHCTK J034141+254212 & 19.9 & 0.3 & 0.8 & 0.6 & GSHCTK J034141+253918 & 18.9 & 0.2 & -0.1 & 0.3\\
GSHCTK J034141+253013 & 18.3 & 0.2 & 1.0 & 0.3 & GSHCTK J034141+254456 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034141+253150 & 20.2 & 0.4 & 1.0 & 0.7 & GSHCTK J034141+252610 & 18.9 & 0.2 & -0.4 & 0.3\\
GSHCTK J034141+252110 & 15.9 & 0.2 & 1.1 & 0.3 & GSHCTK J034141+254137 & 17.8 & 0.2 & 0.4 & 0.3\\
GSHCTK J034141+253759 & 19.1 & 0.2 & 0.5 & 0.4 & GSHCTK J034142+252849 & 19.0 & 0.2 & 1.4 & 0.4\\
GSHCTK J034142+255133 & 19.9 & 0.3 & -0.2 & 0.5 & GSHCTK J034142+253517 & 18.6 & 0.2 & 1.3 & 0.4\\
GSHCTK J034142+253914 & 18.5 & 0.2 & -0.1 & 0.3 & GSHCTK J034142+253106 & 19.6 & 0.3 & 2.1 & 0.9\\
GSHCTK J034143+253635 & 19.0 & 0.2 & 0.8 & 0.4 & GSHCTK J034143+253247 & 18.0 & 0.2 & 1.7 & 0.3\\
GSHCTK J034143+255151 & 18.4 & 0.2 & 1.0 & 0.3 & GSHCTK J034143+253951 & 18.6 & 0.2 & 2.0 & 0.5\\
GSHCTK J034143+254834 & 19.8 & 0.3 & 1.2 & 0.7 & GSHCTK J034143+254007 & 19.0 & 0.2 & 1.0 & 0.4\\
GSHCTK J034143+252716 & 22.2 & 2.6 & -2.5 & 2.6 & GSHCTK J034143+255031 & 18.1 & 0.2 & 0.9 & 0.3\\
GSHCTK J034143+253646 & 19.1 & 0.2 & 0.6 & 0.4 & GSHCTK J034144+253504 & 17.5 & 0.2 & 0.7 & 0.3\\
GSHCTK J034144+251906 & 18.4 & 0.2 & 0.5 & 0.3 & GSHCTK J034144+254555 & 17.2 & 0.2 & 0.5 & 0.3\\
GSHCTK J034144+253825 & 19.0 & 0.2 & 1.0 & 0.4 & GSHCTK J034144+255115 & 18.9 & 0.2 & 0.8 & 0.4\\
GSHCTK J034144+254303 & 19.4 & 0.2 & -0.5 & 0.4 & GSHCTK J034144+253425 & 17.8 & 0.2 & 0.7 & 0.3\\
GSHCTK J034144+254241 & 21.2 & 0.8 & -1.0 & 0.9 & GSHCTK J034144+254327 & 17.4 & 0.2 & 0.6 & 0.3\\
GSHCTK J034145+253515 & 18.6 & 0.2 & 1.0 & 0.3 & GSHCTK J034145+255155 & 18.8 & 0.2 & 1.6 & 0.5\\
GSHCTK J034145+254730 & 21.1 & 0.8 & 1.7 & 3.0 & GSHCTK J034145+253701 & 18.4 & 0.2 & 1.0 & 0.3\\
GSHCTK J034146+253732 & 17.7 & 0.2 & 1.1 & 0.3 & GSHCTK J034146+254555 & 17.9 & 0.2 & 1.1 & 0.3\\
GSHCTK J034146+253803 & 18.9 & 0.2 & 1.9 & 0.5 & GSHCTK J034146+253013 & 19.4 & 0.3 & 1.4 & 0.5\\
GSHCTK J034146+251906 & 19.7 & 0.3 & 2.2 & 1.3 & GSHCTK J034146+254308 & 18.1 & 0.2 & 0.4 & 0.3\\
GSHCTK J034146+255135 & 18.9 & 0.2 & 1.1 & 0.4 & GSHCTK J034146+252708 & 18.9 & 0.2 & 0.6 & 0.4\\
GSHCTK J034146+253931 & 18.9 & 0.2 & 1.3 & 0.4 & GSHCTK J034146+254934 & 18.3 & 0.2 & 1.0 & 0.3\\
GSHCTK J034146+253717 & 18.6 & 0.2 & 1.1 & 0.3 & GSHCTK J034146+253106 & 18.8 & 0.2 & 2.1 & 0.5\\
GSHCTK J034146+252555 & 18.5 & 0.2 & 1.2 & 0.4 & GSHCTK J034147+254319 & 18.8 & 0.2 & 0.6 & 0.3\\
GSHCTK J034148+254454 & 20.3 & 0.4 & -0.7 & 0.5 & GSHCTK J034148+255144 & 17.4 & 0.2 & 0.4 & 0.3\\
GSHCTK J034148+254932 & 18.4 & 0.2 & 0.9 & 0.3 & GSHCTK J034148+254547 & 19.8 & 0.3 & 1.4 & 0.6\\
GSHCTK J034148+252916 & 18.0 & 0.2 & 0.5 & 0.3 & GSHCTK J034148+251926 & 18.6 & 0.2 & 0.0 & 0.3\\
GSHCTK J034148+254252 & 19.7 & 0.3 & 1.6 & 0.8 & GSHCTK J034149+253155 & 21.2 & 0.9 & -1.2 & 0.9\\
GSHCTK J034149+252550 & 17.4 & 0.2 & 0.8 & 0.3 & GSHCTK J034149+253228 & 18.6 & 0.2 & 1.6 & 0.4\\
GSHCTK J034149+255020 & 18.8 & 0.2 & 0.4 & 0.3 & GSHCTK J034149+254821 & 19.2 & 0.2 & 0.9 & 0.4\\
GSHCTK J034149+255053 & 18.0 & 0.2 & 1.6 & 0.4 & GSHCTK J034150+253526 & 18.3 & 0.2 & 0.9 & 0.3\\
GSHCTK J034150+252305 & 18.8 & 0.2 & -0.0 & 0.3 & GSHCTK J034150+252254 & 20.6 & 0.7 & -0.6 & 0.8\\
GSHCTK J034150+254131 & 18.4 & 0.2 & 1.0 & 0.4 & GSHCTK J034151+253907 & 20.4 & 0.5 & -0.6 & 0.6\\
GSHCTK J034151+254817 & 18.4 & 0.2 & 0.8 & 0.3 & GSHCTK J034151+251915 & 23.3 & 9.7 & -3.6 & 9.7\\
GSHCTK J034151+254303 & 19.9 & 0.3 & 1.8 & 1.0 & GSHCTK J034152+253914 & 20.3 & 0.4 & 0.7 & 0.7\\
GSHCTK J034152+253347 & 19.7 & 0.3 & 0.1 & 0.4 & GSHCTK J034152+254947 & 19.2 & 0.2 & 1.1 & 0.4\\
GSHCTK J034152+254748 & 19.1 & 0.2 & 1.1 & 0.4 & GSHCTK J034152+251946 & 19.2 & 0.3 & -0.2 & 0.4\\
GSHCTK J034152+254739 & 18.7 & 0.2 & 0.9 & 0.4 & GSHCTK J034152+253203 & 19.2 & 0.2 & 0.8 & 0.4\\
GSHCTK J034152+254115 & 18.3 & 0.2 & 1.0 & 0.3 & GSHCTK J034153+252843 & 18.9 & 0.2 & 1.7 & 0.4\\
GSHCTK J034153+253529 & 19.6 & 0.3 & 0.6 & 0.4 & GSHCTK J034153+251924 & 19.3 & 0.3 & -1.0 & 0.4\\
GSHCTK J034153+254522 & 19.3 & 0.2 & 1.2 & 0.5 & GSHCTK J034154+253026 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034154+252834 & 19.3 & 0.2 & 0.6 & 0.4 & GSHCTK J034154+252307 & 18.4 & 0.2 & 0.0 & 0.3\\
GSHCTK J034154+252249 & 19.1 & 0.2 & 0.9 & 0.4 & GSHCTK J034154+255408 & 17.8 & 0.2 & 2.9 & 0.3\\
GSHCTK J034155+254053 & 17.9 & 0.2 & 1.5 & 0.3 & GSHCTK J034155+252314 & 20.6 & 0.6 & -0.9 & 0.7\\
GSHCTK J034155+254005 & 18.7 & 0.2 & 1.7 & 0.4 & GSHCTK J034155+253838 & 19.0 & 0.2 & 1.0 & 0.4\\
GSHCTK J034155+253440 & 19.0 & 0.2 & 2.0 & 0.6 & GSHCTK J034155+252606 & 19.6 & 0.3 & 1.0 & 0.5\\
GSHCTK J034155+255023 & 19.4 & 0.3 & -0.4 & 0.4 & GSHCTK J034155+254956 & 19.3 & 0.2 & 0.6 & 0.4\\
GSHCTK J034156+253912 & 18.7 & 0.2 & 0.8 & 0.3 & GSHCTK J034156+252933 & 19.0 & 0.2 & 0.9 & 0.4\\
GSHCTK J034156+253934 & 18.4 & 0.2 & 0.2 & 0.3 & GSHCTK J034156+253201 & 19.9 & 0.3 & -0.1 & 0.4\\
GSHCTK J034156+253135 & 18.5 & 0.2 & 1.5 & 0.4 & GSHCTK J034156+255405 & 18.6 & 0.2 & 0.9 & 0.3\\
GSHCTK J034157+253934 & 18.6 & 0.2 & 0.2 & 0.3 & GSHCTK J034158+255328 & 18.2 & 0.2 & 1.3 & 0.3\\
GSHCTK J034158+254336 & 19.4 & 0.2 & 1.6 & 0.6 & GSHCTK J034158+252026 & 18.9 & 0.2 & 2.0 & 0.6\\
GSHCTK J034159+254159 & 19.2 & 0.2 & -0.3 & 0.4 & GSHCTK J034159+253816 & 18.9 & 0.2 & 0.3 & 0.3\\
GSHCTK J034159+254941 & 18.7 & 0.2 & 0.8 & 0.4 & GSHCTK J034159+254659 & 22.1 & 2.0 & -1.8 & 2.0\\
GSHCTK J034159+251918 & 19.3 & 0.3 & -0.4 & 0.4 & GSHCTK J034159+253606 & 18.7 & 0.2 & 0.8 & 0.3\\
GSHCTK J034159+253513 & 18.2 & 0.2 & 0.4 & 0.3 & GSHCTK J034159+254722 & 18.7 & 0.2 & 1.6 & 0.4\\
GSHCTK J034159+254507 & 19.6 & 0.3 & -0.7 & 0.4 & GSHCTK J034160+253821 & 19.1 & 0.2 & 0.1 & 0.3\\
GSHCTK J034200+252050 & 17.8 & 0.2 & 0.6 & 0.3 & GSHCTK J034160+254903 & 18.8 & 0.2 & 1.6 & 0.4\\
GSHCTK J034200+251955 & 17.1 & 0.2 & 1.5 & 0.3 & GSHCTK J034200+255220 & 18.6 & 0.2 & 0.7 & 0.3\\
GSHCTK J034200+254921 & 18.7 & 0.2 & 1.3 & 0.4 & GSHCTK J034200+253203 & 18.2 & 0.2 & 0.2 & 0.3\\
GSHCTK J034200+252037 & 19.2 & 0.2 & 0.1 & 0.4 & GSHCTK J034201+253706 & 19.1 & 0.2 & 1.7 & 0.5\\
GSHCTK J034201+254020 & 18.2 & 0.2 & -0.0 & 0.3 & GSHCTK J034201+255102 & 18.4 & 0.2 & 0.4 & 0.3\\
GSHCTK J034202+253814 & 19.6 & 0.2 & 1.5 & 0.6 & GSHCTK J034201+253728 & 20.4 & 0.4 & 1.3 & 1.0\\
GSHCTK J034202+254445 & 19.8 & 0.3 & -0.1 & 0.4 & GSHCTK J034202+254624 & 19.2 & 0.2 & 0.6 & 0.4\\
GSHCTK J034202+253332 & 18.4 & 0.2 & 0.9 & 0.3 & GSHCTK J034202+252028 & 18.8 & 0.2 & 1.3 & 0.4\\
GSHCTK J034202+255029 & 19.6 & 0.3 & 0.7 & 0.5 & GSHCTK J034202+252929 & 20.3 & 0.5 & -0.3 & 0.6\\
GSHCTK J034202+254618 & 19.7 & 0.3 & 0.7 & 0.5 & GSHCTK J034202+253852 & 19.8 & 0.3 & -0.3 & 0.4\\
GSHCTK J034203+253903 & 18.9 & 0.2 & 0.2 & 0.3 & GSHCTK J034203+253002 & 18.9 & 0.2 & 1.7 & 0.4\\
GSHCTK J034203+252210 & 18.4 & 0.2 & 2.0 & 0.4 & GSHCTK J034203+255118 & 17.7 & 0.2 & 0.9 & 0.3\\
GSHCTK J034203+254345 & 19.1 & 0.2 & 1.0 & 0.4 & GSHCTK J034203+254622 & 21.9 & 1.7 & -1.3 & 1.8\\
GSHCTK J034203+255140 & 18.8 & 0.2 & 1.1 & 0.4 & GSHCTK J034203+254425 & 18.5 & 0.2 & 1.1 & 0.3\\
GSHCTK J034204+255104 & 19.1 & 0.2 & 1.1 & 0.4 & GSHCTK J034204+253819 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034204+252856 & 19.3 & 0.3 & 1.3 & 0.5 & GSHCTK J034204+253746 & 23.3 & 5.6 & -2.3 & 5.6\\
GSHCTK J034204+254956 & 17.8 & 0.2 & 0.4 & 0.3 & GSHCTK J034204+252958 & 18.5 & 0.2 & 1.8 & 0.4\\
GSHCTK J034204+252630 & 18.5 & 0.2 & 1.7 & 0.4 & GSHCTK J034204+252340 & 19.4 & 0.3 & 0.4 & 0.4\\
GSHCTK J034204+253449 & 18.6 & 0.2 & 0.9 & 0.3 & GSHCTK J034204+252652 & 18.6 & 0.2 & 1.6 & 0.4\\
GSHCTK J034205+254531 & 17.3 & 0.2 & 1.1 & 0.3 & GSHCTK J034205+252407 & 18.4 & 0.2 & 1.9 & 0.4\\
GSHCTK J034205+251913 & 18.9 & 0.2 & 0.1 & 0.4 & GSHCTK J034205+255120 & 18.1 & 0.2 & 1.1 & 0.3\\
GSHCTK J034205+252435 & 19.1 & 0.2 & 1.1 & 0.4 & GSHCTK J034205+252221 & 17.5 & 0.2 & 1.4 & 0.3\\
GSHCTK J034205+251931 & 18.5 & 0.2 & 0.2 & 0.3 & GSHCTK J034205+255020 & 17.6 & 0.2 & 0.9 & 0.3\\
GSHCTK J034205+253712 & 19.9 & 0.3 & -0.3 & 0.4 & GSHCTK J034205+253750 & 22.1 & 2.1 & -1.5 & 2.1\\
GSHCTK J034205+253208 & 20.7 & 0.6 & 0.9 & 1.0 & GSHCTK J034205+252227 & 17.6 & 0.2 & 1.3 & 0.3\\
GSHCTK J034205+251922 & 18.7 & 0.2 & 0.0 & 0.3 & GSHCTK J034206+255155 & 20.4 & 0.6 & 0.9 & 0.9\\
GSHCTK J034206+254432 & 20.1 & 0.4 & -0.4 & 0.5 & GSHCTK J034206+252639 & 17.8 & 0.2 & 5.3 & 3.9\\
GSHCTK J034206+252520 & 18.5 & 0.2 & 1.2 & 0.4 & GSHCTK J034206+253338 & 20.6 & 0.5 & -0.9 & 0.6\\
GSHCTK J034206+252203 & 17.4 & 0.2 & 0.7 & 0.3 & GSHCTK J034206+252442 & 18.3 & 0.2 & 1.2 & 0.3\\
GSHCTK J034206+252433 & 18.6 & 0.2 & 1.1 & 0.4 & GSHCTK J034207+254739 & 20.9 & 0.7 & -0.3 & 0.9\\
GSHCTK J034207+252555 & 18.5 & 0.2 & 0.7 & 0.3 & GSHCTK J034207+255142 & 19.5 & 0.3 & 0.3 & 0.4\\
GSHCTK J034207+252810 & 19.7 & 0.3 & 0.1 & 0.4 & GSHCTK J034207+252548 & 18.6 & 0.2 & 0.5 & 0.3\\
GSHCTK J034208+252411 & 19.0 & 0.2 & 1.6 & 0.5 & GSHCTK J034208+253821 & 18.1 & 0.2 & 1.1 & 0.3\\
GSHCTK J034208+252555 & 17.9 & 0.2 & 0.5 & 0.3 & GSHCTK J034209+253540 & 19.2 & 0.2 & 1.0 & 0.4\\
GSHCTK J034209+252734 & 17.6 & 0.2 & 0.8 & 0.3 & GSHCTK J034209+252239 & 19.4 & 0.3 & 0.8 & 0.4\\
GSHCTK J034209+254640 & 18.5 & 0.2 & 3.4 & 1.1 & GSHCTK J034209+251933 & 19.0 & 0.2 & -0.4 & 0.3\\
GSHCTK J034209+252900 & 19.0 & 0.2 & 0.9 & 0.4 & GSHCTK J034210+252732 & 18.7 & 0.2 & 0.1 & 0.3\\
GSHCTK J034209+252637 & 19.1 & 0.2 & -0.3 & 0.3 & GSHCTK J034210+252356 & 18.3 & 0.2 & 1.7 & 0.4\\
GSHCTK J034210+254208 & 17.5 & 0.2 & 1.0 & 0.3 & GSHCTK J034210+253414 & 19.2 & 0.2 & 0.2 & 0.4\\
GSHCTK J034210+254923 & 19.0 & 0.2 & 1.1 & 0.4 & GSHCTK J034210+254337 & 18.9 & 0.2 & 0.6 & 0.3\\
GSHCTK J034210+254159 & 17.9 & 0.2 & 0.7 & 0.3 & GSHCTK J034210+254806 & 18.4 & 0.2 & 1.5 & 0.4\\
GSHCTK J034210+253615 & 19.1 & 0.2 & -0.0 & 0.4 & GSHCTK J034211+254531 & 19.3 & 0.2 & 0.6 & 0.4\\
GSHCTK J034210+253845 & 19.1 & 0.2 & 1.3 & 0.4 & GSHCTK J034210+252847 & 19.3 & 0.2 & 0.9 & 0.4\\
GSHCTK J034211+254416 & 18.5 & 0.2 & 1.1 & 0.3 & GSHCTK J034211+254131 & 19.6 & 0.3 & 0.9 & 0.4\\
GSHCTK J034211+254925 & 19.0 & 0.2 & 0.7 & 0.4 & GSHCTK J034211+254401 & 18.5 & 0.2 & 0.3 & 0.3\\
GSHCTK J034211+255027 & 18.7 & 0.2 & 0.9 & 0.3 & GSHCTK J034211+253354 & 19.5 & 0.2 & 1.5 & 0.6\\
GSHCTK J034211+251924 & 18.0 & 0.2 & 0.8 & 0.3 & GSHCTK J034212+255248 & 18.7 & 0.2 & 1.7 & 0.4\\
GSHCTK J034212+253159 & 18.4 & 0.2 & 0.8 & 0.3 & GSHCTK J034212+252407 & 19.2 & 0.2 & 1.4 & 0.5\\
GSHCTK J034212+252258 & 19.3 & 0.2 & 0.7 & 0.4 & GSHCTK J034212+253252 & 19.2 & 0.2 & 0.5 & 0.4\\
GSHCTK J034212+255226 & 19.4 & 0.3 & 1.2 & 0.5 & GSHCTK J034212+252551 & 19.2 & 0.2 & 1.4 & 0.5\\
GSHCTK J034212+252610 & 19.0 & 0.2 & 1.7 & 0.5 & GSHCTK J034212+252028 & 18.4 & 0.2 & 0.6 & 0.3\\
GSHCTK J034212+252522 & 18.4 & 0.2 & 1.5 & 0.4 & GSHCTK J034213+253301 & 20.3 & 0.4 & -1.0 & 0.5\\
GSHCTK J034213+252900 & 18.5 & 0.2 & 1.4 & 0.4 & GSHCTK J034213+252509 & 18.9 & 0.2 & 2.2 & 0.6\\
GSHCTK J034213+252418 & 20.4 & 0.5 & 0.1 & 0.6 & GSHCTK J034213+252325 & 18.0 & 0.2 & 3.1 & 0.6\\
GSHCTK J034213+255012 & 19.1 & 0.2 & 0.6 & 0.4 & GSHCTK J034213+254905 & 19.0 & 0.2 & -0.4 & 0.3\\
GSHCTK J034214+254414 & 18.9 & 0.2 & 1.9 & 0.5 & GSHCTK J034214+252927 & 21.2 & 1.0 & -0.4 & 1.1\\
GSHCTK J034214+252320 & 18.0 & 0.2 & 1.4 & 0.3 & GSHCTK J034214+253936 & 19.0 & 0.2 & 0.6 & 0.3\\
GSHCTK J034215+255202 & 19.3 & 0.3 & 1.2 & 0.5 & GSHCTK J034215+253343 & 18.6 & 0.2 & 0.9 & 0.3\\
GSHCTK J034215+252544 & 19.0 & 0.2 & 0.7 & 0.4 & GSHCTK J034215+254556 & 18.4 & 0.2 & 0.4 & 0.3\\
GSHCTK J034215+252714 & 17.6 & 0.2 & 2.9 & 0.4 & GSHCTK J034215+253022 & 17.8 & 0.2 & 1.3 & 0.3\\
GSHCTK J034215+252458 & 18.4 & 0.2 & 0.4 & 0.3 & GSHCTK J034215+252814 & 19.1 & 0.2 & 0.1 & 0.4\\
GSHCTK J034215+252537 & 19.8 & 0.3 & 0.4 & 0.5 & GSHCTK J034216+254040 & 19.8 & 0.3 & 0.6 & 0.5\\
GSHCTK J034216+253648 & 18.7 & 0.2 & 1.0 & 0.4 & GSHCTK J034216+253726 & 19.0 & 0.2 & 0.8 & 0.4\\
GSHCTK J034216+252555 & 18.4 & 0.2 & 0.7 & 0.3 & GSHCTK J034216+252852 & 17.6 & 0.2 & 0.4 & 0.3\\
GSHCTK J034217+253732 & 19.7 & 0.3 & 0.7 & 0.5 & GSHCTK J034217+254018 & 19.0 & 0.2 & 0.9 & 0.4\\
GSHCTK J034217+255326 & 17.7 & 0.2 & 1.7 & 0.3 & GSHCTK J034217+255001 & 18.9 & 0.2 & 0.3 & 0.3\\
GSHCTK J034217+253206 & 18.2 & 0.2 & 0.5 & 0.3 & GSHCTK J034217+252132 & 18.4 & 0.2 & 1.1 & 0.4\\
GSHCTK J034217+254129 & 18.4 & 0.2 & 1.8 & 0.4 & GSHCTK J034218+253830 & 19.5 & 0.3 & 0.8 & 0.4\\
GSHCTK J034218+254458 & 18.8 & 0.2 & 0.9 & 0.4 & GSHCTK J034218+253940 & 19.5 & 0.3 & -0.4 & 0.4\\
GSHCTK J034218+254852 & 19.5 & 0.3 & 1.7 & 0.7 & GSHCTK J034218+253037 & 19.5 & 0.3 & 1.6 & 0.7\\
GSHCTK J034218+254609 & 17.3 & 0.2 & 0.8 & 0.3 & GSHCTK J034219+254109 & 19.0 & 0.2 & 1.3 & 0.4\\
GSHCTK J034219+252301 & 19.4 & 0.3 & 0.2 & 0.4 & GSHCTK J034219+251907 & 19.1 & 0.3 & 0.7 & 0.4\\
GSHCTK J034219+254418 & 18.0 & 0.2 & 0.7 & 0.3 & GSHCTK J034219+253759 & 19.5 & 0.3 & 0.2 & 0.4\\
GSHCTK J034220+254133 & 19.3 & 0.2 & 0.2 & 0.4 & GSHCTK J034220+255107 & 18.2 & 0.2 & 0.8 & 0.3\\
GSHCTK J034220+254321 & 17.6 & 0.2 & 0.8 & 0.3 & GSHCTK J034220+252424 & 21.4 & 1.3 & 0.1 & 1.6\\
GSHCTK J034220+255140 & 18.6 & 0.2 & 2.0 & 0.5 & GSHCTK J034220+252307 & 18.2 & 0.2 & 0.9 & 0.3\\
GSHCTK J034220+255226 & 18.4 & 0.2 & 1.7 & 0.4 & GSHCTK J034220+254343 & 18.8 & 0.2 & 0.9 & 0.4\\
GSHCTK J034220+254533 & 17.5 & 0.2 & 1.0 & 0.3 & GSHCTK J034221+253956 & 20.0 & 0.3 & 0.3 & 0.5\\
GSHCTK J034221+252827 & 18.7 & 0.2 & 1.1 & 0.4 & GSHCTK J034221+253152 & 18.6 & 0.2 & 0.9 & 0.3\\
GSHCTK J034221+252035 & 17.5 & 0.2 & 0.7 & 0.3 & GSHCTK J034221+252444 & 19.9 & 0.3 & 0.8 & 0.6\\
GSHCTK J034221+254826 & 20.8 & 0.7 & -1.1 & 0.8 & GSHCTK J034222+254124 & 20.0 & 0.3 & 1.0 & 0.6\\
GSHCTK J034222+252323 & 18.0 & 0.2 & 1.5 & 0.3 & GSHCTK J034222+253259 & 20.1 & 0.4 & -0.5 & 0.5\\
GSHCTK J034222+253726 & 17.2 & 0.2 & 1.0 & 0.3 & GSHCTK J034222+254947 & 19.0 & 0.2 & 1.3 & 0.4\\
GSHCTK J034222+253031 & 21.3 & 1.2 & -1.5 & 1.3 & GSHCTK J034222+253217 & 18.6 & 0.2 & 0.5 & 0.3\\
GSHCTK J034222+254027 & 19.3 & 0.2 & 1.0 & 0.4 & GSHCTK J034222+254908 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034223+254631 & 17.0 & 0.2 & 0.8 & 0.3 & GSHCTK J034223+252810 & 21.1 & 0.8 & -2.0 & 0.8\\
GSHCTK J034223+253916 & 19.8 & 0.3 & 0.5 & 0.5 & GSHCTK J034223+254000 & 18.5 & 0.2 & 0.5 & 0.3\\
GSHCTK J034224+253737 & 19.3 & 0.2 & 0.2 & 0.4 & GSHCTK J034224+253816 & 21.0 & 0.7 & -0.1 & 0.8\\
GSHCTK J034224+252918 & 20.7 & 0.6 & -1.4 & 0.7 & GSHCTK J034224+254739 & 18.3 & 0.2 & 0.6 & 0.3\\
GSHCTK J034224+253546 & 18.5 & 0.2 & 0.8 & 0.3 & GSHCTK J034224+252701 & 19.1 & 0.2 & 1.2 & 0.4\\
GSHCTK J034224+253434 & 18.7 & 0.2 & 1.4 & 0.4 & GSHCTK J034224+254128 & 20.4 & 0.4 & -0.3 & 0.5\\
GSHCTK J034224+255005 & 19.8 & 0.3 & 0.7 & 0.5 & GSHCTK J034225+252019 & 20.1 & 0.4 & -0.8 & 0.5\\
GSHCTK J034225+255250 & 17.9 & 0.2 & 0.8 & 0.3 & GSHCTK J034225+252509 & 19.7 & 0.3 & 1.1 & 0.6\\
GSHCTK J034225+254458 & 18.3 & 0.2 & 0.5 & 0.3 & GSHCTK J034225+252044 & 19.3 & 0.2 & -0.7 & 0.4\\
GSHCTK J034225+252314 & 18.9 & 0.2 & 0.2 & 0.3 & GSHCTK J034225+252725 & 18.7 & 0.2 & 0.7 & 0.3\\
GSHCTK J034225+254434 & 19.7 & 0.3 & 1.0 & 0.5 & GSHCTK J034226+252152 & 18.6 & 0.2 & 1.3 & 0.4\\
GSHCTK J034226+255217 & 18.6 & 0.2 & 1.6 & 0.4 & GSHCTK J034226+255259 & 19.6 & 0.3 & 1.4 & 0.5\\
GSHCTK J034226+255239 & 17.7 & 0.2 & 1.1 & 0.3 & GSHCTK J034226+251929 & 18.5 & 0.2 & 1.5 & 0.4\\
GSHCTK J034226+252849 & 18.0 & 0.2 & 1.1 & 0.3 & GSHCTK J034227+253719 & 19.3 & 0.2 & 1.8 & 0.6\\
GSHCTK J034227+254219 & 19.1 & 0.2 & 1.1 & 0.4 & GSHCTK J034227+254737 & 19.4 & 0.3 & 1.3 & 0.5\\
GSHCTK J034227+252307 & 17.4 & 0.2 & 1.5 & 0.3 & GSHCTK J034227+252931 & 19.4 & 0.3 & 1.7 & 0.6\\
GSHCTK J034227+253533 & 18.4 & 0.2 & 1.5 & 0.4 & GSHCTK J034227+254558 & 19.7 & 0.3 & 1.0 & 0.5\\
GSHCTK J034227+253113 & 19.6 & 0.3 & 1.9 & 0.7 & GSHCTK J034227+253411 & 21.5 & 1.5 & -1.7 & 1.5\\
GSHCTK J034227+254013 & 19.3 & 0.2 & 1.2 & 0.4 & GSHCTK J034228+252511 & 17.0 & 0.2 & 1.6 & 0.3\\
GSHCTK J034228+252602 & 19.3 & 0.3 & 0.0 & 0.4 & GSHCTK J034228+252949 & 18.5 & 0.2 & 1.9 & 0.4\\
GSHCTK J034228+253524 & 18.4 & 0.2 & 1.1 & 0.3 & GSHCTK J034228+255155 & 17.7 & 0.2 & 0.7 & 0.3\\
GSHCTK J034228+253509 & 18.3 & 0.2 & 2.1 & 0.4 & GSHCTK J034229+253226 & 19.0 & 0.2 & 0.7 & 0.4\\
GSHCTK J034229+253825 & 19.7 & 0.3 & 0.2 & 0.4 & GSHCTK J034229+254022 & 19.8 & 0.3 & -0.2 & 0.4\\
GSHCTK J034229+252725 & 19.4 & 0.3 & 1.5 & 0.5 & GSHCTK J034229+254724 & 19.1 & 0.2 & 1.2 & 0.4\\
GSHCTK J034229+254458 & 19.7 & 0.3 & -0.4 & 0.4 & GSHCTK J034229+254812 & 17.9 & 0.2 & 0.5 & 0.3\\
GSHCTK J034229+252608 & 18.9 & 0.2 & -0.1 & 0.3 & GSHCTK J034229+252825 & 20.6 & 0.6 & 2.0 & 2.1\\
GSHCTK J034229+254350 & 18.9 & 0.2 & 0.6 & 0.3 & GSHCTK J034229+252048 & 19.5 & 0.3 & 0.4 & 0.4\\
GSHCTK J034229+252117 & 18.1 & 0.2 & 0.6 & 0.3 & GSHCTK J034229+252130 & 18.7 & 0.2 & 1.8 & 0.5\\
GSHCTK J034229+252619 & 18.5 & 0.2 & 0.3 & 0.3 & GSHCTK J034230+254235 & 17.6 & 0.2 & 1.3 & 0.3\\
GSHCTK J034230+255317 & 18.3 & 0.2 & 1.1 & 0.3 & GSHCTK J034230+254925 & 19.2 & 0.2 & 0.1 & 0.4\\
GSHCTK J034230+253219 & 20.1 & 0.4 & -0.1 & 0.5 & GSHCTK J034230+254336 & 19.6 & 0.2 & 0.2 & 0.4\\
GSHCTK J034230+253847 & 18.8 & 0.2 & 0.4 & 0.3 & GSHCTK J034230+252825 & 19.1 & 0.2 & 1.0 & 0.4\\
GSHCTK J034230+252225 & 18.2 & 0.2 & 1.7 & 0.4 & GSHCTK J034230+253958 & 19.5 & 0.2 & 1.2 & 0.5\\
GSHCTK J034231+253914 & 18.8 & 0.2 & 1.3 & 0.4 & GSHCTK J034231+255160 & 18.7 & 0.2 & 0.2 & 0.3\\
GSHCTK J034231+253004 & 18.1 & 0.2 & 0.5 & 0.3 & GSHCTK J034231+255224 & 18.3 & 0.2 & 1.5 & 0.3\\
GSHCTK J034231+254815 & 19.4 & 0.3 & -0.1 & 0.4 & GSHCTK J034231+252621 & 18.1 & 0.2 & 0.6 & 0.3\\
GSHCTK J034232+252329 & 18.8 & 0.2 & 1.4 & 0.4 & GSHCTK J034232+253858 & 20.1 & 0.3 & 0.2 & 0.5\\
GSHCTK J034232+254803 & 19.3 & 0.2 & 0.3 & 0.4 & GSHCTK J034233+252340 & 18.5 & 0.2 & 1.7 & 0.4\\
GSHCTK J034233+252022 & 18.4 & 0.2 & 1.7 & 0.4 & GSHCTK J034233+255146 & 18.3 & 0.2 & 1.1 & 0.3\\
GSHCTK J034233+252002 & 17.2 & 0.2 & 0.8 & 0.3 & GSHCTK J034233+254312 & 20.3 & 0.4 & -0.5 & 0.5\\
GSHCTK J034233+254414 & 19.9 & 0.3 & 2.2 & 1.3 & GSHCTK J034233+252522 & 17.8 & 0.2 & 0.8 & 0.3\\
GSHCTK J034234+252617 & 19.2 & 0.2 & 0.6 & 0.4 & GSHCTK J034234+253704 & 19.0 & 0.2 & 0.7 & 0.4\\
GSHCTK J034234+252316 & 18.6 & 0.2 & 1.4 & 0.4 & GSHCTK J034234+254629 & 21.9 & 1.8 & -1.1 & 1.9\\
GSHCTK J034234+255317 & 18.1 & 0.2 & 3.2 & 0.6 & GSHCTK J034235+254456 & 20.0 & 0.3 & 0.1 & 0.5\\
GSHCTK J034235+253334 & 18.9 & 0.2 & -0.0 & 0.3 & GSHCTK J034235+253728 & 20.0 & 0.3 & -0.0 & 0.4\\
GSHCTK J034235+253020 & 22.1 & 2.7 & -1.5 & 2.7 & GSHCTK J034235+254106 & 20.0 & 0.3 & -1.3 & 0.4\\
GSHCTK J034236+252247 & 19.7 & 0.3 & 0.2 & 0.5 & GSHCTK J034236+253243 & 19.8 & 0.3 & 0.2 & 0.4\\
GSHCTK J034236+253259 & 19.9 & 0.3 & -0.6 & 0.4 & GSHCTK J034236+254759 & 20.3 & 0.4 & -0.3 & 0.5\\
GSHCTK J034236+252157 & 19.9 & 0.4 & 0.7 & 0.6 & GSHCTK J034236+253641 & 20.7 & 0.6 & -0.8 & 0.7\\
GSHCTK J034237+253841 & 19.7 & 0.3 & 0.6 & 0.5 & GSHCTK J034236+254401 & 19.2 & 0.2 & 1.2 & 0.5\\
GSHCTK J034236+254633 & 18.3 & 0.2 & 0.7 & 0.3 & GSHCTK J034237+255034 & 18.8 & 0.2 & 1.6 & 0.4\\
GSHCTK J034237+253033 & 20.0 & 0.4 & 0.4 & 0.5 & GSHCTK J034237+252756 & 18.7 & 0.2 & 0.7 & 0.3\\
GSHCTK J034237+254115 & 17.3 & 0.2 & 0.5 & 0.3 & GSHCTK J034237+255244 & 18.5 & 0.2 & 1.3 & 0.4\\
GSHCTK J034237+252314 & 18.6 & 0.2 & 1.0 & 0.3 & GSHCTK J034237+254531 & 19.0 & 0.2 & 0.7 & 0.4\\
GSHCTK J034237+254609 & 17.2 & 0.2 & 0.7 & 0.3 & GSHCTK J034237+255100 & 18.8 & 0.2 & 1.1 & 0.4\\
GSHCTK J034237+253400 & 16.7 & 0.2 & 1.0 & 0.3 & GSHCTK J034238+253825 & 21.5 & 1.1 & -1.4 & 1.1\\
GSHCTK J034238+254560 & 19.4 & 0.3 & 0.6 & 0.4 & GSHCTK J034238+254713 & 18.1 & 0.2 & 0.4 & 0.3\\
GSHCTK J034238+253938 & 18.7 & 0.2 & 1.5 & 0.4 & GSHCTK J034238+253316 & 18.6 & 0.2 & 1.3 & 0.4\\
GSHCTK J034238+255138 & 18.9 & 0.2 & 0.8 & 0.4 & GSHCTK J034239+252154 & 18.2 & 0.2 & 1.8 & 0.4\\
GSHCTK J034238+253031 & 18.2 & 0.2 & 1.7 & 0.4 & GSHCTK J034238+253748 & 17.9 & 0.2 & 0.8 & 0.3\\
GSHCTK J034239+253526 & 18.3 & 0.2 & 0.1 & 0.3 & GSHCTK J034239+254046 & 19.5 & 0.3 & -0.3 & 0.4\\
GSHCTK J034239+254930 & 20.6 & 0.6 & -0.7 & 0.7 & GSHCTK J034239+254235 & 19.8 & 0.3 & 1.6 & 0.8\\
GSHCTK J034239+255412 & 20.9 & 0.6 & -1.1 & 0.7 & GSHCTK J034239+253009 & 18.7 & 0.2 & 1.2 & 0.4\\
GSHCTK J034239+253604 & 18.9 & 0.2 & 1.2 & 0.4 & GSHCTK J034239+251918 & 18.5 & 0.2 & 0.6 & 0.3\\
GSHCTK J034239+253717 & 17.6 & 0.2 & 1.4 & 0.3 & GSHCTK J034240+252533 & 19.4 & 0.3 & 1.4 & 0.5\\
GSHCTK J034240+254142 & 17.9 & 0.2 & 1.3 & 0.3 & GSHCTK J034240+254735 & 18.3 & 0.2 & 0.6 & 0.3\\
GSHCTK J034240+252624 & 17.3 & 0.2 & 0.8 & 0.3 & GSHCTK J034240+254325 & 21.0 & 0.9 & 1.0 & 1.6\\
GSHCTK J034240+253544 & 20.0 & 0.4 & -0.3 & 0.5 & GSHCTK J034241+254555 & 17.2 & 0.2 & 0.5 & 0.3\\
GSHCTK J034241+254646 & 18.3 & 0.2 & 2.0 & 0.4 & GSHCTK J034242+252535 & 19.6 & 0.3 & 0.0 & 0.4\\
GSHCTK J034241+255246 & 19.5 & 0.3 & 1.8 & 0.7 & GSHCTK J034242+252820 & 17.5 & 0.2 & 0.8 & 0.3\\
GSHCTK J034242+254137 & 18.7 & 0.2 & 1.0 & 0.4 & GSHCTK J034242+254710 & 18.2 & 0.2 & 0.9 & 0.3\\
GSHCTK J034242+254744 & 18.3 & 0.2 & 1.0 & 0.3 & GSHCTK J034242+254131 & 17.3 & 0.2 & 1.1 & 0.3\\
GSHCTK J034242+255408 & 18.9 & 0.2 & 0.2 & 0.3 & GSHCTK J034242+255352 & 18.3 & 0.2 & 0.8 & 0.3\\
GSHCTK J034242+253221 & 18.8 & 0.2 & 1.7 & 0.4 & GSHCTK J034243+253247 & 19.6 & 0.3 & -0.2 & 0.4\\
GSHCTK J034243+251933 & 18.3 & 0.2 & 0.7 & 0.3 & GSHCTK J034243+252115 & 18.4 & 0.2 & 1.4 & 0.4\\
GSHCTK J034243+252506 & 18.6 & 0.2 & 1.1 & 0.4 & GSHCTK J034243+252557 & 19.1 & 0.2 & 0.6 & 0.4\\
GSHCTK J034244+252435 & 18.8 & 0.2 & 0.1 & 0.3 & GSHCTK J034244+251902 & 18.6 & 0.2 & 0.3 & 0.3\\
GSHCTK J034244+255257 & 20.3 & 0.6 & 1.3 & 1.0 & GSHCTK J034244+251909 & 18.1 & 0.2 & 0.3 & 0.3\\
GSHCTK J034244+253741 & 18.2 & 0.2 & 0.3 & 0.3 & GSHCTK J034244+254852 & 18.9 & 0.2 & 1.3 & 0.4\\
GSHCTK J034245+252216 & 19.1 & 0.2 & 0.5 & 0.4 & GSHCTK J034245+252827 & 23.2 & 5.9 & -2.6 & 5.9\\
GSHCTK J034245+254201 & 19.0 & 0.2 & 0.0 & 0.3 & GSHCTK J034245+254449 & 19.3 & 0.3 & 1.2 & 0.5\\
GSHCTK J034245+252758 & 18.3 & 0.2 & 0.7 & 0.3 & GSHCTK J034245+253520 & 18.9 & 0.2 & 0.5 & 0.3\\
GSHCTK J034245+253756 & 19.9 & 0.3 & 0.6 & 0.5 & GSHCTK J034246+253520 & 18.8 & 0.2 & 0.6 & 0.3\\
GSHCTK J034246+254916 & 18.7 & 0.2 & 1.3 & 0.4 & GSHCTK J034246+253958 & 17.6 & 0.2 & 1.5 & 0.3\\
GSHCTK J034246+255036 & 17.6 & 0.2 & 0.5 & 0.3 & GSHCTK J034246+253137 & 19.0 & 0.2 & 1.8 & 0.5\\
GSHCTK J034246+252015 & 18.4 & 0.2 & 1.4 & 0.4 & GSHCTK J034247+255009 & 19.4 & 0.3 & 1.6 & 0.6\\
GSHCTK J034247+252309 & 19.2 & 0.2 & 1.5 & 0.5 & GSHCTK J034247+253513 & 19.2 & 0.2 & 0.9 & 0.4\\
GSHCTK J034247+254659 & 19.2 & 0.2 & 0.4 & 0.4 & GSHCTK J034247+253042 & 18.6 & 0.2 & 0.7 & 0.3\\
GSHCTK J034247+253258 & 17.7 & 0.2 & 0.5 & 0.3 & GSHCTK J034247+252232 & 18.2 & 0.2 & 2.0 & 0.4\\
GSHCTK J034248+254352 & 20.7 & 0.7 & 0.6 & 0.9 & GSHCTK J034248+255337 & 18.3 & 0.2 & 1.8 & 0.4\\
GSHCTK J034248+253455 & 19.2 & 0.2 & 0.3 & 0.4 & GSHCTK J034248+254029 & 22.6 & 3.5 & -3.2 & 3.5\\
GSHCTK J034248+254657 & 19.0 & 0.2 & 1.6 & 0.5 & GSHCTK J034248+254332 & 17.3 & 0.2 & 0.4 & 0.3\\
GSHCTK J034248+254622 & 18.3 & 0.2 & 1.7 & 0.4 & GSHCTK J034248+253429 & 20.4 & 0.6 & -0.0 & 0.7\\
GSHCTK J034248+254128 & 17.8 & 0.2 & 0.7 & 0.3 & GSHCTK J034248+254633 & 18.5 & 0.2 & 1.2 & 0.4\\
GSHCTK J034249+252723 & 19.3 & 0.2 & 1.0 & 0.4 & GSHCTK J034249+254912 & 19.3 & 0.3 & 1.4 & 0.5\\
GSHCTK J034249+255416 & 17.7 & 0.2 & 0.8 & 0.3 & GSHCTK J034249+253349 & 19.9 & 0.4 & -0.1 & 0.5\\
GSHCTK J034249+254243 & 18.6 & 0.2 & 1.4 & 0.4 & GSHCTK J034250+252437 & 19.5 & 0.3 & 0.7 & 0.4\\
GSHCTK J034250+253334 & 18.7 & 0.2 & 1.9 & 0.4 & GSHCTK J034249+253801 & 19.0 & 0.2 & 1.4 & 0.4\\
GSHCTK J034249+254529 & 19.2 & 0.2 & 0.5 & 0.4 & GSHCTK J034250+253031 & 18.5 & 0.2 & 1.0 & 0.3\\
GSHCTK J034250+253810 & 18.7 & 0.2 & 1.4 & 0.4 & GSHCTK J034250+254456 & 18.6 & 0.2 & 1.0 & 0.3\\
GSHCTK J034250+252856 & 19.0 & 0.2 & 1.3 & 0.4 & GSHCTK J034250+254839 & 18.4 & 0.2 & 1.1 & 0.3\\
GSHCTK J034251+253759 & 18.6 & 0.2 & 0.7 & 0.3 & GSHCTK J034251+253048 & 18.4 & 0.2 & 1.8 & 0.4\\
GSHCTK J034251+253152 & 17.7 & 0.2 & 1.6 & 0.3 & GSHCTK J034251+254932 & 19.9 & 0.3 & 0.9 & 0.6\\
GSHCTK J034251+254352 & 18.0 & 0.2 & 0.4 & 0.3 & GSHCTK J034252+253427 & 18.3 & 0.2 & 5.2 & 4.6\\
GSHCTK J034251+252201 & 19.9 & 0.4 & -0.5 & 0.5 & GSHCTK J034251+252240 & 19.2 & 0.3 & 1.2 & 0.4\\
GSHCTK J034252+252916 & 19.0 & 0.2 & 0.4 & 0.3 & GSHCTK J034252+254334 & 18.1 & 0.2 & 0.3 & 0.3\\
GSHCTK J034252+254445 & 19.5 & 0.3 & 1.5 & 0.6 & GSHCTK J034252+254633 & 18.8 & 0.2 & 1.2 & 0.4\\
GSHCTK J034252+252305 & 20.7 & 0.7 & -0.3 & 0.8 & GSHCTK J034252+254029 & 18.6 & 0.2 & 0.6 & 0.3\\
GSHCTK J034252+252938 & 18.7 & 0.2 & 0.6 & 0.3 & GSHCTK J034252+254954 & 17.7 & 0.2 & 0.7 & 0.3\\
GSHCTK J034252+255352 & 21.1 & 0.9 & -1.6 & 0.9 & GSHCTK J034252+254226 & 18.3 & 0.2 & 1.4 & 0.4\\
GSHCTK J034253+255332 & 19.7 & 0.3 & 0.4 & 0.4 & GSHCTK J034253+252026 & 22.1 & 3.0 & -2.3 & 3.0\\
GSHCTK J034253+252953 & 21.1 & 0.8 & -0.8 & 0.9 & GSHCTK J034253+253511 & 17.4 & 0.2 & 0.8 & 0.3\\
GSHCTK J034253+254947 & 18.5 & 0.2 & 0.2 & 0.3 & GSHCTK J034254+252424 & 18.0 & 0.2 & 0.1 & 0.3\\
GSHCTK J034254+254527 & 18.8 & 0.2 & 1.0 & 0.4 & GSHCTK J034254+255031 & 20.5 & 0.6 & -1.0 & 0.6\\
GSHCTK J034254+255219 & 18.3 & 0.2 & 1.4 & 0.4 & GSHCTK J034254+252522 & 19.4 & 0.3 & 0.5 & 0.4\\
GSHCTK J034254+252513 & 19.1 & 0.2 & 1.4 & 0.4 & GSHCTK J034255+254215 & 19.5 & 0.3 & 1.1 & 0.5\\
GSHCTK J034255+252006 & 21.1 & 1.1 & -1.2 & 1.1 & GSHCTK J034255+252535 & 20.1 & 0.4 & -0.1 & 0.5\\
GSHCTK J034255+253515 & 19.5 & 0.3 & -0.4 & 0.4 & GSHCTK J034255+255022 & 18.8 & 0.2 & 0.4 & 0.3\\
GSHCTK J034255+253646 & 18.8 & 0.2 & 1.3 & 0.4 & GSHCTK J034255+253825 & 20.4 & 0.5 & 1.3 & 1.0\\
GSHCTK J034255+254808 & 17.6 & 0.2 & -0.7 & 0.3 & GSHCTK J034255+255252 & 20.1 & 0.4 & 0.4 & 0.6\\
GSHCTK J034256+252614 & 21.2 & 1.0 & -0.8 & 1.1 & GSHCTK J034256+253019 & 18.6 & 0.2 & 1.5 & 0.4\\
GSHCTK J034256+252349 & 19.7 & 0.3 & 0.2 & 0.4 & GSHCTK J034256+255144 & 19.5 & 0.3 & 0.4 & 0.4\\
GSHCTK J034256+253249 & 19.2 & 0.2 & 0.8 & 0.4 & GSHCTK J034257+254259 & 19.8 & 0.3 & -0.7 & 0.4\\
GSHCTK J034257+254146 & 18.8 & 0.2 & -0.0 & 0.3 & GSHCTK J034257+252836 & 18.1 & 0.2 & 0.8 & 0.3\\
GSHCTK J034258+253628 & 21.4 & 1.1 & -1.6 & 1.2 & GSHCTK J034258+254447 & 18.5 & 0.2 & 0.5 & 0.3\\
GSHCTK J034258+254918 & 18.1 & 0.2 & 1.1 & 0.3 & GSHCTK J034258+254427 & 17.7 & 0.2 & 1.2 & 0.3\\
GSHCTK J034258+252752 & 17.7 & 0.2 & 0.8 & 0.3 & GSHCTK J034259+252424 & 19.6 & 0.3 & -0.3 & 0.4\\
GSHCTK J034259+255305 & 19.6 & 0.3 & 1.1 & 0.5 & GSHCTK J034259+252614 & 18.8 & 0.2 & 0.8 & 0.4\\
GSHCTK J034259+255042 & 19.7 & 0.3 & 0.6 & 0.5 & GSHCTK J034259+252758 & 19.1 & 0.2 & 0.0 & 0.4\\
GSHCTK J034259+253816 & 18.5 & 0.2 & 1.0 & 0.4 & GSHCTK J034259+252203 & 19.1 & 0.2 & 0.9 & 0.4\\
GSHCTK J034259+252630 & 18.9 & 0.2 & 0.3 & 0.3 & GSHCTK J034260+255416 & 17.9 & 0.2 & 1.1 & 0.3\\
GSHCTK J034260+253243 & 19.1 & 0.2 & 0.8 & 0.4 & GSHCTK J034260+255049 & 21.1 & 0.9 & -1.2 & 1.0\\
GSHCTK J034260+255350 & 18.2 & 0.2 & 0.7 & 0.3 & GSHCTK J034260+252606 & 17.9 & 0.2 & 1.1 & 0.3\\
GSHCTK J034260+252136 & 18.9 & 0.2 & 0.3 & 0.4 & GSHCTK J034260+255201 & 18.8 & 0.2 & 1.2 & 0.4\\
GSHCTK J034300+254823 & 18.7 & 0.2 & 0.9 & 0.4 & GSHCTK J034300+255343 & 18.3 & 0.2 & 0.7 & 0.3\\
GSHCTK J034300+255148 & 18.0 & 0.2 & 0.9 & 0.3 & GSHCTK J034300+252636 & 21.0 & 0.9 & -1.2 & 0.9\\
GSHCTK J034300+253123 & 19.5 & 0.3 & 1.0 & 0.5 & GSHCTK J034300+253424 & 18.2 & 0.2 & 2.0 & 0.4\\
GSHCTK J034300+255027 & 18.1 & 0.2 & 1.1 & 0.3 & GSHCTK J034301+254349 & 18.6 & 0.2 & 0.7 & 0.3\\
GSHCTK J034301+255055 & 18.1 & 0.2 & 0.4 & 0.3 & GSHCTK J034301+254956 & 19.1 & 0.2 & 0.5 & 0.4\\
GSHCTK J034301+252521 & 19.4 & 0.3 & 0.5 & 0.4 & GSHCTK J034301+254704 & 16.9 & 0.2 & 0.7 & 0.3\\
GSHCTK J034301+253002 & 20.1 & 0.4 & -0.4 & 0.5 & GSHCTK J034301+253019 & 18.2 & 0.2 & 2.0 & 0.4\\
GSHCTK J034302+252101 & 18.9 & 0.2 & 0.7 & 0.4 & GSHCTK J034301+255016 & 18.4 & 0.2 & 1.6 & 0.4\\
GSHCTK J034302+252754 & 19.0 & 0.2 & 0.7 & 0.4 & GSHCTK J034302+255135 & 19.0 & 0.2 & 1.6 & 0.5\\
GSHCTK J034302+253654 & 18.1 & 0.2 & 1.0 & 0.3 & GSHCTK J034302+254513 & 19.7 & 0.3 & 2.2 & 1.1\\
GSHCTK J034302+253544 & 19.7 & 0.3 & -1.1 & 0.4 & GSHCTK J034303+254947 & 17.4 & 0.2 & 1.4 & 0.3\\
GSHCTK J034303+253803 & 18.5 & 0.2 & 1.2 & 0.4 & GSHCTK J034303+252052 & 17.6 & 0.2 & 0.8 & 0.3\\
GSHCTK J034303+252829 & 17.8 & 0.2 & 1.3 & 0.3 & GSHCTK J034303+252145 & 18.4 & 0.2 & 1.3 & 0.3\\
GSHCTK J034303+253236 & 18.7 & 0.2 & 0.4 & 0.3 & GSHCTK J034303+253758 & 18.5 & 0.2 & 1.1 & 0.3\\
GSHCTK J034303+255046 & 17.6 & 0.2 & 0.5 & 0.3 & GSHCTK J034303+254440 & 19.0 & 0.2 & 1.2 & 0.4\\
GSHCTK J034303+254451 & 19.7 & 0.3 & 0.7 & 0.5 & GSHCTK J034304+253225 & 18.9 & 0.2 & 0.6 & 0.4\\
GSHCTK J034304+254409 & 18.6 & 0.2 & 1.9 & 0.5 & GSHCTK J034304+252933 & 18.0 & 0.2 & 0.7 & 0.3\\
GSHCTK J034304+253114 & 20.2 & 0.4 & -0.3 & 0.5 & GSHCTK J034304+252143 & 18.0 & 0.2 & 1.9 & 0.4\\
GSHCTK J034304+252205 & 18.6 & 0.2 & 0.9 & 0.4 & GSHCTK J034304+252541 & 18.4 & 0.2 & 0.6 & 0.3\\
GSHCTK J034305+254737 & 23.3 & 7.3 & -3.7 & 7.3 & GSHCTK J034305+254856 & 18.5 & 0.2 & 1.1 & 0.4\\
GSHCTK J034305+252116 & 17.1 & 0.2 & 1.0 & 0.3 & GSHCTK J034305+253143 & 18.3 & 0.2 & 0.6 & 0.3\\
GSHCTK J034305+252302 & 17.5 & 0.2 & 1.8 & 0.3 & GSHCTK J034306+253243 & 19.4 & 0.2 & 1.5 & 0.5\\
GSHCTK J034306+255312 & 21.6 & 2.3 & -1.5 & 2.4 & GSHCTK J034308+253823 & 20.0 & 0.4 & 0.3 & 0.6\\
GSHCTK J034308+254354 & 19.0 & 0.2 & 1.4 & 0.4 & GSHCTK J034308+253309 & 19.3 & 0.2 & 0.5 & 0.4\\
GSHCTK J034308+254958 & 17.6 & 0.2 & 0.9 & 0.3 & GSHCTK J034308+253123 & 19.6 & 0.3 & -0.4 & 0.4\\
GSHCTK J034309+253809 & 20.2 & 0.4 & -1.0 & 0.5 & GSHCTK J034309+254336 & 18.2 & 0.2 & 1.3 & 0.3\\
GSHCTK J034309+253249 & 19.0 & 0.2 & 0.8 & 0.4 & GSHCTK J034309+253749 & 18.1 & 0.2 & 1.0 & 0.3\\
GSHCTK J034309+253229 & 19.3 & 0.3 & -0.0 & 0.4 & GSHCTK J034309+254650 & 17.9 & 0.2 & 1.2 & 0.3\\
GSHCTK J034310+253442 & 18.8 & 0.2 & 0.9 & 0.4 & GSHCTK J034310+253749 & 18.4 & 0.2 & 0.8 & 0.3\\
GSHCTK J034310+252003 & 18.5 & 0.2 & 1.0 & 0.4 & GSHCTK J034310+252355 & 20.5 & 0.6 & 1.1 & 1.0\\
GSHCTK J034310+255330 & 18.1 & 0.2 & 0.7 & 0.3 & GSHCTK J034310+253614 & 18.3 & 0.2 & 1.8 & 0.4\\
GSHCTK J034310+254349 & 18.7 & 0.2 & 0.6 & 0.3 & GSHCTK J034310+253158 & 17.1 & 0.2 & 1.2 & 0.3\\
GSHCTK J034310+251948 & 17.7 & 0.2 & 1.9 & 0.3 & GSHCTK J034311+252225 & 18.7 & 0.2 & 1.4 & 0.4\\
GSHCTK J034311+253411 & 18.8 & 0.2 & 2.1 & 0.5 & GSHCTK J034311+254708 & 17.0 & 0.2 & 0.9 & 0.3\\
GSHCTK J034311+252105 & 18.4 & 0.2 & 1.4 & 0.4 & GSHCTK J034311+252203 & 17.5 & 0.2 & 3.4 & 0.5\\
GSHCTK J034311+254834 & 13.4 & 0.2 & 0.6 & 0.3 & GSHCTK J034312+252908 & 17.8 & 0.2 & 1.0 & 0.3\\
GSHCTK J034312+254947 & 17.9 & 0.2 & 0.1 & 0.3 & GSHCTK J034312+252229 & 17.9 & 0.2 & 2.0 & 0.4\\
GSHCTK J034313+253734 & 20.0 & 0.4 & 0.0 & 0.5 & GSHCTK J034313+253342 & 20.2 & 0.4 & -0.6 & 0.5\\
GSHCTK J034313+252209 & 18.4 & 0.2 & 1.6 & 0.4 & GSHCTK J034313+253026 & 19.3 & 0.2 & 0.5 & 0.4\\
GSHCTK J034313+251924 & 17.2 & 0.2 & 1.4 & 0.3 & GSHCTK J034314+253311 & 16.4 & 0.2 & 1.1 & 0.3\\
GSHCTK J034314+254433 & 18.0 & 0.2 & 0.8 & 0.3 & GSHCTK J034314+252928 & 18.9 & 0.2 & 1.1 & 0.4\\
GSHCTK J034314+254305 & 18.6 & 0.2 & 1.1 & 0.4 & GSHCTK J034315+254424 & 18.1 & 0.2 & 1.3 & 0.3\\
GSHCTK J034315+252908 & 17.1 & 0.2 & 1.0 & 0.3 & GSHCTK J034316+254453 & 17.3 & 0.2 & 0.8 & 0.3\\
GSHCTK J034316+252822 & 21.3 & 1.2 & -0.8 & 1.2 & GSHCTK J034316+252101 & 18.8 & 0.2 & 1.6 & 0.4\\
GSHCTK J034316+254223 & 17.9 & 0.2 & 0.7 & 0.3 & GSHCTK J034316+252359 & 18.7 & 0.2 & 1.3 & 0.4\\
GSHCTK J034316+254840 & 19.3 & 0.2 & -0.1 & 0.4 & GSHCTK J034316+253125 & 22.3 & 3.5 & -2.2 & 3.5\\
GSHCTK J034316+252205 & 20.2 & 0.6 & -1.1 & 0.6 & GSHCTK J034317+254002 & 18.0 & 0.2 & 0.8 & 0.3\\
GSHCTK J034317+252233 & 18.5 & 0.2 & -0.1 & 0.3 & GSHCTK J034317+254055 & 19.2 & 0.2 & 0.6 & 0.4\\
GSHCTK J034317+252521 & 19.0 & 0.2 & 0.8 & 0.4 & GSHCTK J034317+254916 & 18.0 & 0.2 & 1.1 & 0.3\\
GSHCTK J034317+252948 & 18.7 & 0.2 & 1.4 & 0.4 & GSHCTK J034317+253937 & 17.7 & 0.2 & 1.0 & 0.3\\
GSHCTK J034317+254927 & 17.4 & 0.2 & 1.0 & 0.3 & GSHCTK J034318+252220 & 19.5 & 0.4 & -0.1 & 0.5\\
GSHCTK J034318+254935 & 17.8 & 0.2 & 0.8 & 0.3 & GSHCTK J034318+252552 & 18.9 & 0.2 & 0.5 & 0.4\\
GSHCTK J034318+253019 & 20.1 & 0.4 & 0.9 & 0.7 & GSHCTK J034318+253727 & 18.5 & 0.2 & 1.5 & 0.4\\
GSHCTK J034318+253331 & 19.9 & 0.4 & 0.1 & 0.5 & GSHCTK J034319+252233 & 17.8 & 0.2 & 1.3 & 0.3\\
GSHCTK J034319+254537 & 19.9 & 0.4 & 0.2 & 0.5 & GSHCTK J034319+253858 & 18.9 & 0.2 & 0.1 & 0.4\\
GSHCTK J034319+252503 & 17.9 & 0.2 & 1.4 & 0.3 & GSHCTK J034319+255314 & 19.4 & 0.3 & -0.1 & 0.4\\
GSHCTK J034319+252424 & 19.3 & 0.3 & 1.0 & 0.4 & GSHCTK J034320+252933 & 19.5 & 0.3 & -0.4 & 0.4\\
GSHCTK J034320+255141 & 17.6 & 0.2 & 0.8 & 0.3 & GSHCTK J034320+253010 & 17.9 & 0.2 & 1.7 & 0.3\\
GSHCTK J034320+252047 & 19.7 & 0.6 & 0.5 & 0.7 & GSHCTK J034320+252207 & 17.8 & 0.2 & 1.4 & 0.3\\
GSHCTK J034321+252904 & 18.6 & 0.2 & 0.5 & 0.3 & GSHCTK J034321+252324 & 18.5 & 0.2 & 3.3 & 1.1\\
GSHCTK J034321+254258 & 18.9 & 0.2 & 0.8 & 0.4 & GSHCTK J034321+253911 & 16.9 & 0.2 & 0.8 & 0.3\\
GSHCTK J034321+254322 & 18.4 & 0.2 & 1.2 & 0.4 & GSHCTK J034321+253112 & 19.8 & 0.3 & -0.3 & 0.4\\
GSHCTK J034321+252457 & 18.4 & 0.2 & 0.7 & 0.3 & GSHCTK J034321+254526 & 16.9 & 0.2 & 0.5 & 0.3\\
GSHCTK J034321+254645 & 18.5 & 0.2 & 1.6 & 0.5 & GSHCTK J034321+254418 & 19.6 & 0.3 & 0.4 & 0.5\\
GSHCTK J034321+252233 & 18.4 & 0.2 & 1.0 & 0.4 & GSHCTK J034321+252740 & 18.7 & 0.2 & 2.1 & 0.5\\
GSHCTK J034322+253214 & 20.4 & 0.5 & -0.4 & 0.6 & GSHCTK J034322+253028 & 17.5 & 0.2 & 1.8 & 0.3\\
GSHCTK J034322+255316 & 19.9 & 0.3 & 1.3 & 0.6 & GSHCTK J034322+254103 & 18.3 & 0.2 & 1.2 & 0.4\\
GSHCTK J034322+255019 & 18.3 & 0.2 & 1.5 & 0.4 & GSHCTK J034322+255046 & 18.6 & 0.2 & 1.4 & 0.4\\
GSHCTK J034322+252835 & 17.9 & 0.2 & 3.1 & 0.6 & GSHCTK J034322+253103 & 18.1 & 0.2 & 0.9 & 0.3\\
GSHCTK J034323+255017 & 18.5 & 0.2 & 2.0 & 0.4 & GSHCTK J034323+253318 & 17.7 & 0.2 & 1.3 & 0.3\\
GSHCTK J034323+253331 & 18.7 & 0.2 & 1.6 & 0.4 & GSHCTK J034323+254948 & 17.9 & 0.2 & 1.6 & 0.3\\
GSHCTK J034324+254915 & 17.4 & 0.2 & 0.7 & 0.3 & GSHCTK J034324+254942 & 18.2 & 0.2 & 1.4 & 0.4\\
GSHCTK J034324+254322 & 18.1 & 0.2 & 1.7 & 0.4 & GSHCTK J034324+253129 & 20.0 & 0.4 & 0.2 & 0.6\\
GSHCTK J034324+255223 & 18.4 & 0.2 & 1.5 & 0.4 & GSHCTK J034325+254415 & 17.4 & 0.2 & 1.5 & 0.3\\
GSHCTK J034324+255327 & 19.0 & 0.2 & 0.6 & 0.3 & GSHCTK J034325+253010 & 18.3 & 0.2 & 1.9 & 0.4\\
GSHCTK J034325+255404 & 18.9 & 0.2 & 1.2 & 0.3 & GSHCTK J034325+252505 & 19.1 & 0.3 & 1.1 & 0.4\\
GSHCTK J034325+253218 & 17.6 & 0.2 & 0.5 & 0.3 & GSHCTK J034326+253001 & 19.8 & 0.4 & 0.1 & 0.5\\
GSHCTK J034326+253032 & 18.3 & 0.2 & 3.2 & 0.9 & GSHCTK J034326+252158 & 17.2 & 0.2 & 1.5 & 0.3\\
GSHCTK J034326+253426 & 19.9 & 0.4 & -1.1 & 0.5 & GSHCTK J034326+253809 & 19.6 & 0.3 & 0.7 & 0.5\\
GSHCTK J034326+252919 & 23.5 & 9.3 & -3.7 & 9.3 & GSHCTK J034326+254924 & 18.2 & 0.2 & 0.6 & 0.3\\
GSHCTK J034327+252147 & 18.6 & 0.4 & -0.2 & 0.5 & GSHCTK J034327+254917 & 17.9 & 0.2 & 1.9 & 0.4\\
GSHCTK J034328+254437 & 18.5 & 0.2 & 0.7 & 0.4 & GSHCTK J034328+254506 & 19.0 & 0.2 & 0.7 & 0.4\\
GSHCTK J034328+254636 & 18.4 & 0.2 & 0.9 & 0.4 & GSHCTK J034328+253634 & 17.4 & 0.2 & 0.8 & 0.3\\
GSHCTK J034328+255353 & 16.7 & 0.2 & 1.0 & 0.3 & GSHCTK J034328+253714 & 19.0 & 0.2 & 0.1 & 0.4\\
GSHCTK J034328+253339 & 19.7 & 0.3 & -0.4 & 0.4 & GSHCTK J034328+255101 & 19.1 & 0.2 & -0.0 & 0.4\\
GSHCTK J034328+254056 & 18.4 & 0.2 & 0.0 & 0.3 & GSHCTK J034329+252713 & 18.3 & 0.2 & 0.6 & 0.3\\
GSHCTK J034329+253621 & 17.7 & 0.2 & 0.7 & 0.3 & GSHCTK J034329+254548 & 21.7 & 2.2 & -2.2 & 2.2\\
GSHCTK J034329+251921 & 19.1 & 0.4 & -1.2 & 0.5 & GSHCTK J034329+253541 & 19.9 & 0.3 & 1.1 & 0.7\\
GSHCTK J034330+253530 & 20.1 & 0.4 & 0.6 & 0.6 & GSHCTK J034330+253755 & 18.6 & 0.2 & 0.6 & 0.3\\
GSHCTK J034330+254906 & 18.5 & 0.2 & 1.4 & 0.4 & GSHCTK J034330+252521 & 17.6 & 0.2 & 1.2 & 0.3\\
GSHCTK J034330+252158 & 16.9 & 0.2 & 1.2 & 0.3 & GSHCTK J034331+253355 & 18.7 & 0.2 & 3.4 & 1.6\\
GSHCTK J034331+253755 & 18.7 & 0.2 & 1.2 & 0.4 & GSHCTK J034331+252908 & 18.9 & 0.2 & 0.2 & 0.3\\
GSHCTK J034331+254729 & 17.7 & 0.2 & 1.3 & 0.3 & GSHCTK J034332+255320 & 19.3 & 0.2 & 0.6 & 0.4\\
GSHCTK J034332+253749 & 18.4 & 0.2 & 1.5 & 0.4 & GSHCTK J034332+252020 & 18.8 & 0.3 & 2.0 & 1.0\\
GSHCTK J034332+254705 & 18.8 & 0.2 & 1.5 & 0.6 & GSHCTK J034332+253532 & 19.1 & 0.2 & 1.7 & 0.5\\
GSHCTK J034333+252932 & 19.0 & 0.2 & 0.0 & 0.3 & GSHCTK J034333+253724 & 19.6 & 0.3 & 1.3 & 0.6\\
GSHCTK J034334+254253 & 20.0 & 0.4 & 0.1 & 0.6 & GSHCTK J034334+252859 & 19.5 & 0.3 & 1.6 & 0.6\\
GSHCTK J034334+254001 & 19.1 & 0.3 & 0.7 & 0.4 & GSHCTK J034334+252923 & 18.7 & 0.2 & 0.4 & 0.3\\
GSHCTK J034334+253010 & 20.7 & 0.6 & -0.5 & 0.7 & GSHCTK J034334+253740 & 17.8 & 0.2 & 1.2 & 0.3\\
GSHCTK J034334+253304 & 21.1 & 1.0 & -1.8 & 1.1 & GSHCTK J034335+252757 & 19.8 & 0.3 & 0.7 & 0.5\\
GSHCTK J034335+254541 & 17.7 & 0.2 & 0.6 & 0.3 & GSHCTK J034335+254424 & 19.8 & 0.5 & -0.6 & 0.5\\
GSHCTK J034336+253359 & 18.3 & 0.2 & 0.3 & 0.3 & GSHCTK J034336+253337 & 20.4 & 0.3 & -0.3 & 0.5\\
GSHCTK J034336+252343 & 21.0 & 0.4 & -1.4 & 0.5 & GSHCTK J034336+254344 & 19.4 & 0.2 & -0.7 & 0.4\\
GSHCTK J034336+253941 & 18.9 & 0.2 & 1.7 & 0.5 & GSHCTK J034336+253603 & 18.5 & 0.2 & 0.6 & 0.3\\
GSHCTK J034336+254220 & 18.3 & 0.2 & 0.5 & 0.3 & GSHCTK J034336+252605 & 19.8 & 0.2 & 0.8 & 0.4\\
GSHCTK J034337+253638 & 20.5 & 0.3 & -1.0 & 0.4 & GSHCTK J034337+254950 & 14.1 & 0.2 & 2.4 & 0.3\\
\label{tab3}
\end{longtable}
